Optimal dynamic program for r-domination problems over tree decompositions

There has been recent progress in showing that the exponential dependence on treewidth in dynamic programming algorithms for solving NP-hard problems are optimal under the Strong Exponential Time Hypothesis (SETH). We extend this work to $r$-domination problems. In $r$-dominating set, one wished to find a minimum subset $S$ of vertices such that every vertex of $G$ is within $r$ hops of some vertex in $S$. In connected $r$-dominating set, one additionally requires that the set induces a connected subgraph of $G$. We give a $O((2r+1)^{\mathrm{tw}} n)$ time algorithm for $r$-dominating set and a $O((2r+2)^{\mathrm{tw}} n^{O(1)})$ time algorithm for connected $r$-dominating set in $n$-vertex graphs of treewidth $\mathrm{tw}$. We show that the running time dependence on $r$ and $\mathrm{tw}$ is the best possible under SETH. This adds to earlier observations that a "+1" in the denominator is required for connectivity constraints.

==> figs/assemble.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.0,2.0) -- (1.0,1.0) -- (1.52,1.0) -- (1.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.0,2.0) -- (2.0,1.0) -- (2.52,1.0) -- (2.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.0,2.0) -- (3.0,1.0) -- (3.52,1.0) -- (3.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4.0,2.0) -- (4.0,1.0) -- (4.52,1.0) -- (4.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.0,2.0) -- (5.0,1.0) -- (5.52,1.0) -- (5.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.0314404498753975,0.3090110819121666) -- (1.0314404498753975,-0.6909889180878335) -- (1.5514404498753978,-0.6909889180878335) -- (1.5514404498753978,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.0314404498753977,0.3090110819121666) -- (2.0314404498753977,-0.6909889180878335) -- (2.5514404498753973,-0.6909889180878335) -- (2.5514404498753973,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.031440449875397,0.3090110819121666) -- (3.031440449875397,-0.6909889180878335) -- (3.5514404498753964,-0.6909889180878335) -- (3.5514404498753964,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4.031440449875397,0.3090110819121666) -- (4.031440449875397,-0.6909889180878335) -- (4.551440449875397,-0.6909889180878335) -- (4.551440449875397,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.031440449875397,0.3090110819121666) -- (5.031440449875397,-0.6909889180878335) -- (5.551440449875397,-0.6909889180878335) -- (5.551440449875397,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.0314404498753975,-1.3596193363773281) -- (1.0314404498753975,-2.35961933637733) -- (1.5514404498753975,-2.35961933637733) -- (1.5514404498753975,-1.3596193363773281) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.031440449875398,-1.3596193363773281) -- (2.031440449875398,-2.35961933637733) -- (2.5514404498753986,-2.35961933637733) -- (2.5514404498753986,-1.3596193363773281) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.031440449875398,-1.3596193363773281) -- (3.031440449875398,-2.35961933637733) -- (3.5514404498753986,-2.35961933637733) -- (3.5514404498753986,-1.3596193363773281) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4.031440449875398,-1.3596193363773281) -- (4.031440449875398,-2.35961933637733) -- (4.551440449875398,-2.35961933637733) -- (4.551440449875398,-1.3596193363773281) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.031440449875398,-1.3596193363773281) -- (5.031440449875398,-2.35961933637733) -- (5.551440449875398,-2.35961933637733) -- (5.551440449875398,-1.3596193363773281) -- cycle;
\draw [color=zzttqq] (1.0,2.0)-- (1.0,1.0);
\draw [color=zzttqq] (1.0,1.0)-- (1.52,1.0);
\draw [color=zzttqq] (1.52,1.0)-- (1.52,2.0);
\draw [color=zzttqq] (1.52,2.0)-- (1.0,2.0);
\draw [color=zzttqq] (2.0,2.0)-- (2.0,1.0);
\draw [color=zzttqq] (2.0,1.0)-- (2.52,1.0);
\draw [color=zzttqq] (2.52,1.0)-- (2.52,2.0);
\draw [color=zzttqq] (2.52,2.0)-- (2.0,2.0);
\draw [color=zzttqq] (3.0,2.0)-- (3.0,1.0);
\draw [color=zzttqq] (3.0,1.0)-- (3.52,1.0);
\draw [color=zzttqq] (3.52,1.0)-- (3.52,2.0);
\draw [color=zzttqq] (3.52,2.0)-- (3.0,2.0);
\draw [color=zzttqq] (4.0,2.0)-- (4.0,1.0);
\draw [color=zzttqq] (4.0,1.0)-- (4.52,1.0);
\draw [color=zzttqq] (4.52,1.0)-- (4.52,2.0);
\draw [color=zzttqq] (4.52,2.0)-- (4.0,2.0);
\draw [color=zzttqq] (5.0,2.0)-- (5.0,1.0);
\draw [color=zzttqq] (5.0,1.0)-- (5.52,1.0);
\draw [color=zzttqq] (5.52,1.0)-- (5.52,2.0);
\draw [color=zzttqq] (5.52,2.0)-- (5.0,2.0);
\draw (1.52,1.6527814708516673)-- (2.0,1.6594361991275612);
\draw (1.52,1.466927469391784)-- (2.0,1.4560569373861258);
\draw (1.52,1.2686832011679086)-- (2.0,1.2730961402946521);
\draw (2.52,1.6527814708516673)-- (3.0,1.6594361991275612);
\draw (2.52,1.466927469391784)-- (3.0,1.4560569373861258);
\draw (2.52,1.2686832011679086)-- (3.0,1.2730961402946521);
\draw (3.52,1.6527814708516673)-- (4.0,1.6594361991275612);
\draw (3.52,1.466927469391784)-- (4.0,1.4560569373861258);
\draw (3.52,1.2686832011679086)-- (4.0,1.2730961402946521);
\draw (4.52,1.6527814708516673)-- (5.0,1.6594361991275612);
\draw (4.52,1.466927469391784)-- (5.0,1.4560569373861258);
\draw (4.52,1.2686832011679086)-- (5.0,1.2730961402946521);
\draw [color=zzttqq] (1.0314404498753975,0.3090110819121666)-- (1.0314404498753975,-0.6909889180878335);
\draw [color=zzttqq] (1.0314404498753975,-0.6909889180878335)-- (1.5514404498753978,-0.6909889180878335);
\draw [color=zzttqq] (1.5514404498753978,-0.6909889180878335)-- (1.5514404498753978,0.3090110819121666);
\draw [color=zzttqq] (1.5514404498753978,0.3090110819121666)-- (1.0314404498753975,0.3090110819121666);
\draw [color=zzttqq] (2.0314404498753977,0.3090110819121666)-- (2.0314404498753977,-0.6909889180878335);
\draw [color=zzttqq] (2.0314404498753977,-0.6909889180878335)-- (2.5514404498753973,-0.6909889180878335);
\draw [color=zzttqq] (2.5514404498753973,-0.6909889180878335)-- (2.5514404498753973,0.3090110819121666);
\draw [color=zzttqq] (2.5514404498753973,0.3090110819121666)-- (2.0314404498753977,0.3090110819121666);
\draw [color=zzttqq] (3.031440449875397,0.3090110819121666)-- (3.031440449875397,-0.6909889180878335);
\draw [color=zzttqq] (3.031440449875397,-0.6909889180878335)-- (3.5514404498753964,-0.6909889180878335);
\draw [color=zzttqq] (3.5514404498753964,-0.6909889180878335)-- (3.5514404498753964,0.3090110819121666);
\draw [color=zzttqq] (3.5514404498753964,0.3090110819121666)-- (3.031440449875397,0.3090110819121666);
\draw [color=zzttqq] (4.031440449875397,0.3090110819121666)-- (4.031440449875397,-0.6909889180878335);
\draw [color=zzttqq] (4.031440449875397,-0.6909889180878335)-- (4.551440449875397,-0.6909889180878335);
\draw [color=zzttqq] (4.551440449875397,-0.6909889180878335)-- (4.551440449875397,0.3090110819121666);
\draw [color=zzttqq] (4.551440449875397,0.3090110819121666)-- (4.031440449875397,0.3090110819121666);
\draw [color=zzttqq] (5.031440449875397,0.3090110819121666)-- (5.031440449875397,-0.6909889180878335);
\draw [color=zzttqq] (5.031440449875397,-0.6909889180878335)-- (5.551440449875397,-0.6909889180878335);
\draw [color=zzttqq] (5.551440449875397,-0.6909889180878335)-- (5.551440449875397,0.3090110819121666);
\draw [color=zzttqq] (5.551440449875397,0.3090110819121666)-- (5.031440449875397,0.3090110819121666);
\draw (1.5514404498753978,-0.0382074472361662)-- (2.0314404498753977,-0.031552718960272175);
\draw (1.5514404498753978,-0.2240614486960495)-- (2.0314404498753977,-0.23493198070170757);
\draw (1.5514404498753978,-0.4223057169199249)-- (2.0314404498753977,-0.4178927777931813);
\draw (2.5514404498753973,-0.0382074472361662)-- (3.031440449875397,-0.031552718960272175);
\draw (2.5514404498753973,-0.2240614486960495)-- (3.031440449875397,-0.23493198070170757);
\draw (2.5514404498753973,-0.4223057169199249)-- (3.031440449875397,-0.4178927777931813);
\draw (3.5514404498753964,-0.0382074472361662)-- (4.031440449875397,-0.031552718960272175);
\draw (3.5514404498753964,-0.2240614486960495)-- (4.031440449875397,-0.23493198070170757);
\draw (3.5514404498753964,-0.4223057169199249)-- (4.031440449875397,-0.4178927777931813);
\draw (4.551440449875397,-0.0382074472361662)-- (5.031440449875397,-0.031552718960272175);
\draw (4.551440449875397,-0.2240614486960495)-- (5.031440449875397,-0.23493198070170757);
\draw (4.551440449875397,-0.4223057169199249)-- (5.031440449875397,-0.4178927777931813);
\draw [color=zzttqq] (1.0314404498753975,-1.3596193363773281)-- (1.0314404498753975,-2.35961933637733);
\draw [color=zzttqq] (1.0314404498753975,-2.35961933637733)-- (1.5514404498753975,-2.35961933637733);
\draw [color=zzttqq] (1.5514404498753975,-2.35961933637733)-- (1.5514404498753975,-1.3596193363773281);
\draw [color=zzttqq] (1.5514404498753975,-1.3596193363773281)-- (1.0314404498753975,-1.3596193363773281);
\draw [color=zzttqq] (2.031440449875398,-1.3596193363773281)-- (2.031440449875398,-2.35961933637733);
\draw [color=zzttqq] (2.031440449875398,-2.35961933637733)-- (2.5514404498753986,-2.35961933637733);
\draw [color=zzttqq] (2.5514404498753986,-2.35961933637733)-- (2.5514404498753986,-1.3596193363773281);
\draw [color=zzttqq] (2.5514404498753986,-1.3596193363773281)-- (2.031440449875398,-1.3596193363773281);
\draw [color=zzttqq] (3.031440449875398,-1.3596193363773281)-- (3.031440449875398,-2.35961933637733);
\draw [color=zzttqq] (3.031440449875398,-2.35961933637733)-- (3.5514404498753986,-2.35961933637733);
\draw [color=zzttqq] (3.5514404498753986,-2.35961933637733)-- (3.5514404498753986,-1.3596193363773281);
\draw [color=zzttqq] (3.5514404498753986,-1.3596193363773281)-- (3.031440449875398,-1.3596193363773281);
\draw [color=zzttqq] (4.031440449875398,-1.3596193363773281)-- (4.031440449875398,-2.35961933637733);
\draw [color=zzttqq] (4.031440449875398,-2.35961933637733)-- (4.551440449875398,-2.35961933637733);
\draw [color=zzttqq] (4.551440449875398,-2.35961933637733)-- (4.551440449875398,-1.3596193363773281);
\draw [color=zzttqq] (4.551440449875398,-1.3596193363773281)-- (4.031440449875398,-1.3596193363773281);
\draw [color=zzttqq] (5.031440449875398,-1.3596193363773281)-- (5.031440449875398,-2.35961933637733);
\draw [color=zzttqq] (5.031440449875398,-2.35961933637733)-- (5.551440449875398,-2.35961933637733);
\draw [color=zzttqq] (5.551440449875398,-2.35961933637733)-- (5.551440449875398,-1.3596193363773281);
\draw [color=zzttqq] (5.551440449875398,-1.3596193363773281)-- (5.031440449875398,-1.3596193363773281);
\draw (1.5514404498753975,-1.7068378655256615)-- (2.031440449875398,-1.7001831372497676);
\draw (1.5514404498753975,-1.892691866985545)-- (2.031440449875398,-1.9035623989912032);
\draw (1.5514404498753975,-2.0909361352094207)-- (2.031440449875398,-2.0865231960826773);
\draw (2.5514404498753986,-1.7068378655256615)-- (3.031440449875398,-1.7001831372497676);
\draw (2.5514404498753986,-1.892691866985545)-- (3.031440449875398,-1.9035623989912032);
\draw (2.5514404498753986,-2.0909361352094207)-- (3.031440449875398,-2.0865231960826773);
\draw (3.5514404498753986,-1.7068378655256615)-- (4.031440449875398,-1.7001831372497676);
\draw (3.5514404498753986,-1.892691866985545)-- (4.031440449875398,-1.9035623989912032);
\draw (3.5514404498753986,-2.0909361352094207)-- (4.031440449875398,-2.0865231960826773);
\draw (4.551440449875398,-1.7068378655256615)-- (5.031440449875398,-1.7001831372497676);
\draw (4.551440449875398,-1.892691866985545)-- (5.031440449875398,-1.9035623989912032);
\draw (4.551440449875398,-2.0909361352094207)-- (5.031440449875398,-2.0865231960826773);
\draw (5.52,1.6046332341991933)-- (7.0,0.0);
\draw (5.52,1.3883498735046529)-- (7.0,0.0);
\draw (5.52,1.2169845602862757)-- (7.0,0.0);
\draw (5.551440449875397,-0.07183213275774891)-- (7.0,0.0);
\draw (5.551440449875397,-0.23293421938825198)-- (7.0,0.0);
\draw (5.551440449875397,-0.4262567233448557)-- (7.0,0.0);
\draw (5.551440449875398,-1.6935931381714797)-- (7.0,0.0);
\draw (5.551440449875398,-1.9191360594541842)-- (7.0,0.0);
\draw (5.551440449875398,-2.1017184243020877)-- (7.0,0.0);
\draw (1.0,1.638304014372265)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0,1.3932639375849758)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0,1.2382685200987213)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0314404498753975,-0.08175573979215783)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0314404498753975,-0.21645209284224748)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0314404498753975,-0.4184966224173821)-- (-0.2790882644569448,-0.15355154713478716);
\draw (-0.2790882644569448,-0.15355154713478716)-- (1.0314404498753975,-1.6642810082969484);
\draw (-0.2790882644569448,-0.15355154713478716)-- (1.0314404498753975,-1.8749713406894417);
\draw (-0.2790882644569448,-0.15355154713478716)-- (1.0314404498753975,-2.0931863278102387);
\draw (1.2,-3.6) node[anchor=north west] {path of length r-1};
\draw (3.0478563656023256,0.015937049915998376) node[anchor=north west] {$\hat{B}^{x}_i$};
\draw (3.7675342193392893,3.3619717465112395) node[anchor=north west] {$c_j^\ell$};
\draw (-0.90,-0.15) node[anchor=north west] {$h_1$};
\draw (6.74,-0.1) node[anchor=north west] {$h_2$};

\draw (3.5617817579441997,3.105476877029485)-- (3.2401934818667044,1.7074478671531645);
\draw (3.5617817579441997,3.105476877029485)-- (3.220870958274342,0.09401714719090909);
\draw (3.5617817579441997,3.105476877029485)-- (3.2788385290514293,-0.28277206286015655);
\draw (3.5617817579441997,3.105476877029485)-- (3.2953627409658535,-1.823274937069931);
\begin{scriptsize}
\draw [fill=xdxdff] (5.52,1.6046332341991933) circle (1.5pt);
%\draw[color=xdxdff] (5.590095017764067,1.7356867263783569) node {$K$};
%\draw [fill=xdxdff] (7.0,0.0) circle (1.5pt);
%\draw[color=xdxdff] (7.066836587769784,0.12809463751136957) node {$L$};
%\draw[color=black] (6.169575887006817,0.7823472318177016) node {$h$};
\draw [fill=xdxdff] (5.52,1.3883498735046529) circle (1.5pt);
%\draw[color=xdxdff] (5.590095017764067,1.520718016820562) node {$M$};
%\draw[color=black] (6.1789223526397645,0.6608431785893828) node {$i$};
\draw [fill=xdxdff] (5.52,1.2169845602862757) circle (1.5pt);
%\draw[color=xdxdff] (5.590095017764067,1.3524816354275053) node {$N$};
%\draw[color=black] (6.188268818272713,0.5767249878928544) node {$j$};
\draw [fill=xdxdff] (5.551440449875397,-0.07183213275774891) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,0.06266937808073637) node {$O$};
%\draw[color=black] (6.309772871501031,-0.10556700331232043) node {$k$};
\draw [fill=xdxdff] (5.551440449875397,-0.23293421938825198) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-0.10556700331232043) node {$P$};
%\draw[color=black] (6.319119337133978,-0.1803387283759012) node {$l$};
\draw [fill=xdxdff] (5.551440449875397,-0.4262567233448557) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-0.2924963159712724) node {$Q$};
%\draw[color=black] (6.337812268399873,-0.27380338470537724) node {$m$};
\draw [fill=xdxdff] (5.551440449875398,-1.6935931381714797) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-1.563615642052146) node {$R$};
%\draw[color=black] (6.412583993463454,-0.8626307195810761) node {$n$};
\draw [fill=xdxdff] (5.551440449875398,-1.9191360594541842) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-1.7879308172428885) node {$S$};
%\draw[color=black] (6.4219304590964015,-0.9747883071764473) node {$p$};
\draw [fill=xdxdff] (5.551440449875398,-2.1017184243020877) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-1.9748601299018405) node {$T$};
%\draw[color=black] (6.4219304590964015,-1.0589064978729756) node {$q$};
\draw [fill=xdxdff] (1.0,1.638304014372265) circle (1.5pt);
%\draw[color=xdxdff] (1.0664056514174391,1.7730725889101473) node {$U$};
%\draw [fill=qqqqff] (-0.2790882644569448,-0.15355154713478716) circle (1.5pt);
%\draw[color=qqqqff] (-0.21406014029637935,-0.021448812615792026) node {$V$};
%\draw[color=black] (0.2626096069839472,0.913197750678968) node {$r$};
\draw [fill=xdxdff] (1.0,1.3932639375849758) circle (1.5pt);
%\draw[color=xdxdff] (1.0664056514174391,1.520718016820562) node {$W$};
%\draw[color=black] (0.27195607261689475,0.7916936974506492) node {$s$};
\draw [fill=xdxdff] (1.0,1.2382685200987213) circle (1.5pt);
%\draw[color=xdxdff] (1.0664056514174391,1.3711745666934005) node {$Z$};
%\draw[color=black] (0.27195607261689475,0.726268438020016) node {$t$};
\draw [fill=xdxdff] (1.0314404498753975,-0.08175573979215783) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,0.08136230934663158) node {$K_1$};
%\draw[color=black] (0.41215305711110845,0.13744110314431718) node {$h_1$};
\draw [fill=xdxdff] (1.0314404498753975,-0.21645209284224748) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-0.058834675147582435) node {$L_1$};
%\draw[color=black] (0.42149952274405605,0.07201584371368398) node {$i_1$};
\draw [fill=xdxdff] (1.0314404498753975,-0.4184966224173821) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-0.2551104534394821) node {$M_1$};
%\draw[color=black] (0.44953891964289877,-0.030795278248739635) node {$j_1$};
\draw [fill=xdxdff] (1.0314404498753975,-1.6642810082969484) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-1.5075368482544604) node {$N_1$};
%\draw[color=black] (0.3093419351486851,-0.9000165821128664) node {$k_1$};
\draw [fill=xdxdff] (1.0314404498753975,-1.8749713406894417) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-1.7131590921793076) node {$O_1$};
%\draw[color=black] (0.2999954695157375,-0.9934812384423425) node {$l_1$};
\draw [fill=xdxdff] (1.0314404498753975,-2.0931863278102387) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-1.93747426737005) node {$P_1$};
%\draw[color=black] (0.2906490038827899,-1.096292360404766) node {$m_1$};
%\draw [fill=qqqqff] (-0.336153763596395,-3.155648684099073) circle (1.5pt);
%\draw[color=qqqqff] (-0.2514460028281697,-2.264600564523216) node {$Q_1$};
%\draw[color=black] (-0.4196823842212261,-1.5449227107862509) node {$n_1$};
%\draw[color=qqqqff] (3.617990769212128,-2.283293495789111) node {$R_1$};
%\draw[color=black] (1.6365400550272413,-3.2085935934509235) node {$p_1$};
%\draw [fill=qqqqff] (6.9241260146330825,-3.1258934391063296) circle (1.5pt);
%\draw[color=qqqqff] (7.0107577939720995,-2.236561167624373) node {$S_1$};
%\draw[color=black] (6.851867878211991,-1.4514580544567748) node {$q_1$};
%\draw[color=black] (5.2723151862438495,-3.1899006621850283) node {$r_1$};
%\draw[color=qqqqff] (3.244132143894225,-2.264600564523216) node {$T_1$};
%\draw[color=black] (3.2815180064260154,-3.1431683340202907) node {$s_1$};
%\draw[color=qqqqff] (3.9451170663652935,-2.283293495789111) node {$U_1$};
%\draw[color=black] (3.6273372348450756,-3.3581370435780853) node {$t_1$};
%\draw[color=qqqqff] (2.5244542901572613,-2.264600564523216) node {$V_1$};
%\draw[color=black] (2.9170058467410596,-3.900232050289046) node {$u$};
%\draw[color=qqqqff] (4.618062591937519,-2.2739470301561635) node {$W_1$};
%\draw[color=black] (4.318975691683196,-3.760035065794832) node {$v$};
%\draw[color=qqqqff] (7.5902386632148495,-2.2272147019914255) node {$W_2$};
%\draw[color=black] (6.898600206376728,-4.386248263202321) node {$v_1$};
\draw [fill=qqqqff] (3.5617817579441997,3.105476877029485) circle (1.5pt);
%\draw[color=qqqqff] (3.646030166110971,3.2685070901817634) node {$Z_1$};
\draw [fill=qqqqff] (3.2401934818667044,1.7074478671531645) circle (1.5pt);
%\draw[color=qqqqff] (3.328250334590753,1.8665372452396234) node {$K_2$};
%\draw[color=black] (3.3002109376919107,2.5488292364447984) node {$h_2$};
\draw [fill=qqqqff] (3.220870958274342,0.09401714719090909) circle (1.5pt);
%\draw[color=qqqqff] (3.3095574033248583,0.24959869073968838) node {$L_2$};
%\draw[color=black] (3.2815180064260154,1.7263402607454095) node {$i_2$};
\draw [fill=qqqqff] (3.2788385290514293,-0.28277206286015655) circle (1.5pt);
%\draw[color=qqqqff] (3.3656361971225435,-0.12425993457821564) node {$M_2$};
%\draw[color=black] (3.3095574033248583,1.5300644824535097) node {$j_2$};
\draw [fill=qqqqff] (3.2953627409658535,-1.823274937069931) circle (1.5pt);
\draw [fill=qqqqff] (-1.29,-0.15) circle (1.5pt);
\draw [fill=qqqqff] (-0.28,-0.15) circle (1.5pt);
\draw [fill=qqqqff] (7,0) circle (1.5pt);
\draw [fill=qqqqff] (7.8,0) circle (1.5pt);
\draw [fill=qqqqff] (4.3, 3.9) circle (1.5pt);
\draw [fill=qqqqff] (0, -4) circle (1.5pt);
\draw [fill=qqqqff] (0.8, -4) circle (1.5pt);



\end{scriptsize}
\draw[thick]  (-0.28,-0.15) -- (-1.29,-0.15);
\draw[snake=snake=expanding waves]  (-1.29,-0.15) -- (-2.09,-0.15);
\draw [fill=qqqqff] (-2.09,-0.15) circle (1.5pt);

\draw[thick]  (7,0) -- (7.8,0);
\draw[snake=snake=expanding waves]  (7.8,0) -- (8.6,0);
\draw [fill=qqqqff] (8.6,0) circle (1.5pt);

\draw[snake=snake=expanding waves]  (0,-4) -- (0.8,-4);
\draw[snake=snake=expanding waves] (3.5617817579441997,3.105476877029485) -- (4.3, 3.9);



\end{tikzpicture}

==> figs/c-final.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(2,-1.1951127719732342) rectangle (10,6);
\draw (3.0,2.5)-- (4.0,2.5);
\draw (3.251447512843897,2.9998211234808063)-- (3.0,2.5);
\draw (3.745354592411221,3.0033167069671958)-- (4.0,2.5);
\draw (3.251447512843897,2.9998211234808063)-- (3.745354592411221,3.0033167069671958);
\draw (4.0,2.5)-- (5.0,2.5);
\draw (4.251447512843897,2.9998211234808063)-- (4.0,2.5);
\draw (4.74535459241122,3.0033167069671958)-- (5.0,2.5);
\draw (4.251447512843897,2.9998211234808063)-- (4.74535459241122,3.0033167069671958);
\draw (5.0,2.5)-- (6.0,2.5);
\draw (5.251447512843897,2.9998211234808063)-- (5.0,2.5);
\draw (5.745354592411221,3.0033167069671958)-- (6.0,2.5);
\draw (5.251447512843897,2.9998211234808063)-- (5.745354592411221,3.0033167069671958);
\draw (6.0,2.5)-- (7.0,2.5);
\draw (6.251447512843897,2.9998211234808063)-- (6.0,2.5);
\draw (6.74535459241122,3.0033167069671958)-- (7.0,2.5);
\draw (6.251447512843897,2.9998211234808063)-- (6.74535459241122,3.0033167069671958);
\draw (8.0,2.5)-- (9.0,2.5);
\draw (8.251447512843898,2.9998211234808063)-- (8.0,2.5);
\draw (8.745354592411221,3.0033167069671958)-- (9.0,2.5);
\draw (8.251447512843898,2.9998211234808063)-- (8.745354592411221,3.0033167069671958);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (3.251447512843896,1.499821123480806)-- (3.0,1.0);
\draw (3.7453545924112213,1.5033167069671955)-- (4.0,1.0);
\draw (3.251447512843896,1.499821123480806)-- (3.7453545924112213,1.5033167069671955);
\draw (4.0,1.0)-- (5.0,1.0);
\draw (4.251447512843894,1.499821123480806)-- (4.0,1.0);
\draw (4.7453545924112195,1.5033167069671955)-- (5.0,1.0);
\draw (4.251447512843894,1.499821123480806)-- (4.7453545924112195,1.5033167069671955);
\draw (5.0,1.0)-- (6.0,1.0);
\draw (5.251447512843894,1.499821123480806)-- (5.0,1.0);
\draw (5.7453545924112195,1.5033167069671955)-- (6.0,1.0);
\draw (5.251447512843894,1.499821123480806)-- (5.7453545924112195,1.5033167069671955);
\draw (6.0,1.0)-- (7.0,1.0);
\draw (6.251447512843894,1.499821123480806)-- (6.0,1.0);
\draw (6.7453545924112195,1.5033167069671955)-- (7.0,1.0);
\draw (6.251447512843894,1.499821123480806)-- (6.7453545924112195,1.5033167069671955);
\draw (8.0,1.0)-- (9.0,1.0);
\draw (8.251447512843898,1.499821123480806)-- (8.0,1.0);
\draw (8.74535459241122,1.5033167069671955)-- (9.0,1.0);
\draw (8.251447512843898,1.499821123480806)-- (8.74535459241122,1.5033167069671955);
\draw (3.0,-0.5)-- (4.0,-0.5);
\draw (3.251447512843897,-1.788765191940711E-4)-- (3.0,-0.5);
\draw (3.745354592411221,0.003316706967195382)-- (4.0,-0.5);
\draw (3.251447512843897,-1.788765191940711E-4)-- (3.745354592411221,0.003316706967195382);
\draw (4.0,-0.5)-- (5.0,-0.5);
\draw (4.251447512843897,-1.788765191940711E-4)-- (4.0,-0.5);
\draw (4.74535459241122,0.003316706967195382)-- (5.0,-0.5);
\draw (4.251447512843897,-1.788765191940711E-4)-- (4.74535459241122,0.003316706967195382);
\draw (5.0,-0.5)-- (6.0,-0.5);
\draw (5.251447512843897,-1.788765191940711E-4)-- (5.0,-0.5);
\draw (5.74535459241122,0.003316706967195382)-- (6.0,-0.5);
\draw (5.251447512843897,-1.788765191940711E-4)-- (5.74535459241122,0.003316706967195382);
\draw (6.0,-0.5)-- (7.0,-0.5);
\draw (6.251447512843897,-1.788765191940711E-4)-- (6.0,-0.5);
\draw (6.74535459241122,0.003316706967195382)-- (7.0,-0.5);
\draw (6.251447512843897,-1.788765191940711E-4)-- (6.74535459241122,0.003316706967195382);
\draw (8.0,-0.5)-- (9.0,-0.5);
\draw (8.251447512843896,-1.788765191940711E-4)-- (8.0,-0.5);
\draw (8.745354592411221,0.003316706967195382)-- (9.0,-0.5);
\draw (8.251447512843896,-1.788765191940711E-4)-- (8.745354592411221,0.003316706967195382);
\draw (5.98254519001806,3.8059363723888637)-- (5.658958434245465,2.7356109494487373);
\draw (5.98254519001806,3.8059363723888637)-- (5.347817322925661,2.648491438279192);
\draw (5.98254519001806,3.8059363723888637)-- (5.472273767453583,1.179905392849716);
\draw (5.98254519001806,3.8059363723888637)-- (5.434936834095207,-0.28868065257975983);
\draw (5.979825805047491,3.9628666502654863) node[anchor=north west] {$c_j^{\ell}$};
\draw (5.1717872532607485,1.0269932454403137) node[anchor=north west] {$B_i^t$};
\draw[dashed] (5.266200042220486,4.811513628184432)-- (3.251447512843897,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (3.745354592411221,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.251447512843897,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.74535459241122,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (8.251447512843898,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (5.758683887176757,4.137588366665322);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (5.318040446952725,4.150548467848382);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (8.745354592411221,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.242352048758765,4.29310958086204);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (6.3159682380483275,4.539351503340177);
\draw[dashed] (3.0,2.5)-- (2.5,2.5);
\draw[dashed] (3.0,1.0)-- (2.5,1.0);
\draw[dashed] (3.0,-0.5)-- (2.5,-0.5);
\draw[dashed] (9.5,2.5)-- (9.0,2.5);
\draw[dashed] (9.5,1.0)-- (9.0,1.0);
\draw[dashed] (9.5,-0.5)-- (9.0,-0.5);
\draw[dashed] (5.251447512843897,2.9998211234808063)-- (5.248557750487881,3.2579730925696544);
\draw[dashed] (6.251447512843897,2.9998211234808063)-- (6.248557750487881,3.2579730925696544);
\draw[dashed] (6.74535459241122,3.0033167069671958)-- (6.742464830055204,3.261468676056044);
\draw[dashed] (3.251447512843896,1.499821123480806)-- (3.2485577504878798,1.7579730925696537);
\draw[dashed] (3.7453545924112213,1.5033167069671955)-- (3.742464830055205,1.7614686760560434);
\draw[dashed] (4.251447512843894,1.499821123480806)-- (4.248557750487878,1.7579730925696542);
\draw[dashed] (4.7453545924112195,1.5033167069671955)-- (4.742464830055203,1.7614686760560436);
\draw[dashed] (5.251447512843894,1.499821123480806)-- (5.248557750487878,1.7579730925696542);
\draw[dashed] (5.7453545924112195,1.5033167069671955)-- (5.742464830055203,1.7614686760560436);
\draw[dashed] (6.251447512843894,1.499821123480806)-- (6.248557750487878,1.7579730925696542);
\draw[dashed] (6.7453545924112195,1.5033167069671955)-- (6.742464830055203,1.7614686760560434);
\draw[dashed] (8.251447512843898,1.499821123480806)-- (8.248557750487882,1.7579730925696535);
\draw[dashed] (8.74535459241122,1.5033167069671955)-- (8.742464830055203,1.7614686760560443);
\draw[dashed] (3.251447512843897,-1.788765191940711E-4)-- (3.248557750487881,0.2579730925696539);
\draw[dashed] (3.745354592411221,0.003316706967195382)-- (3.7424648300552046,0.2614686760560436);
\draw[dashed] (4.251447512843897,-1.788765191940711E-4)-- (4.248557750487881,0.25797309256965384);
\draw[dashed] (4.74535459241122,0.003316706967195382)-- (4.742464830055204,0.2614686760560434);
\draw[dashed] (5.251447512843897,-1.788765191940711E-4)-- (5.248557750487881,0.2579730925696539);
\draw[dashed] (5.74535459241122,0.003316706967195382)-- (5.742464830055204,0.2614686760560434);
\draw[dashed] (6.251447512843897,-1.788765191940711E-4)-- (6.248557750487881,0.25797309256965395);
\draw[dashed] (6.74535459241122,0.003316706967195382)-- (6.742464830055204,0.2614686760560434);
\draw[dashed] (8.251447512843896,-1.788765191940711E-4)-- (8.24855775048788,0.25797309256965395);
\draw[dashed] (8.745354592411221,0.003316706967195382)-- (8.742464830055205,0.2614686760560434);
\draw[dashed] (5.09299303602876,5.044270661874518) node[anchor=north west] {$r_T$};
\draw (2.5360146635411884,3.405819092445188) node[anchor=north west] {$F_1$};
\draw (2.443743782681632,1.731761682564649) node[anchor=north west] {$F_2$};
\draw (2.4041991194561074,0.1499751535436668) node[anchor=north west] {$F_{\frac{n}{2}}$};
\draw[dotted] (7.0,2.5)-- (8.0,2.5);
\draw[dotted] (7.0,1.0)-- (8.0,1.0);
\draw[dotted] (7.0,-0.5)-- (8.0,-0.5);
\draw (5.266200042220486,4.811513628184432)-- (5.884129483302246,5.21169204641081);
\draw (6.0159450273873265,5.673046450708596) node[anchor=north west] {$r_0$};

\begin{scriptsize}
\draw [fill=qqqqff] (3.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (3.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (4.74535459241122,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (6.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (5.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (6.74535459241122,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (8.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843898,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (8.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843896,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (3.7453545924112213,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (5.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (4.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (6.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (5.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (7.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (6.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (8.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (9.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843898,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (8.74535459241122,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (3.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (4.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (3.745354592411221,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (5.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (4.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (6.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (5.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (7.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (6.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (8.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (9.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843896,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (8.745354592411221,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (5.98254519001806,3.8059363723888637) circle (1.5pt);
\draw [fill=qqqqff] (5.658958434245465,2.7356109494487373) circle (1.5pt);
\draw [fill=qqqqff] (5.347817322925661,2.648491438279192) circle (1.5pt);
\draw [fill=qqqqff] (5.472273767453583,1.179905392849716) circle (1.5pt);
\draw [fill=qqqqff] (5.434936834095207,-0.28868065257975983) circle (1.5pt);
\draw [fill=qqqqff] (5.884129483302246,5.21169204641081) circle (1.5pt);
\draw [fill=qqqqff] (5.266200042220486,4.811513628184432)circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/c-group-gadget.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(1.5,0.5) rectangle (6.0,4);
\draw (2.0,1.0)-- (3.0,1.0);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (2.5,2.0)-- (3.5,2.0);
\draw (2.5,2.0)-- (2.0,1.0);
\draw (2.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (4.0,1.0);
\draw (1.9465383774107057,1.6596668172184899) node[anchor=north west] {$s_1$};
\draw (2.4965249717781495,1.5995120334595507) node[anchor=north west] {$s_2$};
\draw (3.0035438634606364,1.5995120334595507) node[anchor=north west] {$s_3$};
\draw (3.802743133400828,1.694040979366455) node[anchor=north west] {$s_4$};
\draw (1.8434158909668101,1.0065577364071503) node[anchor=north west] {$A$};
\draw (2.900421377016741,1.0151512769441415) node[anchor=north west] {$B$};
\draw (4.000394565751629,0.9893706553331677) node[anchor=north west] {$C$};
\draw (2.3676218637232798,2.3385565196408034) node[anchor=north west] {$D$};
\draw (-0.0041953244863210115,0.10423598002306284) node[anchor=north west] {$A$};
\draw (3.433220890310202,2.3729306817887683) node[anchor=north west] {$E$};
\draw (2.401996025871245,0.9549964931852024) node[anchor=north west] {$g_1$};
\draw (2.9691697013126714,2.441679006084699) node[anchor=north west] {$g_2$};
\draw (3.4160338092362195,0.9206223310372372) node[anchor=north west] {$g_3$};
\draw[dotted] (3.0,1.0)-- (4.5,3.0);
\draw[dotted] (3.5,2.0)-- (4.5,3.0);
\draw (4.5,3.0)-- (5.0,3.0);
\draw[dotted] (2.0,1.0)-- (4.5,2.5);
\draw[dotted] (3.5,2.0)-- (4.5,2.5);
\draw (4.5,2.5)-- (5.0,2.5);
\draw[dotted] (2.5,2.0)-- (4.5,1.8);
\draw[dotted] (2.0,1.0)-- (4.5,1.8);
\draw[dotted] (2.5,2.0)-- (4.5,1.5);
\draw[dotted] (3.0,1.0)-- (4.5,1.5);
\draw (4.5,1.8)-- (5.0,2.0);
\draw (5.0,2.5)-- (5.601364535253796,1.7674613553311158);
\draw (5.0,3.0)-- (5.601364535253796,1.7674613553311158);
\draw (5.0,2.0)-- (5.601364535253796,1.7674613553311158);
\draw [rotate around={89.7297388935059:(4.992948497774124,2.2869952764188572)}] (4.992948497774124,2.2869952764188572) ellipse (1.9645746153163415cm and 0.3172050568845489cm);
\draw (4.5,1.5)-- (5.0,1.5);
\draw (5.0,1.5)-- (5.601364535253796,1.7674613553311158);
\draw (5.6761349704649335,1.7885699252733593) node[anchor=north west] {$x$};
\draw (4.387103889916237,3.2924395192468388) node[anchor=north west] {$S_1$};
\draw (-0.0041953244863210115,0.10423598002306284) node[anchor=north west] {$S_1$};
\draw (4.387103889916237,2.278401735881864) node[anchor=north west] {$S_3$};
\draw (4.361323268305263,2.790891681657447) node[anchor=north west] {$S_2$};
\draw (4.421478052064202,1.805757006347342) node[anchor=north west] {$S_4$};
\draw (5.091774213949524,3.2065041138769255) node[anchor=north west] {$S'_1$};
\draw (4.891774213949524,2.799485222194438) node[anchor=north west] {$S'_2$};
\draw (4.919903403209698,2.25262111427089) node[anchor=north west] {$S'_3$};
\draw (4.931619430190585,1.839976384736368) node[anchor=north west] {$S'_4$};
\draw[dashed] (2.5,2.5)-- (2.5,2.0);
\draw[dashed] (3.5,2.5)-- (3.5,2.0);
\draw[dashed] (5.0,3.0)-- (5.5,3.5);
\draw[dashed] (5.0,2.5)-- (5.5,3.0);
\draw[dashed] (5.0,2.0)-- (5.5,2.5);
\draw[dashed] (5.0,1.5)-- (5.573012484021038,2.0635632224570815);
\begin{scriptsize}
\draw [fill=qqqqff] (2.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,2.5) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.5,1.8) circle (1.5pt);
\draw [fill=qqqqff] (4.5,1.5) circle (1.5pt);
\draw [fill=qqqqff] (5.601364535253796,1.7674613553311158) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/c-r-final.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(2,-1.1951127719732342) rectangle (10,6);
\draw (3.0,2.5)-- (4.0,2.5);
\draw (3.251447512843897,2.9998211234808063)-- (3.0,2.5);
\draw (3.745354592411221,3.0033167069671958)-- (4.0,2.5);
\draw (3.251447512843897,2.9998211234808063)-- (3.745354592411221,3.0033167069671958);
\draw (4.0,2.5)-- (5.0,2.5);
\draw (4.251447512843897,2.9998211234808063)-- (4.0,2.5);
\draw (4.74535459241122,3.0033167069671958)-- (5.0,2.5);
\draw (4.251447512843897,2.9998211234808063)-- (4.74535459241122,3.0033167069671958);
\draw (5.0,2.5)-- (6.0,2.5);
\draw (5.251447512843897,2.9998211234808063)-- (5.0,2.5);
\draw (5.745354592411221,3.0033167069671958)-- (6.0,2.5);
\draw (5.251447512843897,2.9998211234808063)-- (5.745354592411221,3.0033167069671958);
\draw (6.0,2.5)-- (7.0,2.5);
\draw (6.251447512843897,2.9998211234808063)-- (6.0,2.5);
\draw (6.74535459241122,3.0033167069671958)-- (7.0,2.5);
\draw (6.251447512843897,2.9998211234808063)-- (6.74535459241122,3.0033167069671958);
\draw (8.0,2.5)-- (9.0,2.5);
\draw (8.251447512843898,2.9998211234808063)-- (8.0,2.5);
\draw (8.745354592411221,3.0033167069671958)-- (9.0,2.5);
\draw (8.251447512843898,2.9998211234808063)-- (8.745354592411221,3.0033167069671958);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (3.251447512843896,1.499821123480806)-- (3.0,1.0);
\draw (3.7453545924112213,1.5033167069671955)-- (4.0,1.0);
\draw (3.251447512843896,1.499821123480806)-- (3.7453545924112213,1.5033167069671955);
\draw (4.0,1.0)-- (5.0,1.0);
\draw (4.251447512843894,1.499821123480806)-- (4.0,1.0);
\draw (4.7453545924112195,1.5033167069671955)-- (5.0,1.0);
\draw (4.251447512843894,1.499821123480806)-- (4.7453545924112195,1.5033167069671955);
\draw (5.0,1.0)-- (6.0,1.0);
\draw (5.251447512843894,1.499821123480806)-- (5.0,1.0);
\draw (5.7453545924112195,1.5033167069671955)-- (6.0,1.0);
\draw (5.251447512843894,1.499821123480806)-- (5.7453545924112195,1.5033167069671955);
\draw (6.0,1.0)-- (7.0,1.0);
\draw (6.251447512843894,1.499821123480806)-- (6.0,1.0);
\draw (6.7453545924112195,1.5033167069671955)-- (7.0,1.0);
\draw (6.251447512843894,1.499821123480806)-- (6.7453545924112195,1.5033167069671955);
\draw (8.0,1.0)-- (9.0,1.0);
\draw (8.251447512843898,1.499821123480806)-- (8.0,1.0);
\draw (8.74535459241122,1.5033167069671955)-- (9.0,1.0);
\draw (8.251447512843898,1.499821123480806)-- (8.74535459241122,1.5033167069671955);
\draw (3.0,-0.5)-- (4.0,-0.5);
\draw (3.251447512843897,-1.788765191940711E-4)-- (3.0,-0.5);
\draw (3.745354592411221,0.003316706967195382)-- (4.0,-0.5);
\draw (3.251447512843897,-1.788765191940711E-4)-- (3.745354592411221,0.003316706967195382);
\draw (4.0,-0.5)-- (5.0,-0.5);
\draw (4.251447512843897,-1.788765191940711E-4)-- (4.0,-0.5);
\draw (4.74535459241122,0.003316706967195382)-- (5.0,-0.5);
\draw (4.251447512843897,-1.788765191940711E-4)-- (4.74535459241122,0.003316706967195382);
\draw (5.0,-0.5)-- (6.0,-0.5);
\draw (5.251447512843897,-1.788765191940711E-4)-- (5.0,-0.5);
\draw (5.74535459241122,0.003316706967195382)-- (6.0,-0.5);
\draw (5.251447512843897,-1.788765191940711E-4)-- (5.74535459241122,0.003316706967195382);
\draw (6.0,-0.5)-- (7.0,-0.5);
\draw (6.251447512843897,-1.788765191940711E-4)-- (6.0,-0.5);
\draw (6.74535459241122,0.003316706967195382)-- (7.0,-0.5);
\draw (6.251447512843897,-1.788765191940711E-4)-- (6.74535459241122,0.003316706967195382);
\draw (8.0,-0.5)-- (9.0,-0.5);
\draw (8.251447512843896,-1.788765191940711E-4)-- (8.0,-0.5);
\draw (8.745354592411221,0.003316706967195382)-- (9.0,-0.5);
\draw (8.251447512843896,-1.788765191940711E-4)-- (8.745354592411221,0.003316706967195382);
\draw (5.98254519001806,3.8059363723888637)-- (5.658958434245465,2.7356109494487373);
\draw (5.98254519001806,3.8059363723888637)-- (5.347817322925661,2.648491438279192);
\draw (5.98254519001806,3.8059363723888637)-- (5.472273767453583,1.179905392849716);
\draw (5.98254519001806,3.8059363723888637)-- (5.434936834095207,-0.28868065257975983);
\draw (5.979825805047491,3.9628666502654863) node[anchor=north west] {$c_j^{\ell}$};
\draw (5.1717872532607485,1.0269932454403137) node[anchor=north west] {$B_i^t$};
\draw[dashed] (5.266200042220486,4.811513628184432)-- (3.251447512843897,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (3.745354592411221,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.251447512843897,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.74535459241122,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (8.251447512843898,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (5.758683887176757,4.137588366665322);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (5.318040446952725,4.150548467848382);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (8.745354592411221,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.242352048758765,4.29310958086204);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (6.3159682380483275,4.539351503340177);
\draw[dashed] (3.0,2.5)-- (2.5,2.5);
\draw[dashed] (3.0,1.0)-- (2.5,1.0);
\draw[dashed] (3.0,-0.5)-- (2.5,-0.5);
\draw[dashed] (9.5,2.5)-- (9.0,2.5);
\draw[dashed] (9.5,1.0)-- (9.0,1.0);
\draw[dashed] (9.5,-0.5)-- (9.0,-0.5);
\draw[dashed] (5.251447512843897,2.9998211234808063)-- (5.248557750487881,3.2579730925696544);
\draw[dashed] (6.251447512843897,2.9998211234808063)-- (6.248557750487881,3.2579730925696544);
\draw[dashed] (6.74535459241122,3.0033167069671958)-- (6.742464830055204,3.261468676056044);
\draw[dashed] (3.251447512843896,1.499821123480806)-- (3.2485577504878798,1.7579730925696537);
\draw[dashed] (3.7453545924112213,1.5033167069671955)-- (3.742464830055205,1.7614686760560434);
\draw[dashed] (4.251447512843894,1.499821123480806)-- (4.248557750487878,1.7579730925696542);
\draw[dashed] (4.7453545924112195,1.5033167069671955)-- (4.742464830055203,1.7614686760560436);
\draw[dashed] (5.251447512843894,1.499821123480806)-- (5.248557750487878,1.7579730925696542);
\draw[dashed] (5.7453545924112195,1.5033167069671955)-- (5.742464830055203,1.7614686760560436);
\draw[dashed] (6.251447512843894,1.499821123480806)-- (6.248557750487878,1.7579730925696542);
\draw[dashed] (6.7453545924112195,1.5033167069671955)-- (6.742464830055203,1.7614686760560434);
\draw[dashed] (8.251447512843898,1.499821123480806)-- (8.248557750487882,1.7579730925696535);
\draw[dashed] (8.74535459241122,1.5033167069671955)-- (8.742464830055203,1.7614686760560443);
\draw[dashed] (3.251447512843897,-1.788765191940711E-4)-- (3.248557750487881,0.2579730925696539);
\draw[dashed] (3.745354592411221,0.003316706967195382)-- (3.7424648300552046,0.2614686760560436);
\draw[dashed] (4.251447512843897,-1.788765191940711E-4)-- (4.248557750487881,0.25797309256965384);
\draw[dashed] (4.74535459241122,0.003316706967195382)-- (4.742464830055204,0.2614686760560434);
\draw[dashed] (5.251447512843897,-1.788765191940711E-4)-- (5.248557750487881,0.2579730925696539);
\draw[dashed] (5.74535459241122,0.003316706967195382)-- (5.742464830055204,0.2614686760560434);
\draw[dashed] (6.251447512843897,-1.788765191940711E-4)-- (6.248557750487881,0.25797309256965395);
\draw[dashed] (6.74535459241122,0.003316706967195382)-- (6.742464830055204,0.2614686760560434);
\draw[dashed] (8.251447512843896,-1.788765191940711E-4)-- (8.24855775048788,0.25797309256965395);
\draw[dashed] (8.745354592411221,0.003316706967195382)-- (8.742464830055205,0.2614686760560434);
\draw[dashed] (5.19299303602876,5.044270661874518) node[anchor=north west] {$r_T$};
\draw (2.5360146635411884,3.405819092445188) node[anchor=north west] {$F_1$};
\draw (2.443743782681632,1.731761682564649) node[anchor=north west] {$F_2$};
\draw (2.4041991194561074,0.1499751535436668) node[anchor=north west] {$F_{t}$};
\draw[dotted] (7.0,2.5)-- (8.0,2.5);
\draw[dotted] (7.0,1.0)-- (8.0,1.0);
\draw[dotted] (7.0,-0.5)-- (8.0,-0.5);
\draw (6.0159450273873265,5.673046450708596) node[anchor=north west] {$r_0$};
\draw[snake=snake=expanding waves] (5.266200042220486,4.811513628184432)-- (5.884129483302246,5.21169204641081);
\draw[snake=snake=expanding waves] (5.98254519001806,3.8059363723888637)-- (6.398210105234063,3.9989890408280564);


\begin{scriptsize}
\draw [fill=qqqqff] (3.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (3.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (4.74535459241122,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (6.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (5.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (6.74535459241122,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (8.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843898,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (8.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843896,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (3.7453545924112213,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (5.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (4.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (6.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (5.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (7.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (6.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (8.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (9.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843898,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (8.74535459241122,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (3.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (4.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (3.745354592411221,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (5.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (4.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (6.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (5.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (7.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (6.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (8.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (9.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843896,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (8.745354592411221,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (5.98254519001806,3.8059363723888637) circle (1.5pt);
\draw [fill=qqqqff] (5.658958434245465,2.7356109494487373) circle (1.5pt);
\draw [fill=qqqqff] (5.347817322925661,2.648491438279192) circle (1.5pt);
\draw [fill=qqqqff] (5.472273767453583,1.179905392849716) circle (1.5pt);
\draw [fill=qqqqff] (5.434936834095207,-0.28868065257975983) circle (1.5pt);
\draw [fill=qqqqff] (5.884129483302246,5.21169204641081) circle (1.5pt);
\draw [fill=qqqqff] (5.266200042220486,4.811513628184432)circle (1.5pt);
\draw [fill=qqqqff] (6.4,4.0)circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}


==> figs/c-super-path.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.7cm,y=1.7cm]
\clip(1,1) rectangle (10,4);
\draw (2.0,2.0)-- (3.0,2.0);
\draw (3.0,2.0)-- (4.0,2.0);
\draw (2.0,2.0)-- (2.5,3.0);
\draw (2.5,3.0)-- (3.0,2.0);
\draw (3.0,2.0)-- (3.5,3.0);
\draw (3.5,3.0)-- (4.0,2.0);
\draw (2.5,3.0)-- (3.5,3.0);
\draw (4.0,2.0)-- (5.0,2.0);
\draw (5.0,2.0)-- (6.0,2.0);
\draw (4.0,2.0)-- (4.5,3.0);
\draw (4.5,3.0)-- (5.0,2.0);
\draw (5.0,2.0)-- (5.5,3.0);
\draw (5.5,3.0)-- (6.0,2.0);
\draw (4.5,3.0)-- (5.5,3.0);
\draw (7.0,2.0)-- (8.0,2.0);
\draw (8.0,2.0)-- (9.0,2.0);
\draw (7.0,2.0)-- (7.5,3.0);
\draw (7.5,3.0)-- (8.0,2.0);
\draw (8.0,2.0)-- (8.5,3.0);
\draw (8.5,3.0)-- (9.0,2.0);
\draw (7.5,3.0)-- (8.5,3.0);
\draw[dashed] (2.0,2.0)-- (1.5,2.0);
\draw[dashed] (9.5,2.0)-- (9.0,2.0);
\draw [dashed](2.5,3.0)-- (2.5,3.5);
\draw[dashed] (3.5,3.0)-- (3.5,3.5);
\draw [dashed](4.5,3.0)-- (4.5,3.5);
\draw[dashed] (5.5,3.0)-- (5.5,3.5);
\draw[dashed] (7.5,3.0)-- (7.5,3.5);
\draw[dashed] (8.5,3.0)-- (8.5,3.5);
\draw[dotted] (6,2) -- (7,2);
\draw (1.653508370342842,3.4171164344856724) node[anchor=north west] {$F_i$};
\draw (2.8084453536013125,1.7454971166115785) node[anchor=north west] {$B_i^1$};
\draw (4.920764309824041,1.7454971166115785) node[anchor=north west] {$B_i^2$};
\draw (7.944875621250826,1.8062832736251817) node[anchor=north west] {$B_i^X$};

%\draw (1.919489777158718,2.7153930906597186) node[anchor=north west] {$s_1$};
%\draw (2.438410244624666,2.684412764243841) node[anchor=north west] {$s_2$};
%\draw (2.9031151408628287,2.668922601035902) node[anchor=north west] {$s_3$};
%\draw (3.4762511795565626,2.614707029808117) node[anchor=north west] {$s_4$};
%\draw (3.979681483814572,2.7541184986795653) node[anchor=north west] {$s_1$};
%\draw (4.421151135240827,2.730883253867657) node[anchor=north west] {$s_2$};
%\draw (4.955561765914714,2.684412764243841) node[anchor=north west] {$s_3$};
%\draw (5.451246988568754,2.668922601035902) node[anchor=north west] {$s_4$};
%\draw (6.938302656530874,2.723138172263688) node[anchor=north west] {$s_1$};
%\draw (7.457223123996822,2.6999029274517796) node[anchor=north west] {$s_2$};
%\draw (8.014868999482617,2.7153930906597186) node[anchor=north west] {$s_3$};
%\draw (8.402123079681086,2.723138172263688) node[anchor=north west] {$s_4$};

\begin{scriptsize}
\draw [fill=qqqqff] (2.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,3.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (5.5,3.0) circle (1.5pt);
\draw [fill=xdxdff] (4.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (5.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (8.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (8.5,3.0) circle (1.5pt);
\draw [fill=xdxdff] (7.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (8.5,2.0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/consecutive-gadgets.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(0,2) rectangle (21.05348339984069,10.508792859953829);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (2.090792815974877,7.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (1.0907928159748779,6.934887148264213);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (6.090792815974884,7.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (7.090792815974886,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (2.090792815974877,7.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (6.090792815974884,7.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974877,9.934887148264213)-- (5.09079281597488,8.934887148264213);
\draw (4.090792815974877,9.934887148264213)-- (3.090792815974877,8.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (2.090792815974877,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (6.090792815974884,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (3.090792815974876,4.934887148264213)-- (4.090792815974876,3.934887148264213);
\draw (5.09079281597488,4.934887148264213)-- (4.090792815974876,3.934887148264213);
\draw(5.0907928159748845,6.934887148264213) circle (0.3cm);
\draw (7.090792815974886,6.934887148264213)-- (7.930468581667604,6.951568056152041);
\draw (7.930468581667604,6.951568056152041)-- (8.930468581667604,6.951568056152041);
\draw (8.930468581667604,6.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (8.930468581667604,6.951568056152041)-- (8.930468581667604,5.951568056152041);
\draw (8.930468581667604,6.951568056152041)-- (8.930468581667604,7.951568056152041);
\draw (8.930468581667604,7.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (8.930468581667604,7.951568056152041)-- (7.930468581667604,6.951568056152041);
\draw (7.930468581667604,6.951568056152041)-- (8.930468581667604,5.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (8.930468581667604,5.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (10.930468581667608,6.951568056152041);
\draw (10.930468581667608,6.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (10.930468581667608,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (10.930468581667608,6.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (10.930468581667608,7.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (10.930468581667608,7.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (11.930468581667611,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (11.930468581667611,6.951568056152041)-- (12.930468581667611,6.951568056152041);
\draw (12.930468581667611,6.951568056152041)-- (13.930468581667615,6.951568056152041);
\draw (12.930468581667611,6.951568056152041)-- (12.930468581667611,5.951568056152041);
\draw (12.930468581667611,6.951568056152041)-- (12.930468581667611,7.951568056152041);
\draw (12.930468581667611,7.951568056152041)-- (13.930468581667615,6.951568056152041);
\draw (12.930468581667611,7.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (11.930468581667611,6.951568056152041)-- (12.930468581667611,5.951568056152041);
\draw (13.930468581667615,6.951568056152041)-- (12.930468581667611,5.951568056152041);
\draw (9.930468581667604,8.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (9.930468581667604,8.951568056152041)-- (8.930468581667604,7.951568056152041);
\draw (8.930468581667604,7.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (10.930468581667608,7.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (11.930468581667608,8.951568056152041)-- (12.930468581667611,7.951568056152041);
\draw (11.930468581667608,8.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (10.930468581667608,7.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (12.930468581667611,7.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (10.930468581667604,9.951568056152045)-- (11.930468581667608,8.951568056152041);
\draw (10.930468581667604,9.951568056152045)-- (9.930468581667604,8.951568056152041);
\draw (9.930468581667604,8.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (11.930468581667608,8.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (8.930468581667604,5.951568056152041);
\draw (8.930468581667604,5.951568056152041)-- (9.930468581667604,4.951568056152042);
\draw (10.930468581667608,5.951568056152041)-- (9.930468581667604,4.951568056152042);
\draw (11.930468581667611,6.951568056152041)-- (12.930468581667611,5.951568056152041);
\draw (11.930468581667611,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (10.930468581667608,5.951568056152041)-- (11.930468581667608,4.951568056152042);
\draw (12.930468581667611,5.951568056152041)-- (11.930468581667608,4.951568056152042);
\draw (10.930468581667608,5.951568056152041)-- (11.930468581667608,4.951568056152042);
\draw (10.930468581667608,5.951568056152041)-- (9.930468581667604,4.951568056152042);
\draw (9.930468581667604,4.951568056152042)-- (10.930468581667604,3.9515680561520417);
\draw (11.930468581667608,4.951568056152042)-- (10.930468581667604,3.9515680561520417);
\draw(11.930468581667611,6.951568056152041) circle (0.3cm);
\draw (0.2859607146895809,7.046859768193645) node[anchor=north west] {$P_i$};
\draw (7.770493642803446,6.656183598869021) node[anchor=north west] {$P_i$};
\draw (2.465522501448014,3.448526629677367) node[anchor=north west] {(a) a path in  $\hat{B}^j_i$};
\draw (8.61353169239869,3.407402822380038) node[anchor=north west] {(b) a path in  $\hat{B}^{j+1}_i$};
\draw (0.8205702095548569,7.887088299545566) node[anchor=north west] {$p_i^1$};
\draw (1.6430463555014356,7.887088299545566) node[anchor=north west] {$p_i^2$};
\draw (2.9178843817186326,7.887088299545566) node[anchor=north west] {$p_i^3$};
\draw (3.658112913070553,7.887088299545566) node[anchor=north west] {$p_i^4$};
\draw (4.789017613747099,7.887088299545566) node[anchor=north west] {$p_i^5$};
\draw (5.693741374288336,7.887088299545566) node[anchor=north west] {$p_i^6$};
\draw (6.9068936895595385,7.887088299545566) node[anchor=north west] {$p_i^7$};
\draw (7.708807931857453,7.887088299545566) node[anchor=north west] {$p_i^1$};
\draw (8.551845981452695,7.887088299545566) node[anchor=north west] {$p_i^2$};
\draw (9.764998296723899,7.887088299545566) node[anchor=north west] {$p_i^3$};
\draw (10.608036346319142,7.887088299545566) node[anchor=north west] {$p_i^4$};
\draw (11.759502950644352,7.887088299545566) node[anchor=north west] {$p_i^5$};
\draw (12.581979096590931,7.887088299545566) node[anchor=north west] {$p_i^6$};
\draw (13.754007604564805,7.887088299545566) node[anchor=north west] {$p_i^7$};
\draw (4.19,10.53) node[anchor=north west] {$g_1$};
\draw (4.19,4.03) node[anchor=north west] {$g_2$};
\draw (11.03,10.53) node[anchor=north west] {$g_1$};
\draw (11.03,4.03) node[anchor=north west] {$g_2$};
\begin{scriptsize}
\draw [fill=qqqqff] (1.0907928159748779,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.0907928159748805,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.0907928159748845,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (7.090792815974886,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.090792815974877,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.09079281597488,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974877,9.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.090792815974876,4.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.09079281597488,4.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974876,3.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (7.930468581667604,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (8.930468581667604,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (9.930468581667608,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (8.930468581667604,5.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (8.930468581667604,7.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667608,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (11.930468581667611,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667608,5.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667608,7.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (12.930468581667611,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (13.930468581667615,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (12.930468581667611,5.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (12.930468581667611,7.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (9.930468581667604,8.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (11.930468581667608,8.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667604,9.951568056152045) circle (1.5pt);
\draw [fill=qqqqff] (9.930468581667604,4.951568056152042) circle (1.5pt);
\draw [fill=qqqqff] (11.930468581667608,4.951568056152042) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667604,3.9515680561520417) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/group-gadgets.tex <==
\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.0,1.0}
\definecolor{ffqqqq}{rgb}{1.0,0.0,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.3cm,y=0.3cm]
\clip(-0.5,-6) rectangle (21.7982682428186,20);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (2.090792815974877,7.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (1.0907928159748779,6.934887148264213);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (6.090792815974884,7.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (7.090792815974886,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (2.090792815974877,7.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (6.090792815974884,7.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974877,9.934887148264213)-- (5.09079281597488,8.934887148264213);
\draw (4.090792815974877,9.934887148264213)-- (3.090792815974877,8.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (2.090792815974877,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (6.090792815974884,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (3.090792815974876,4.934887148264213)-- (4.090792815974876,3.934887148264213);
\draw (5.09079281597488,4.934887148264213)-- (4.090792815974876,3.934887148264213);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw [color=ffqqqq] (2.090792815974877,6.934887148264213)-- (3.0907928159748814,7.934887148264213);
\draw [color=ffqqqq] (3.0907928159748814,7.934887148264213)-- (1.0907928159748779,6.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw [color=ffqqqq] (4.090792815974881,6.934887148264213)-- (5.090792815974892,7.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw [color=ffqqqq] (6.090792815974884,6.934887148264213)-- (7.090792815974909,7.934887148264213);
\draw [color=ffqqqq] (5.929047980289921,9.528831621540125)-- (3.0907928159748814,7.934887148264213);
\draw [color=ffqqqq] (3.0907928159748814,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw [color=ffqqqq] (5.090792815974892,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw [color=ffqqqq] (7.090792815974895,8.934887148264213)-- (7.090792815974909,7.934887148264213);
\draw [color=ffqqqq] (11.023321241378655,19.395781552781557)-- (7.090792815974895,8.934887148264213);
\draw [color=ffqqqq] (11.023321241378655,19.395781552781557)-- (5.929047980289921,9.528831621540125);
\draw [color=ffqqqq] (5.929047980289921,9.528831621540125)-- (5.090792815974892,7.934887148264213);
\draw [color=ffqqqq] (7.090792815974895,8.934887148264213)-- (5.090792815974892,7.934887148264213);
\draw (0.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,-0.6349597804678995);
\draw (1.6904279347905997,-0.6349597804678995)-- (2.6904279347906015,-0.6349597804678995);
\draw (1.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,-1.6349597804678977);
\draw (1.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,0.3650402195321014);
\draw (1.6904279347905997,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw (1.6904279347905997,0.3650402195321014)-- (0.6904279347905997,-0.6349597804678995);
\draw (0.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,-1.6349597804678977);
\draw (2.6904279347906015,-0.6349597804678995)-- (1.6904279347905997,-1.6349597804678977);
\draw (2.6904279347906015,-0.6349597804678995)-- (3.690427934790601,-0.6349597804678995);
\draw (3.690427934790601,-0.6349597804678995)-- (4.690427934790607,-0.6349597804678995);
\draw (3.690427934790601,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (3.690427934790601,-0.6349597804678995)-- (3.690427934790601,0.3650402195321014);
\draw (3.690427934790601,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw (3.690427934790601,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw (2.6904279347906015,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (4.690427934790607,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (4.690427934790607,-0.6349597804678995)-- (5.690427934790604,-0.6349597804678995);
\draw (5.690427934790604,-0.6349597804678995)-- (6.690427934790611,-0.6349597804678995);
\draw (5.690427934790604,-0.6349597804678995)-- (5.690427934790604,-1.6349597804678977);
\draw (5.690427934790604,-0.6349597804678995)-- (5.690427934790604,0.3650402195321014);
\draw (5.690427934790604,0.3650402195321014)-- (6.690427934790611,-0.6349597804678995);
\draw (5.690427934790604,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw (4.690427934790607,-0.6349597804678995)-- (5.690427934790604,-1.6349597804678977);
\draw (6.690427934790611,-0.6349597804678995)-- (5.690427934790604,-1.6349597804678977);
\draw (2.690427934790598,1.3650402195321005)-- (3.690427934790601,0.3650402195321014);
\draw (2.690427934790598,1.3650402195321005)-- (1.6904279347905997,0.3650402195321014);
\draw (1.6904279347905997,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw (3.690427934790601,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw (4.6904279347906,1.3650402195321005)-- (5.690427934790604,0.3650402195321014);
\draw (4.6904279347906,1.3650402195321005)-- (3.690427934790601,0.3650402195321014);
\draw (3.690427934790601,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw (5.690427934790604,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw (3.690427934790601,2.3650402195321005)-- (4.6904279347906,1.3650402195321005);
\draw (3.690427934790601,2.3650402195321005)-- (2.690427934790598,1.3650402195321005);
\draw (2.690427934790598,1.3650402195321005)-- (3.690427934790601,0.3650402195321014);
\draw (4.6904279347906,1.3650402195321005)-- (3.690427934790601,0.3650402195321014);
\draw (2.6904279347906015,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (2.6904279347906015,-0.6349597804678995)-- (1.6904279347905997,-1.6349597804678977);
\draw (1.6904279347905997,-1.6349597804678977)-- (2.690427934790598,-2.6349597804678986);
\draw (3.690427934790601,-1.6349597804678977)-- (2.690427934790598,-2.6349597804678986);
\draw (4.690427934790607,-0.6349597804678995)-- (5.690427934790604,-1.6349597804678977);
\draw (4.690427934790607,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (3.690427934790601,-1.6349597804678977)-- (4.6904279347906,-2.6349597804678986);
\draw (5.690427934790604,-1.6349597804678977)-- (4.6904279347906,-2.6349597804678986);
\draw (3.690427934790601,-1.6349597804678977)-- (4.6904279347906,-2.6349597804678986);
\draw (3.690427934790601,-1.6349597804678977)-- (2.690427934790598,-2.6349597804678986);
\draw (2.690427934790598,-2.6349597804678986)-- (3.6904279347905975,-3.6349597804679);
\draw (4.6904279347906,-2.6349597804678986)-- (3.6904279347905975,-3.6349597804679);
\draw (0.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,-0.6349597804678995);
\draw (1.6904279347905997,-0.6349597804678995)-- (2.6904279347906015,-0.6349597804678995);
\draw [color=ffqqqq] (1.6904279347905997,-0.6349597804678995)-- (2.690427934790605,0.3650402195321014);
\draw [color=ffqqqq] (2.690427934790605,0.3650402195321014)-- (0.6904279347905997,-0.6349597804678995);
\draw (2.6904279347906015,-0.6349597804678995)-- (3.690427934790601,-0.6349597804678995);
\draw (3.690427934790601,-0.6349597804678995)-- (4.690427934790607,-0.6349597804678995);
\draw (4.690427934790607,-0.6349597804678995)-- (5.690427934790604,-0.6349597804678995);
\draw (5.690427934790604,-0.6349597804678995)-- (6.690427934790611,-0.6349597804678995);
\draw [color=ffqqqq] (5.690427934790604,-0.6349597804678995)-- (6.690427934790632,0.3650402195321014);
\draw [color=ffqqqq] (6.690427934790632,0.3650402195321014)-- (6.690427934790611,-0.6349597804678995);
\draw [color=ffqqqq] (5.258364589941163,2.1227746089655253)-- (2.690427934790605,0.3650402195321014);
\draw [color=ffqqqq] (2.690427934790605,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw [color=ffqqqq] (4.690427934790614,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw [color=ffqqqq] (6.690427934790618,1.3650402195321005)-- (6.690427934790632,0.3650402195321014);
\draw [color=ffqqqq] (11.082434828203658,19.425338346194057)-- (6.690427934790618,1.3650402195321005);
\draw [color=ffqqqq] (11.082434828203658,19.425338346194057)-- (5.258364589941163,2.1227746089655253);
\draw [color=ffqqqq] (5.258364589941163,2.1227746089655253)-- (4.690427934790614,0.3650402195321014);
\draw [color=ffqqqq] (6.690427934790618,1.3650402195321005)-- (4.690427934790614,0.3650402195321014);
\draw (1.1633366293906229,14.793686380857883)-- (2.163336629390623,14.793686380857883);
\draw (2.163336629390623,14.793686380857883)-- (3.1633366293906247,14.793686380857883);
\draw (2.163336629390623,14.793686380857883)-- (2.163336629390623,13.793686380857881);
\draw (2.163336629390623,14.793686380857883)-- (2.163336629390623,15.79368638085789);
\draw (2.163336629390623,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw (2.163336629390623,15.79368638085789)-- (1.1633366293906229,14.793686380857883);
\draw (1.1633366293906229,14.793686380857883)-- (2.163336629390623,13.793686380857881);
\draw (3.1633366293906247,14.793686380857883)-- (2.163336629390623,13.793686380857881);
\draw (3.1633366293906247,14.793686380857883)-- (4.1633366293906295,14.793686380857883);
\draw (4.1633366293906295,14.793686380857883)-- (5.163336629390626,14.793686380857883);
\draw (4.1633366293906295,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw [color=sqsqsq] (4.1633366293906295,14.793686380857883)-- (4.1633366293906295,15.79368638085789);
\draw [color = red] (3.16,15.79) -- (3.16,14.79);
\draw (4.1633366293906295,15.79368638085789)-- (5.163336629390626,14.793686380857883);
\draw (3.1633366293906247,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw (5.163336629390626,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw (5.163336629390626,14.793686380857883)-- (6.163336629390628,14.793686380857883);
\draw (6.163336629390628,14.793686380857883)-- (7.163336629390631,14.793686380857883);
\draw (6.163336629390628,14.793686380857883)-- (6.163336629390628,13.793686380857881);
\draw (6.163336629390628,14.793686380857883)-- (6.163336629390628,15.79368638085789);
\draw (6.163336629390628,15.79368638085789)-- (7.163336629390631,14.793686380857883);
\draw (6.163336629390628,15.79368638085789)-- (5.163336629390626,14.793686380857883);
\draw (5.163336629390626,14.793686380857883)-- (6.163336629390628,13.793686380857881);
\draw (7.163336629390631,14.793686380857883)-- (6.163336629390628,13.793686380857881);
\draw (3.163336629390621,16.793686380857892)-- (4.1633366293906295,15.79368638085789);
\draw (3.163336629390621,16.793686380857892)-- (2.163336629390623,15.79368638085789);
\draw (2.163336629390623,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw (4.1633366293906295,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw (5.163336629390622,16.793686380857892)-- (6.163336629390628,15.79368638085789);
\draw (5.163336629390622,16.793686380857892)-- (4.1633366293906295,15.79368638085789);
\draw (4.1633366293906295,15.79368638085789)-- (5.163336629390626,14.793686380857883);
\draw (6.163336629390628,15.79368638085789)-- (5.163336629390626,14.793686380857883);
\draw (4.163336629390622,17.793686380857892)-- (5.163336629390622,16.793686380857892);
\draw (4.163336629390622,17.793686380857892)-- (3.163336629390621,16.793686380857892);
\draw (3.163336629390621,16.793686380857892)-- (4.1633366293906295,15.79368638085789);
\draw (5.163336629390622,16.793686380857892)-- (4.1633366293906295,15.79368638085789);
\draw (3.1633366293906247,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw (3.1633366293906247,14.793686380857883)-- (2.163336629390623,13.793686380857881);
\draw (2.163336629390623,13.793686380857881)-- (3.163336629390621,12.79368638085788);
\draw (4.1633366293906295,13.793686380857881)-- (3.163336629390621,12.79368638085788);
\draw (5.163336629390626,14.793686380857883)-- (6.163336629390628,13.793686380857881);
\draw (5.163336629390626,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw (4.1633366293906295,13.793686380857881)-- (5.163336629390622,12.79368638085788);
\draw (6.163336629390628,13.793686380857881)-- (5.163336629390622,12.79368638085788);
\draw (4.1633366293906295,13.793686380857881)-- (5.163336629390622,12.79368638085788);
\draw (4.1633366293906295,13.793686380857881)-- (3.163336629390621,12.79368638085788);
\draw (3.163336629390621,12.79368638085788)-- (4.163336629390622,11.79368638085788);
\draw (5.163336629390622,12.79368638085788)-- (4.163336629390622,11.79368638085788);
\draw (1.1633366293906229,14.793686380857883)-- (2.163336629390623,14.793686380857883);
\draw (2.163336629390623,14.793686380857883)-- (3.1633366293906247,14.793686380857883);
\draw [color=ffqqqq] (2.163336629390623,14.793686380857883)-- (3.163336629390628,15.79368638085789);
\draw [color=ffqqqq] (3.163336629390628,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw [color=ffqqqq] (3.163336629390628,15.79368638085789)-- (1.1633366293906229,14.793686380857883);
\draw (3.1633366293906247,14.793686380857883)-- (4.1633366293906295,14.793686380857883);
\draw (4.1633366293906295,14.793686380857883)-- (5.163336629390626,14.793686380857883);
\draw [color=ffqqqq] (4.1633366293906295,14.793686380857883)-- (5.163336629390633,15.79368638085789);
\draw (5.163336629390626,14.793686380857883)-- (6.163336629390628,14.793686380857883);
\draw (6.163336629390628,14.793686380857883)-- (7.163336629390631,14.793686380857883);
\draw [color=ffqqqq] (6.163336629390628,14.793686380857883)-- (7.163336629390656,15.79368638085789);
\draw [color=ffqqqq] (7.163336629390656,15.79368638085789)-- (7.163336629390631,14.793686380857883);
\draw [color=ffqqqq] (6.0,17.0)-- (3.163336629390628,15.79368638085789);
\draw [color=ffqqqq] (5.163336629390633,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw [color=ffqqqq] (7.163336629390642,16.793686380857892)-- (7.163336629390656,15.79368638085789);
\draw [color=ffqqqq] (11.052878034791156,19.395781552781557)-- (7.163336629390642,16.793686380857892);
\draw [color=ffqqqq] (11.052878034791156,19.395781552781557)-- (6.0,17.0);
\draw [color=ffqqqq] (6.0,17.0)-- (5.163336629390633,15.79368638085789);
\draw [color=ffqqqq] (7.163336629390642,16.793686380857892)-- (5.163336629390633,15.79368638085789);
\draw(5.163336629390626,14.793686380857883) circle (0.3cm);
\draw [color=ffqqqq] (5.090792815974892,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw [color=ffqqqq] (5.0907928159748845,6.934887148264213)-- (7.090792815974909,7.934887148264213);
\draw(7.090792815974886,6.934887148264213) circle (0.3cm);
\draw [color=ffqqqq] (4.690427934790614,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw [color=ffqqqq] (4.690427934790607,-0.6349597804678995)-- (6.690427934790632,0.3650402195321014);
\draw(3.690427934790601,-0.6349597804678995) circle (0.3cm);
\draw (14.375855214233557,15.81352407943479)-- (17.195158582793063,13.946193276882392);
\draw (14.412469543695368,17.64424055252538)-- (17.195158582793063,13.946193276882392);
\draw (14.5677117634359,19.55162769438255)-- (17.195158582793063,13.946193276882392);
\draw (14.375855214233557,14.165879253653262)-- (17.195158582793063,13.946193276882392);
\draw (-10.077935929882187,-2.3508235558782355)-- (-9.077935929882187,-2.3508235558782355);
\draw (-9.077935929882187,-2.3508235558782355)-- (-8.077935929882184,-2.3508235558782355);
\draw (-9.077935929882187,-2.3508235558782355)-- (-9.077935929882187,-1.350823555878233);
\draw (-9.077935929882187,-1.350823555878233)-- (-8.077935929882184,-2.3508235558782355);
\draw (-9.077935929882187,-1.350823555878233)-- (-10.077935929882187,-2.3508235558782355);
\draw (-8.077935929882184,-2.3508235558782355)-- (-7.077935929882184,-2.3508235558782355);
\draw (-7.077935929882184,-2.3508235558782355)-- (-6.07793592988218,-2.3508235558782355);
\draw (-7.077935929882184,-2.3508235558782355)-- (-7.077935929882184,-1.350823555878233);
\draw (-7.077935929882184,-1.350823555878233)-- (-8.077935929882184,-2.3508235558782355);
\draw (-6.07793592988218,-2.3508235558782355)-- (-5.077935929882181,-2.3508235558782355);
\draw (-5.077935929882181,-2.3508235558782355)-- (-4.0779359298821785,-2.3508235558782355);
\draw (-5.077935929882181,-2.3508235558782355)-- (-5.077935929882181,-1.350823555878233);
\draw (-5.077935929882181,-1.350823555878233)-- (-4.0779359298821785,-2.3508235558782355);
\draw (-8.077935929882187,-0.35082355587822933)-- (-7.077935929882184,-1.350823555878233);
\draw (-8.077935929882187,-0.35082355587822933)-- (-9.077935929882187,-1.350823555878233);
\draw (-9.077935929882187,-1.350823555878233)-- (-8.077935929882184,-2.3508235558782355);
\draw (-7.077935929882184,-1.350823555878233)-- (-8.077935929882184,-2.3508235558782355);
\draw (-6.077935929882186,-0.35082355587822933)-- (-5.077935929882181,-1.350823555878233);
\draw (-6.077935929882186,-0.35082355587822933)-- (-7.077935929882184,-1.350823555878233);
\draw (-7.077935929882187,0.6491764441217671)-- (-6.077935929882186,-0.35082355587822933);
\draw (-7.077935929882187,0.6491764441217671)-- (-8.077935929882187,-0.35082355587822933);
\draw (-8.077935929882187,-0.35082355587822933)-- (-7.077935929882184,-1.350823555878233);
\draw (-6.077935929882186,-0.35082355587822933)-- (-7.077935929882184,-1.350823555878233);
\draw (-10.077935929882187,-2.3508235558782355)-- (-9.077935929882187,-2.3508235558782355);
\draw (-9.077935929882187,-2.3508235558782355)-- (-8.077935929882184,-2.3508235558782355);
\draw (-8.077935929882184,-2.3508235558782355)-- (-7.077935929882184,-2.3508235558782355);
\draw (-7.077935929882184,-2.3508235558782355)-- (-6.07793592988218,-2.3508235558782355);
\draw (-6.07793592988218,-2.3508235558782355)-- (-5.077935929882181,-2.3508235558782355);
\draw (-5.077935929882181,-2.3508235558782355)-- (-4.0779359298821785,-2.3508235558782355);
\draw (17.66,17.34) -- (14.57,19.55);
\draw (17.66,17.34) -- (14.41,17.64);
\draw (17.66,17.34) -- (14.38,15.81);
\draw (17.66,17.34) -- (14.38,14.17);
\draw(-6.07793592988218,-2.3508235558782355) circle (0.3cm);
\draw(11,2) circle (0.3cm);
\draw[dashed] (-6.08,-2.35) -- (-5.08,-1.35);
\draw[dashed] (-6.08,-2.35) -- (-7.08,-1.35);

\draw (-7.403554426070674,2.045340402255375) node[anchor=north west] {$x_{S}$};
\draw (-10.802925087385974,-1.6407241702551862) node[anchor=north west] {P};
\draw (-0.15429410013322398,16.011429504767612) node[anchor=north west] {$P_1$};
\draw (-0.40003173830059513,8.14782508341175) node[anchor=north west] {$P_2$};
\draw (-0.8095944685795471,0.4070894811395701) node[anchor=north west] {$P_p$};
\draw (10.412424341063737,20.885225995087133) node[anchor=north west] {$x_S$};
\draw (14.180401459630094,20.926182268115028) node[anchor=north west] {$\bar{x}_S$};
\draw (11.026768436482165,18.79645607066448) node[anchor=north west] {$x_{S'}$};
\draw (14.508051643853255,18.79645607066448) node[anchor=north west] {$\bar{x}_{S'}$};
\draw (17.45690330186171,15.02847895209813) node[anchor=north west] {$x$};
\draw (3.8184643835726098,18.660281162776063) node[anchor=north west] {$g_1$};
\draw (3.859420656600505,11.879627294089681) node[anchor=north west] {$g_2$};
\draw (3.7365518375168194,11.101458106559673) node[anchor=north west] {$g_1$};
\draw (3.777508110544715,4.0160228727338165) node[anchor=north west] {$g_2$};
\draw (3.1222077420983916,3.442635050343285) node[anchor=north west] {$g_1$};
\draw (3.3269891072378677,-3.6428001834825714) node[anchor=north west] {$g_2$};
\draw (-8.79606770901911,-3.647581548622047) node[anchor=north west] {$x_S$};
\draw (-7.649292064238044,-4.220969371012579) node[anchor=north west] {$(a)$};
%\draw (3.4908141993494484,-4.261925644040474) node[anchor=north west] {$(b)$};
\draw (17.06,18.60) node[anchor=north west] {$x'$};
\draw (12.3,4.7) node[anchor=north west] {path of length $r-1$};
\draw (12.3,2.7) node[anchor=north west] {vertex in $S$};
\begin{scriptsize}
\draw [fill=qqqqff] (1.0907928159748779,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.0907928159748805,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.0907928159748845,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (7.090792815974886,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.090792815974877,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.09079281597488,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974877,9.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.090792815974876,4.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.09079281597488,4.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974876,3.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.0907928159748814,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.090792815974892,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (7.090792815974909,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.929047980289921,9.528831621540125) circle (1.5pt);
\draw [fill=qqqqff] (7.090792815974895,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (11.023321241378655,19.395781552781557) circle (1.5pt);
\draw [fill=qqqqff] (0.6904279347905997,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (1.6904279347905997,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (2.6904279347906015,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (1.6904279347905997,-1.6349597804678977) circle (1.5pt);
\draw [fill=qqqqff] (1.6904279347905997,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (3.690427934790601,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (4.690427934790607,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (3.690427934790601,-1.6349597804678977) circle (1.5pt);
\draw [fill=qqqqff] (3.690427934790601,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (5.690427934790604,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (6.690427934790611,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (5.690427934790604,-1.6349597804678977) circle (1.5pt);
\draw [fill=qqqqff] (5.690427934790604,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (2.690427934790598,1.3650402195321005) circle (1.5pt);
\draw [fill=qqqqff] (4.6904279347906,1.3650402195321005) circle (1.5pt);
\draw [fill=qqqqff] (3.690427934790601,2.3650402195321005) circle (1.5pt);
\draw [fill=qqqqff] (2.690427934790598,-2.6349597804678986) circle (1.5pt);
\draw [fill=qqqqff] (4.6904279347906,-2.6349597804678986) circle (1.5pt);
\draw [fill=qqqqff] (3.6904279347905975,-3.6349597804679) circle (1.5pt);
\draw [fill=qqqqff] (2.690427934790605,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (4.690427934790614,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (6.690427934790632,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (5.258364589941163,2.1227746089655253) circle (1.5pt);
\draw [fill=qqqqff] (6.690427934790618,1.3650402195321005) circle (1.5pt);
\draw [fill=qqqqff] (11.082434828203658,19.425338346194057) circle (1.5pt);
\draw [fill=qqqqff] (1.1633366293906229,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (2.163336629390623,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (3.1633366293906247,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (2.163336629390623,13.793686380857881) circle (1.5pt);
\draw [fill=qqqqff] (2.163336629390623,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (4.1633366293906295,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (5.163336629390626,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (4.1633366293906295,13.793686380857881) circle (1.5pt);
\draw [fill=qqqqff] (4.1633366293906295,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (6.163336629390628,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (7.163336629390631,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (6.163336629390628,13.793686380857881) circle (1.5pt);
\draw [fill=qqqqff] (6.163336629390628,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (3.163336629390621,16.793686380857892) circle (1.5pt);
\draw [fill=qqqqff] (5.163336629390622,16.793686380857892) circle (1.5pt);
\draw [fill=qqqqff] (4.163336629390622,17.793686380857892) circle (1.5pt);
\draw [fill=qqqqff] (3.163336629390621,12.79368638085788) circle (1.5pt);
\draw [fill=qqqqff] (5.163336629390622,12.79368638085788) circle (1.5pt);
\draw [fill=qqqqff] (4.163336629390622,11.79368638085788) circle (1.5pt);
\draw [fill=qqqqff] (3.163336629390628,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (5.163336629390633,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (7.163336629390656,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (6.0,17.0) circle (1.5pt);
\draw [fill=qqqqff] (7.163336629390642,16.793686380857892) circle (1.5pt);
\draw [fill=qqqqff] (11.052878034791156,19.395781552781557) circle (1.5pt);
\draw [fill=qqqqff] (14.5677117634359,19.55162769438255) circle (1.5pt);
\draw [fill=qqqqff] (10.934108244823248,17.571011893601757) circle (1.5pt);
\draw [fill=qqqqff] (14.412469543695368,17.64424055252538) circle (1.5pt);
\draw [fill=qqqqff] (10.860879585899625,15.740295420511167) circle (1.5pt);
\draw [fill=qqqqff] (14.375855214233557,15.81352407943479) circle (1.5pt);
\draw [fill=qqqqff] (17.195158582793063,13.946193276882392) circle (1.5pt);
\draw [fill=qqqqff] (14.375855214233557,14.165879253653262) circle (1.5pt);
\draw [fill=qqqqff] (18.659731761265533,12.115476803791802) circle (1.5pt);
\draw [fill=qqqqff] (-10.077935929882187,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-9.077935929882187,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-8.077935929882184,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-9.077935929882187,-1.350823555878233) circle (1.5pt);
\draw [fill=qqqqff] (-7.077935929882184,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-6.07793592988218,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-7.077935929882184,-1.350823555878233) circle (1.5pt);
\draw [fill=qqqqff] (-5.077935929882181,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-4.0779359298821785,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-5.077935929882181,-1.350823555878233) circle (1.5pt);
\draw [fill=qqqqff] (-8.077935929882187,-0.35082355587822933) circle (1.5pt);
\draw [fill=qqqqff] (-6.077935929882186,-0.35082355587822933) circle (1.5pt);
\draw [fill=qqqqff] (-7.077935929882187,0.6491764441217671) circle (1.5pt);
\draw [fill=qqqqff] (17.66,17.34) circle (1.5pt);
\draw [fill=qqqqff] (18.88,16.28) circle (1.5pt);
\draw [fill=qqqqff] (10,4) circle (1.5pt);
\draw [fill=qqqqff] (12,4) circle (1.5pt);
\draw [fill=qqqqff] (11,2) circle (1.5pt);

\end{scriptsize}
\draw[snake=snake=expanding waves]  (11.09,19.4) -- (14.57,19.55);
\draw[snake=snake=expanding waves]  (10.93,17.57) -- (14.41,17.64);
\draw[snake=snake=expanding waves]  (10.85,15.74) -- (14.38,15.81);
\draw[snake=snake=expanding waves]  (17.2,13.95) -- (18.66,12.12);
\draw[snake=snake=expanding waves]  (10,4) -- (12,4);
\draw[snake=snake=expanding waves]  (17.66,17.34) -- (18.88,16.28);

\end{tikzpicture}



==> figs/pattern.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1,0) rectangle (20,7);
\draw (4.749245739207646,4.123662981011211)-- (4.074137296031698,3.5753415578018797);
\draw (2.0,2.0)-- (2.706291042054311,2.547360456769595);
\draw (3.0,2.0)-- (3.3776445369211,2.486498147377332);
\draw (4.749245739207646,4.123662981011211)-- (4.321229165570373,3.5686633991656995);
\draw (4.749245739207646,4.123662981011211)-- (4.561847439267197,3.5728710256385616);
\draw (4.749245739207646,4.123662981011211)-- (4.815412904647723,3.5886978750742404);
\draw (5.0,2.0)-- (4.9466948273879625,2.428730142036299);
\draw (4.0,2.0)-- (4.136555312772506,2.440851415333135);
\draw (4.749245739207646,4.123662981011211)-- (5.276205850544171,3.6087323509827813);
\draw (7.0,2.0)-- (6.5406165337669195,2.4712825700292664);
\draw (4.749245739207646,4.123662981011211)-- (4.7490704929475696,4.44657860948029);
\draw (4.759471773707591,5.237075947241853)-- (4.759471773707591,5.642725896882655);
\draw (1.7781408238222904,2.045246404283426) node[anchor=north west] {$p_1$};
\draw (2.85844681553497,1.9843840948911629) node[anchor=north west] {$p_2$};
\draw (3.893106075203452,1.9843840948911629) node[anchor=north west] {$p_3$};
\draw (4.912549757523868,1.9995996722392286) node[anchor=north west] {$p_4$};
\draw (6.9210059674685676,1.9083062081508342) node[anchor=north west] {$p_m$};
\draw (4.958196489568065,4.31236742914522) node[anchor=north west] {$h$};
\draw (4.5625914785183515,6.203494009255662) node[anchor=north west] {$r_P$};
\draw (11.749245739207646,4.123662981011207)-- (11.074137296031697,3.575341557801878);
\draw (9.0,2.0)-- (9.70629104205431,2.547360456769595);
\draw (10.0,2.0)-- (10.375776445369212,2.4864981473773327);
\draw (11.749245739207646,4.123662981011207)-- (11.321229165570372,3.5686633991656973);
\draw (11.749245739207646,4.123662981011207)-- (11.561847439267197,3.5728710256385594);
\draw (11.749245739207646,4.123662981011207)-- (11.815412904647722,3.588697875074239);
\draw (12.0,2.0)-- (11.946694827387962,2.428730142036299);
\draw (11.0,2.0)-- (11.136555312772506,2.4408514153331353);
\draw (11.749245739207646,4.123662981011207)-- (12.276205850544171,3.608732350982779);
\draw (14.0,2.0)-- (13.540616533766922,2.471282570029267);
\draw (11.749245739207646,4.123662981011207)-- (11.74907049294757,4.4465786094802855);
\draw (11.759471773707592,5.237075947241848)-- (11.759471773707592,5.64272589688265);
\draw (8.777306403932608,2.045246404283426) node[anchor=north west] {$p_1$};
\draw (9.857612395645289,1.9843840948911629) node[anchor=north west] {$p_2$};
\draw (10.89227165531377,1.9843840948911629) node[anchor=north west] {$p_3$};
\draw (11.926930914982252,1.9995996722392286) node[anchor=north west] {$p_4$};
\draw (13.935387124926951,1.9083062081508342) node[anchor=north west] {$p_m$};
\draw (11.957362069678384,4.31236742914522) node[anchor=north west] {$h$};
\draw (11.56175705862867,6.203494009255662) node[anchor=north west] {$r_P$};
\draw [rotate around={2.4195092166563152:(11.668266100065097,3.582019716438063)}] (11.668266100065097,3.582019716438063) ellipse (1.1174208408654462cm and 0.2819302674838223cm);
\draw (2.1512716641501804,1.2692519595320735) node[anchor=north west] {$\mbox{(a) } P_r(m) \mbox{ when r is odd}$};
\draw (2.7519377740985087,3.8102533766590505) node[anchor=north west] {$\frac{r+1}{2}$};
\draw (5.049489953656461,5.392673420857887) node[anchor=north west] {$\frac{r-1}{2}$};
\draw (9.583732003380101,3.749391067266788) node[anchor=north west] {$\frac{r}{2} + 1$};
\draw (11.800978191225374,5.347026688813689) node[anchor=north west] {$\frac{r}{2} - 1$};
\draw (9.042313376308254,1.4518388877088622) node[anchor=north west] {$\mbox{(b) } P_r(m) \mbox{ when r is even}$};
\draw[dotted](4.76,5.24)--(4.75,4.45);
\draw[dotted] (2.71,2.55) -- (4.07,3.58);
\draw[dotted] (3.38,2.49) -- (4.32,3.57);
\draw[dotted] (4.14,2.44) -- (4.56,3.57);
\draw[dotted] (4.95,2.43) -- (4.82,3.57);
\draw[dotted] (6.54,2.47) -- (5.28,3.61);

\draw[dotted] (9.71,2.55)--(11.07,3.58);
\draw[dotted] (10.38,2.49)--(11.32,3.58);
\draw[dotted] (11.14,2.44) -- (11.56,3.57);
\draw[dotted] (11.95,2.43) -- (11.82,3.59);
\draw[dotted] (13.54,2.47)--(12.28,3.61);
\draw[dotted] (11.75,4.45) -- (11.76,5.24);

\draw [color=zzttqq] (16.0,5.1)-- (16.0,3.6);
\draw [color=zzttqq] (16.0,3.6)-- (17.5,3.5999999999999996);
\draw [color=zzttqq] (17.5,3.5999999999999996)-- (17.5,5.1);
\draw [color=zzttqq] (17.5,5.1)-- (16.0,5.1);
\draw (16.710070830410896,4.890796022876442)-- (16.72987847740728,5.741009794952475);
\draw (16.626627149699726,3.9002637039570796)-- (15.416229170541264,1.9714074361196023);
\draw (16.626627149699726,3.9002637039570796)-- (16.653724894400554,2.028522623374646);
\draw (16.626627149699726,3.9002637039570796)-- (17.491414307474532,1.9904458318712837);
\draw (16.626627149699726,3.9002637039570796)-- (18.931754340996136,2.075371344180775);
\draw (15.164840412896673,1.9786310052535157) node[anchor=north west] {$p_1$};
\draw (16.393100488356698,1.9984416516319028) node[anchor=north west] {$p_2$};
\draw (17.403443453654457,1.8993884197399666) node[anchor=north west] {$p_3$};
\draw (18.889241932033517,2.01825229801029) node[anchor=north west] {$p_m$};
\draw (16.21480467095121,4.851174730119667) node[anchor=north west] {$P_r(m)$};
\draw (14.679917218734747,1.4239329066586726) node[anchor=north west] {$\mbox{(c) } \mbox{shorthand for }P_r(m)$};
\draw (16.43272178111347,6.416215794012261) node[anchor=north west] {$r_P$};


\begin{scriptsize}
\draw [fill=qqqqff] (2.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.749245739207646,4.123662981011211) circle (1.5pt);
\draw [fill=qqqqff] (4.074137296031698,3.5753415578018797) circle (1.5pt);
\draw [fill=qqqqff] (2.706291042054311,2.547360456769595) circle (1.5pt);
\draw [fill=qqqqff] (3.375776445369211,2.486498147377332) circle (1.5pt);
\draw [fill=qqqqff] (4.321229165570373,3.5686633991656995) circle (1.5pt);
\draw [fill=qqqqff] (4.561847439267197,3.5728710256385616) circle (1.5pt);
\draw [fill=qqqqff] (4.815412904647723,3.5886978750742404) circle (1.5pt);
\draw [fill=qqqqff] (4.9466948273879625,2.428730142036299) circle (1.5pt);
\draw [fill=qqqqff] (4.136555312772506,2.440851415333135) circle (1.5pt);
\draw [fill=qqqqff] (5.276205850544171,3.6087323509827813) circle (1.5pt);
\draw [fill=qqqqff] (6.5406165337669195,2.4712825700292664) circle (1.5pt);
\draw [fill=qqqqff] (4.7490704929475696,4.44657860948029) circle (1.5pt);
\draw [fill=qqqqff] (4.759471773707591,5.237075947241853) circle (1.5pt);
\draw [fill=qqqqff] (4.759471773707591,5.642725896882655) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (10.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (11.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (12.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (14.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (11.749245739207646,4.123662981011207) circle (1.5pt);
\draw [fill=qqqqff] (11.074137296031697,3.575341557801878) circle (1.5pt);
\draw [fill=qqqqff] (9.70629104205431,2.547360456769595) circle (1.5pt);
\draw [fill=qqqqff] (10.375776445369212,2.4864981473773327) circle (1.5pt);
\draw [fill=qqqqff] (11.321229165570372,3.5686633991656973) circle (1.5pt);
\draw [fill=qqqqff] (11.561847439267197,3.5728710256385594) circle (1.5pt);
\draw [fill=qqqqff] (11.815412904647722,3.588697875074239) circle (1.5pt);
\draw [fill=qqqqff] (11.946694827387962,2.428730142036299) circle (1.5pt);
\draw [fill=qqqqff] (11.136555312772506,2.4408514153331353) circle (1.5pt);
\draw [fill=qqqqff] (12.276205850544171,3.608732350982779) circle (1.5pt);
\draw [fill=qqqqff] (13.540616533766922,2.471282570029267) circle (1.5pt);
\draw [fill=qqqqff] (11.74907049294757,4.4465786094802855) circle (1.5pt);
\draw [fill=qqqqff] (11.759471773707592,5.237075947241848) circle (1.5pt);
\draw [fill=qqqqff] (11.759471773707592,5.64272589688265) circle (1.5pt);
\draw [fill=uuuuuu] (3.3902141690430048,3.0613510072857375) circle (1.5pt);

\draw [fill=qqqqff] (16.0,5.1) circle (0.5pt);
\draw [fill=qqqqff] (16.0,3.6) circle (0.5pt);
\draw [fill=uuuuuu] (17.5,3.5999999999999996) circle (0.5pt);
\draw [fill=uuuuuu] (17.5,5.1) circle (0.5pt);
\draw [fill=qqqqff] (16.710070830410896,4.890796022876442) circle (1.5pt);
\draw [fill=qqqqff] (16.72987847740728,5.741009794952475) circle (1.5pt);
\draw [fill=qqqqff] (16.626627149699726,3.9002637039570796) circle (1.5pt);
\draw [fill=qqqqff] (15.416229170541264,1.9714074361196023) circle (1.5pt);
\draw [fill=qqqqff] (16.653724894400554,2.028522623374646) circle (1.5pt);
\draw [fill=qqqqff] (17.491414307474532,1.9904458318712837) circle (1.5pt);
\draw [fill=qqqqff] (18.931754340996136,2.075371344180775) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}


==> figs/r-core-gadget.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(1.5,0.5) rectangle (8.0,3.0);
\draw (2.0,1.0)-- (3.0,1.0);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (2.5,2.0)-- (3.5,2.0);
\draw (2.5,2.0)-- (2.0,1.0);
\draw (2.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (4.0,1.0);
\draw (4.0,1.0)-- (5.0,1.0);
\draw (3.5,2.0)-- (4.5,2.0);
\draw (3.5,2.0)-- (4.0,1.0);
\draw (4.5,2.0)-- (4.0,1.0);
\draw (4.5,2.0)-- (5.0,1.0);
\draw (6.5,1.0)-- (7.5,1.0);
\draw (6.0,2.0)-- (7.0,2.0);
\draw (6.0,2.0)-- (6.5,1.0);
\draw (7.0,2.0)-- (6.5,1.0);
\draw (7.0,2.0)-- (7.5,1.0);
\draw[dashed] (2.5,2.5)-- (2.5,2.0);
\draw[dashed] (3.5,2.5)-- (3.5,2.0);
\draw[dashed] (4.5,2.5)-- (4.5,2.0);
\draw[dashed] (6.0,2.5)-- (6.0,2.0);
\draw[dashed] (7.0,2.5)-- (7.0,2.0);
\draw (1.9723189990216796,1.59951203345955077) node[anchor=north west] {$s_1$};
\draw (2.479337890704167,1.5995120334595507) node[anchor=north west] {$s_2$};
\draw (2.9035438634606364,1.5995120334595507) node[anchor=north west] {$s_3$};
\draw (3.5019692146061323,1.5995120334595507) node[anchor=north west] {$s_4$};
\draw (3.917581646825611,1.5995120334595507) node[anchor=north west] {$s_5$};
\draw (4.498819916897124,1.5995120334595507) node[anchor=north west] {$s_6$};
\draw (6.947978969939647,1.5995120334595507) node[anchor=north west] {$s_{2r+2}$};
\draw (6.432366537720168,1.5995120334595507) node[anchor=north west] {$s_{2r+1}$};
\draw (6.002689510870603,1.5995120334595507) node[anchor=north west] {$s_{2r}$};

\draw (1.8348223504298191,1.0151512769441415) node[anchor=north west] {$A_1$};
\draw (2.1644993772793844,2.2698081953448725) node[anchor=north west] {$A_2$};
\draw (2.917608458090724,0.9807771147961764) node[anchor=north west] {$A_3$};
\draw (3.1699436201073677,2.2955888169558465) node[anchor=north west] {$A_4$};
\draw (3.880084998233751,0.9721835742591851) node[anchor=north west] {$A_5$};
\draw (4.1839814034723425,2.2698081953448725) node[anchor=north west] {$A_6$};
\draw (4.911309862672708,1.0065577364071503) node[anchor=north west] {$A_7$};
\draw (5.501915592075908,2.2698081953448725) node[anchor=north west] {$A_{2r}$};
\draw (6.217528024295387,1.1010866823140546) node[anchor=north west] {$A_{2r+1}$};
\draw (6.864392132218935,2.3213694385668204) node[anchor=north west] {$A_{2r+2}$};
\draw (7.308907672493283,1.0667125201660894) node[anchor=north west] {$A_{2r+3}$};

\draw[dotted] (4.5,2) -- (6,2);
\draw[dotted] (5,1) -- (6.5,1);
\begin{scriptsize}
\draw [fill=qqqqff] (2.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (4.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=xdxdff] (4.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (7.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (6.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (7.0,1.0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/r-frame-path.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(8,0.593508282569746) rectangle (30.10274298452036,11.788807746058303);
\draw (6.424149247577813,-4.475616986188398)-- (7.424149247577814,-4.475616986188398);
\draw (7.424149247577814,-4.475616986188398)-- (8.424149247577812,-4.475616986188398);
\draw (7.424149247577814,-4.475616986188398)-- (7.424149247577814,-3.475616986188398);
\draw (7.424149247577814,-3.475616986188398)-- (6.424149247577813,-4.475616986188398);
\draw (8.424149247577812,-4.475616986188398)-- (9.424149247577812,-4.475616986188398);
\draw (9.424149247577812,-4.475616986188398)-- (10.424149247577812,-4.475616986188398);
\draw (9.424149247577812,-4.475616986188398)-- (9.424149247577812,-3.475616986188398);
\draw (9.424149247577812,-3.475616986188398)-- (10.424149247577812,-4.475616986188398);
\draw(8.424149247577812,-4.475616986188398) circle (0.3cm);
\draw (9.011867490161439,7.868250574610374)-- (10.011867490161439,7.868250574610374);
\draw (10.011867490161439,7.868250574610374)-- (11.011867490161443,7.868250574610374);
\draw (10.011867490161439,7.868250574610374)-- (10.011867490161439,8.868250574610375);
\draw (10.011867490161439,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (10.011867490161439,8.868250574610375)-- (9.011867490161439,7.868250574610374);
\draw (11.011867490161443,7.868250574610374)-- (12.011867490161443,7.868250574610374);
\draw (12.011867490161443,7.868250574610374)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161443,7.868250574610374)-- (12.011867490161443,8.868250574610375);
\draw (12.011867490161443,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161443,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (13.011867490161446,7.868250574610374)-- (14.011867490161444,7.868250574610374);
\draw (14.011867490161444,7.868250574610374)-- (15.011867490161448,7.868250574610374);
\draw (14.011867490161444,7.868250574610374)-- (14.011867490161444,8.868250574610375);
\draw (14.011867490161444,8.868250574610375)-- (15.011867490161448,7.868250574610374);
\draw (14.011867490161444,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (11.011867490161439,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (11.011867490161439,9.868250574610375)-- (10.011867490161439,8.868250574610375);
\draw (10.011867490161439,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (12.011867490161443,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (13.01186749016144,9.868250574610375)-- (14.011867490161444,8.868250574610375);
\draw (13.01186749016144,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (12.011867490161443,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (14.011867490161444,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161439,10.868250574610375)-- (13.01186749016144,9.868250574610375);
\draw (12.011867490161439,10.868250574610375)-- (11.011867490161439,9.868250574610375);
\draw (11.011867490161439,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (13.01186749016144,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (8.987995549576587,6.841757129461701)-- (9.987995549576587,6.841757129461701);
\draw (9.987995549576587,6.841757129461701)-- (10.98799554957659,6.841757129461701);
\draw (10.98799554957659,6.841757129461701)-- (11.98799554957659,6.841757129461701);
\draw (11.98799554957659,6.841757129461701)-- (12.987995549576594,6.841757129461701);
\draw (12.987995549576594,6.841757129461701)-- (13.987995549576592,6.841757129461701);
\draw (13.987995549576592,6.841757129461701)-- (14.987995549576597,6.841757129461701);
\draw (9.01013427876043,5.873128623749571)-- (10.01013427876043,5.873128623749571);
\draw (10.01013427876043,5.873128623749571)-- (11.010134278760434,5.873128623749571);
\draw (10.01013427876043,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (9.01013427876043,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,5.873128623749571);
\draw (12.010134278760434,5.873128623749571)-- (13.010134278760438,5.873128623749571);
\draw (12.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,5.873128623749571);
\draw (14.010134278760438,5.873128623749571)-- (15.010134278760441,5.873128623749571);
\draw (14.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (15.010134278760441,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (10.01013427876043,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (12.010134278760434,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (14.010134278760438,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (11.01013427876043,3.8731286237495706)-- (12.01013427876043,2.8731286237495706);
\draw (13.010134278760434,3.8731286237495706)-- (12.01013427876043,2.8731286237495706);
\draw (19.76298457505407,7.091714210742007)-- (20.76298457505407,7.091714210742007);
\draw (20.76298457505407,7.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (20.76298457505407,7.091714210742007)-- (20.76298457505407,6.091714210742007);
\draw (20.76298457505407,7.091714210742007)-- (20.76298457505407,8.091714210742007);
\draw (20.76298457505407,8.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (20.76298457505407,8.091714210742007)-- (19.76298457505407,7.091714210742007);
\draw (19.76298457505407,7.091714210742007)-- (20.76298457505407,6.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (20.76298457505407,6.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (22.76298457505407,7.091714210742007);
\draw (22.76298457505407,7.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (22.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (22.76298457505407,7.091714210742007)-- (22.76298457505407,8.091714210742007);
\draw (22.76298457505407,8.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (22.76298457505407,8.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (24.76298457505407,7.091714210742007);
\draw (24.76298457505407,7.091714210742007)-- (25.76298457505407,7.091714210742007);
\draw (24.76298457505407,7.091714210742007)-- (24.76298457505407,6.091714210742007);
\draw (24.76298457505407,7.091714210742007)-- (24.76298457505407,8.091714210742007);
\draw (24.76298457505407,8.091714210742007)-- (25.76298457505407,7.091714210742007);
\draw (24.76298457505407,8.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (24.76298457505407,6.091714210742007);
\draw (25.76298457505407,7.091714210742007)-- (24.76298457505407,6.091714210742007);
\draw (21.76298457505407,9.09171421074201)-- (22.76298457505407,8.091714210742007);
\draw (21.76298457505407,9.09171421074201)-- (20.76298457505407,8.091714210742007);
\draw (20.76298457505407,8.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (22.76298457505407,8.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (23.76298457505407,9.09171421074201)-- (24.76298457505407,8.091714210742007);
\draw (23.76298457505407,9.09171421074201)-- (22.76298457505407,8.091714210742007);
\draw (22.76298457505407,8.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (24.76298457505407,8.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (22.76298457505407,10.09171421074201)-- (23.76298457505407,9.09171421074201);
\draw (22.76298457505407,10.09171421074201)-- (21.76298457505407,9.09171421074201);
\draw (21.76298457505407,9.09171421074201)-- (22.76298457505407,8.091714210742007);
\draw (23.76298457505407,9.09171421074201)-- (22.76298457505407,8.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (20.76298457505407,6.091714210742007);
\draw (20.76298457505407,6.091714210742007)-- (21.76298457505407,5.091714210742007);
\draw (22.76298457505407,6.091714210742007)-- (21.76298457505407,5.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (24.76298457505407,6.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (22.76298457505407,6.091714210742007)-- (23.76298457505407,5.091714210742007);
\draw (24.76298457505407,6.091714210742007)-- (23.76298457505407,5.091714210742007);
\draw (22.76298457505407,6.091714210742007)-- (23.76298457505407,5.091714210742007);
\draw (22.76298457505407,6.091714210742007)-- (21.76298457505407,5.091714210742007);
\draw (21.76298457505407,5.091714210742007)-- (22.76298457505407,4.091714210742007);
\draw (23.76298457505407,5.091714210742007)-- (22.76298457505407,4.091714210742007);
\draw (11.757490874888815,11.65587113656822) node[anchor=north west] {$g_1$};
\draw (11.868271382797218,2.77127440231428) node[anchor=north west] {$g_2$};
\draw (22.503200142003912,11.124124698607885) node[anchor=north west] {$g_1$};
\draw (22.636136751493996,3.79045507507159) node[anchor=north west] {$g_2$};
\draw (8.168202418656556,7.2468069218137705) node[anchor=north west] {$P$};
\draw (8.044856145545126,2.08443525328218) node[anchor=north west] {(a) two 3-frames and a path P};
\draw (20.173834047103075,2.08443525328218) node[anchor=north west] {(b) graph obtained from (a)};
\begin{scriptsize}
\draw [fill=qqqqff] (6.424149247577813,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (7.424149247577814,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (8.424149247577812,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (7.424149247577814,-3.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (9.424149247577812,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (10.424149247577812,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (9.424149247577812,-3.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (9.011867490161439,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (10.011867490161439,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (11.011867490161443,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (10.011867490161439,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161443,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (13.011867490161446,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161443,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (14.011867490161444,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (15.011867490161448,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (14.011867490161444,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (11.011867490161439,9.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (13.01186749016144,9.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161439,10.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (8.987995549576587,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (9.987995549576587,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (10.98799554957659,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (11.98799554957659,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (12.987995549576594,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (13.987995549576592,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (14.987995549576597,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (9.01013427876043,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (10.01013427876043,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (11.010134278760434,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (10.01013427876043,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (12.010134278760434,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (13.010134278760438,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (12.010134278760434,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (14.010134278760438,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (15.010134278760441,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (14.010134278760438,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (11.01013427876043,3.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (13.010134278760434,3.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (12.01013427876043,2.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (19.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (21.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.76298457505407,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.76298457505407,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (23.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (24.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (25.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (24.76298457505407,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (24.76298457505407,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (21.76298457505407,9.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (23.76298457505407,9.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,10.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (21.76298457505407,5.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (23.76298457505407,5.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,4.091714210742007) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}



==> figs/r-frame.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(4.028749460357036,0.5) rectangle (16,5.5);
\draw (5.0,2.0)-- (6.367272727272728,2.01090909090908);
\draw (5.0,2.0)-- (5.697586848599341,2.6839010603426785);
\draw (5.697586848599341,2.6839010603426785)-- (6.367272727272728,2.01090909090908);
\draw (6.367272727272728,2.01090909090908)-- (7.734545454545456,2.02181818181816);
\draw (6.367272727272728,2.01090909090908)-- (7.064859575872069,2.694810151251758);
\draw (7.064859575872069,2.694810151251758)-- (7.734545454545456,2.02181818181816);
\draw (5.697586848599341,2.6839010603426785)-- (6.395173697198683,3.367802120685357);
\draw (6.395173697198683,3.367802120685357)-- (7.064859575872069,2.694810151251758);
\draw (7.734545454545456,2.02181818181816)-- (9.101818181818183,2.0327272727272403);
\draw (7.734545454545456,2.02181818181816)-- (8.432132303144797,2.7057192421608387);
\draw (8.432132303144797,2.7057192421608387)-- (9.101818181818183,2.0327272727272403);
\draw (7.064859575872069,2.694810151251758)-- (7.762446424471411,3.3787112115944367);
\draw (7.762446424471411,3.3787112115944367)-- (8.432132303144797,2.7057192421608387);
\draw (4.38531885134231,2.665848053422575) node[anchor=north west] {C};
\draw (9.196261149728148,2.6230535662355476) node[anchor=north west] {B};
\draw (6.7836525534504625,4.739767187738239) node[anchor=north west] {A};
\draw (5.512959749922187,1.350998438105821) node[anchor=north west] {$r \mbox{-frame with top A}$};
\draw (6.395173697198683,3.367802120685357)-- (7.092760545798024,4.051703181028035);
\draw (7.092760545798024,4.051703181028035)-- (7.762446424471411,3.3787112115944367);
\draw (5.697586848599341,2.6839010603426785)-- (5.697738930516444,2.005567065934966);
\draw (7.064859575872069,2.694810151251758)-- (7.0627130050671445,2.0342533793414814);
\draw (8.432132303144797,2.7057192421608387)-- (8.431853996505044,2.027381813801875);
\draw (10.838144652582992,2.0465721122137897)-- (12.20541737985572,2.0574812031228698);
\draw (10.838144652582992,2.0465721122137897)-- (11.535731501182333,2.7304731725564673);
\draw (11.535731501182333,2.7304731725564673)-- (12.20541737985572,2.0574812031228698);
\draw (12.20541737985572,2.0574812031228698)-- (13.572690107128448,2.06839029403195);
\draw (12.20541737985572,2.0574812031228698)-- (12.90300422845506,2.7413822634655474);
\draw (11.535731501182333,2.7304731725564673)-- (12.233318349781674,3.4143742328991458);
\draw (12.233318349781674,3.4143742328991458)-- (12.90300422845506,2.7413822634655474);
\draw (13.572690107128448,2.06839029403195)-- (14.939962834401175,2.07929938494103);
\draw (14.27027695572779,2.7522913543746275)-- (14.939962834401175,2.07929938494103);
\draw (12.90300422845506,2.7413822634655474)-- (13.600591077054403,3.425283323808225);
\draw (13.600591077054403,3.425283323808225)-- (14.27027695572779,2.7522913543746275);
\draw (10.280850143359628,2.6087521880323045) node[anchor=north west] {C};
\draw (15.048967759236868,2.680149431625818) node[anchor=north west] {B};
\draw (12.62238723204271,4.707191995396616) node[anchor=north west] {A};
\draw (11.565439136991107,1.3082039509187937) node[anchor=north west] {$r \mbox{-frame avoiding p}$};
\draw (12.233318349781674,3.4143742328991458)-- (12.930905198381016,4.0982752932418265);
\draw (12.930905198381016,4.0982752932418265)-- (13.600591077054403,3.425283323808225);
\draw (11.535731501182333,2.7304731725564673)-- (11.529199769227132,2.0520858498465833);
\draw (12.90300422845506,2.7413822634655474)-- (12.896171174352746,2.092507919759636);
\draw (14.27027695572779,2.7522913543746275)-- (14.272812967071502,2.0739763806804272);
\draw (4.771043957172776,2.0113273803739276) node[anchor=north west] {$p_1$};
\draw (5.584712924836183,2.012724623967441) node[anchor=north west] {$p_2$};
\draw (6.255632950804256,2.0113273803739276) node[anchor=north west] {$p_3$};
\draw (9.024962419693747,2.0113273803739276) node[anchor=north west] {$p_{2r+1}$};
\draw (10.594973555902629,2.0171356495933864) node[anchor=north west] {$p_1$};
\draw (11.265969322683968,2.0128342713901434) node[anchor=north west] {$p_2$};
\draw (11.951164242821574,2.0171356495933864) node[anchor=north west] {$p_3$};
\draw (14.906218817541534,2.0171356495933864) node[anchor=north west] {$p_{2r+1}$};
\draw (13.49300429475772,2.014231514983657) node[anchor=north west] {$p$};
\draw [dashed] (13.57,2.07) --(12.9,2.74);
\draw [dashed] (13.57,2.07) --(14.27,2.75);
\begin{scriptsize}
\draw [fill=qqqqff] (5.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (6.367272727272728,2.01090909090908) circle (1.5pt);
\draw [fill=qqqqff] (5.697586848599341,2.6839010603426785) circle (1.5pt);
\draw [fill=qqqqff] (7.734545454545456,2.02181818181816) circle (1.5pt);
\draw [fill=qqqqff] (7.064859575872069,2.694810151251758) circle (1.5pt);
\draw [fill=qqqqff] (6.395173697198683,3.367802120685357) circle (1.5pt);
\draw [fill=qqqqff] (9.101818181818183,2.0327272727272403) circle (1.5pt);
\draw [fill=qqqqff] (8.432132303144797,2.7057192421608387) circle (1.5pt);
\draw [fill=qqqqff] (7.762446424471411,3.3787112115944367) circle (1.5pt);
\draw [fill=qqqqff] (6.395173697198683,3.367802120685357) circle (1.5pt);
\draw [fill=qqqqff] (7.762446424471411,3.3787112115944367) circle (1.5pt);
\draw [fill=qqqqff] (7.092760545798024,4.051703181028035) circle (1.5pt);
\draw [fill=xdxdff] (5.697738930516444,2.005567065934966) circle (1.5pt);
\draw [fill=qqqqff] (7.0627130050671445,2.0342533793414814) circle (1.5pt);
\draw [fill=xdxdff] (8.431853996505044,2.027381813801875) circle (1.5pt);
\draw [fill=qqqqff] (10.838144652582992,2.0465721122137897) circle (1.5pt);
\draw [fill=qqqqff] (12.20541737985572,2.0574812031228698) circle (1.5pt);
\draw [fill=qqqqff] (11.535731501182333,2.7304731725564673) circle (1.5pt);
\draw [fill=qqqqff] (13.572690107128448,2.06839029403195) circle (1.5pt);
\draw [fill=qqqqff] (12.90300422845506,2.7413822634655474) circle (1.5pt);
\draw [fill=qqqqff] (12.233318349781674,3.4143742328991458) circle (1.5pt);
\draw [fill=qqqqff] (14.939962834401175,2.07929938494103) circle (1.5pt);
\draw [fill=qqqqff] (14.27027695572779,2.7522913543746275) circle (1.5pt);
\draw [fill=qqqqff] (13.600591077054403,3.425283323808225) circle (1.5pt);
\draw [fill=qqqqff] (12.233318349781674,3.4143742328991458) circle (1.5pt);
\draw [fill=qqqqff] (13.600591077054403,3.425283323808225) circle (1.5pt);
\draw [fill=qqqqff] (12.930905198381016,4.0982752932418265) circle (1.5pt);
\draw [fill=xdxdff] (11.529199769227132,2.0520858498465833) circle (1.5pt);
\draw [fill=qqqqff] (12.896171174352746,2.092507919759636) circle (1.5pt);
\draw [fill=xdxdff] (14.272812967071502,2.0739763806804272) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/r-group-gadget.tex <==
\definecolor{qqqqcc}{rgb}{0.0,0.0,0.8}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}
\definecolor{ffqqqq}{rgb}{1.0,0.0,0.0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.4cm,y=1.4cm,every node/.style={scale=0.7}]
\clip(1,-3) rectangle (13,6);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8.0,5.0) -- (8.0,4.5) -- (8.5,4.5) -- (8.5,5.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8.0,4.0) -- (8.0,3.5) -- (8.5,3.5) -- (8.5,4.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8.0,2.0) -- (8.0,1.5) -- (8.5,1.5) -- (8.5,2.0) -- cycle;
\draw (2.0,1.0)-- (3.0,1.0);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (2.5,2.0)-- (3.5,2.0);
\draw (2.5,2.0)-- (2.0,1.0);
\draw (2.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (4.5,2.0);
\draw [color=ffqqqq] (3.5,2.0)-- (4.0,1.0);
\draw (4.5,2.0)-- (4.0,1.0);
\draw (6.0,1.0)-- (7.0,1.0);
\draw (5.5,2.0)-- (6.5,2.0);
\draw (5.5,2.0)-- (6.0,1.0);
\draw (6.5,2.0)-- (6.0,1.0);
\draw (6.5,2.0)-- (7.0,1.0);
\draw (1.9700712429124096,1.6318579963671391) node[anchor=north west] {$s_1$};
\draw (2.4837186646689884,1.6318579963671391) node[anchor=north west] {$s_2$};
\draw (3.0085323347246233,1.6318579963671391) node[anchor=north west] {$s_3$};
\draw (3.49984725988309,1.6318579963671391) node[anchor=north west] {$s_4$};
\draw (4.013494681639669,1.6318579963671391) node[anchor=north west] {$s_5$};
\draw (6.447736810833891,1.6318579963671391) node[anchor=north west] {$s_{2r+2}$};
\draw (5.934089389077312,1.6318579963671391) node[anchor=north west] {$s_{2r+1}$};
\draw (5.498605705414125,1.6318579963671391) node[anchor=north west] {$s_{2r}$};
\draw (1.8360762633237369,1.0012130848162258) node[anchor=north west] {$A_1$};
\draw (2.260393698687867,2.301832894310501) node[anchor=north west] {$A_2$};
\draw (2.919202348332175,1.0065480916200018) node[anchor=north west] {$A_3$};
\draw (3.2653560456029127,2.324165390908613) node[anchor=north west] {$A_4$};
\draw (3.879499702050996,1.0065480916200018) node[anchor=north west] {$A_5$};
\draw (4.281484640817014,2.301832894310501) node[anchor=north west] {$A_6$};
\draw (5.1971170013396115,2.301832894310501) node[anchor=north west] {$A_{2r}$};
\draw (5.7219306713952465,1.029376822909618) node[anchor=north west] {$A_{2r+1}$};
\draw (6.168580603357489,2.357664135805781) node[anchor=north west] {$A_{2r+2}$};
\draw (6.805056756403684,0.96587807801245) node[anchor=north west] {$A_{2r+3}$};
\draw (2.0,3.0)-- (3.0,3.0);
\draw (3.0,3.0)-- (4.0,3.0);
\draw (2.5,4.0)-- (3.5,4.0);
\draw (2.5,4.0)-- (2.0,3.0);
\draw [color=ffqqqq] (2.5,4.0)-- (3.0,3.0);
\draw (3.5,4.0)-- (3.0,3.0);
\draw (3.5,4.0)-- (4.0,3.0);
\draw (3.5,4.0)-- (4.5,4.0);
\draw (3.5,4.0)-- (4.0,3.0);
\draw (4.5,4.0)-- (4.0,3.0);
\draw (1.9700712429124096,3.71994642829061) node[anchor=north west] {$s_1$};
\draw (2.4837186646689884,3.71994642829061) node[anchor=north west] {$s_2$};
\draw (3.0085323347246233,3.719946428290616) node[anchor=north west] {$s_3$};
\draw (3.49984725988309,3.71994642829061) node[anchor=north west] {$s_4$};
\draw (4.013494681639669,3.719946428290616) node[anchor=north west] {$s_5$};
\draw (2.260393698687867,4.30059133984153) node[anchor=north west] {$A_2$};
\draw (3.2653560456029127,4.322923836439641) node[anchor=north west] {$A_4$};
\draw (4.281484640817014,4.30059133984153) node[anchor=north west] {$A_6$};
\draw (6.0,3.0)-- (7.0,3.0);
\draw (5.5,4.0)-- (6.5,4.0);
\draw (5.5,4.0)-- (6.0,3.0);
\draw (6.5,4.0)-- (6.0,3.0);
\draw (6.5,4.0)-- (7.0,3.0);
\draw (6.447736810833891,3.71994642829061) node[anchor=north west] {$s_{2r+2}$};
\draw (5.934089389077312,3.719946428290616) node[anchor=north west] {$s_{2r+1}$};
\draw (5.498605705414125,3.71994642829061) node[anchor=north west] {$s_{2r}$};
\draw (5.7219306713952465,3.028135268440647) node[anchor=north west] {$A_{2r+1}$};
\draw (6.168580603357489,4.35642258133681) node[anchor=north west] {$A_{2r+2}$};
\draw (6.805056756403684,2.9546365235434787) node[anchor=north west] {$A_{2r+3}$};
\draw (2.0,-2.0)-- (3.0,-2.0);
\draw (3.0,-2.0)-- (4.0,-2.0);
\draw (2.5,-1.0)-- (3.5,-1.0);
\draw (2.5,-1.0)-- (2.0,-2.0);
\draw (2.5,-1.0)-- (3.0,-2.0);
\draw (3.5,-1.0)-- (3.0,-2.0);
\draw (3.5,-1.0)-- (4.5,-1.0);
\draw (3.5,-1.0)-- (4.0,-2.0);
\draw (4.5,-1.0)-- (4.0,-2.0);
\draw (6.0,-2.0)-- (7.0,-2.0);
\draw (5.5,-1.0)-- (6.5,-1.0);
\draw [color=ffqqqq] (5.5,-1.0)-- (6.0,-2.0);
\draw (6.5,-1.0)-- (6.0,-2.0);
\draw (6.5,-1.0)-- (7.0,-2.0);
\draw (1.9700712429124096,-1.2713665613874277) node[anchor=north west] {$s_1$};
\draw (2.4837186646689884,-1.2713665613874277) node[anchor=north west] {$s_2$};
\draw (3.0085323347246233,-1.2713665613874277) node[anchor=north west] {$s_3$};
\draw (3.49984725988309,-1.2713665613874277) node[anchor=north west] {$s_4$};
\draw (4.013494681639669,-1.2713665613874277) node[anchor=north west] {$s_5$};
\draw (6.447736810833891,-1.2713665613874277) node[anchor=north west] {$s_{2r+2}$};
\draw (5.934089389077312,-1.2713665613874277) node[anchor=north west] {$s_{2r+1}$};
\draw (5.498605705414125,-1.2713665613874277) node[anchor=north west] {$s_{2r}$};
\draw (1.8360762633237369,-2.0525077076298454) node[anchor=north west] {$A_1$};
\draw (2.260393698687867,-0.7018878981355703) node[anchor=north west] {$A_2$};
\draw (2.919202348332175,-1.9860064525270134) node[anchor=north west] {$A_3$};
\draw (3.2653560456029127,-0.6683891532384022) node[anchor=north west] {$A_4$};
\draw (3.879499702050996,-1.9971727008260693) node[anchor=north west] {$A_5$};
\draw (4.281484640817014,-0.7018878981355703) node[anchor=north west] {$A_6$};
\draw (5.699598174797134,-0.7018878981355703) node[anchor=north west] {$A_{2r}$};
\draw (5.7219306713952465,-2.003177721237397) node[anchor=north west] {$A_{2r+1}$};
\draw (6.168580603357489,-0.6460566566402902) node[anchor=north west] {$A_{2r+2}$};
\draw (6.805056756403684,-2.01078427144336212) node[anchor=north west] {$A_{2r+3}$};
\draw [color=zzttqq] (8.0,5.0)-- (8.0,4.5);
\draw [color=zzttqq] (8.0,4.5)-- (8.5,4.5);
\draw [color=zzttqq] (8.5,4.5)-- (8.5,5.0);
\draw [color=zzttqq] (8.5,5.0)-- (8.0,5.0);
\draw (7.966842814197019,4.804064982682059) node[anchor=north west] {$P_r(2r)$};
\draw (8.311728445601325,4.875648756236932)-- (9.0,5.5);
\draw (9.0,5.853692322793326) node[anchor=north west] {$x_S$};
\draw [color=zzttqq] (8.0,4.0)-- (8.0,3.5);
\draw [color=zzttqq] (8.0,3.5)-- (8.5,3.5);
\draw [color=zzttqq] (8.5,3.5)-- (8.5,4.0);
\draw [color=zzttqq] (8.5,4.0)-- (8.0,4.0);
\draw (7.950341559094188,3.843271394271737) node[anchor=north west] {$P_r(2r)$};
\draw (8.311728445601323,3.8756487562369317)-- (9.0,4.5);
\draw [color=zzttqq] (8.0,2.0)-- (8.0,1.5);
\draw [color=zzttqq] (8.0,1.5)-- (8.5,1.5);
\draw [color=zzttqq] (8.5,1.5)-- (8.5,2.0);
\draw [color=zzttqq] (8.5,2.0)-- (8.0,2.0);
\draw (7.958009062496076,1.844512948740708) node[anchor=north west] {$P_r(2r)$};
\draw (8.311728445601325,1.875648756236932)-- (9.0,2.5);
\draw (9.037313946831888,2.8611377786463105) node[anchor=north west] {$x_{S_{(2r+2)^P}}$};
\draw (10.495891678161739,5.504412675073232)-- (12.0,4.0);
\draw (10.495891678161739,4.504412675073233)-- (12.0,4.0);
\draw (10.49589167816174,2.5044126750732327)-- (12.0,4.0);
\draw [color=qqqqcc,dotted] (2.0,3.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (3.5,4.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (4.5,4.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (4.0,3.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (6.0,3.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (6.5,2.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (5.5,2.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (6.0,1.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (2.0,1.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (2.5,2.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (3.0,1.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (4.5,2.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (2.0,-2.0)-- (3.6772311488606046,-0.5118364554352106);
\draw [color=qqqqcc,dotted] (2.5,-1.0)-- (3.476314882726506,-0.172790256333921);
\draw [color=qqqqcc,dotted] (3.5,-1.0)-- (3.8974225635955495,-0.6239599848039722);
\draw [color=qqqqcc,dotted] (4.5,-1.0)-- (4.804963941784331,-0.72280112500275);
\draw [color=qqqqcc,dotted] (3.0,-2.0)-- (4.409599380989219,-0.6958444504030764);
\draw [color=qqqqcc,dotted] (4.0,-2.0)-- (5.128444036980332,-0.8485989398011875);
\draw [color=qqqqcc,dotted] (6.5,-1.0)-- (6.720814356466352,-0.27293496166711495);
\draw [dashed](2.5,4.5)-- (2.5,4.0);
\draw [dashed](3.5,4.5)-- (3.5,4.0);
\draw [dashed](4.5,4.5)-- (4.5,4.0);
\draw [dashed](5.5,4.5)-- (5.5,4.0);
\draw [dashed](6.5,4.5)-- (6.5,4.0);
\draw [dashed](2.5,2.5)-- (2.5,2.0);
\draw [dashed](3.5,2.5)-- (3.5,2.0);
\draw [dashed](4.5,2.5)-- (4.5,2.0);
\draw [dashed](5.5,2.5)-- (5.5,2.0);
\draw [dashed](6.5,2.5)-- (6.5,2.0);
\draw [dashed](2.5,-0.5)-- (2.5,-1.0);
\draw [dashed](3.5,-0.5)-- (3.5,-1.0);
\draw [dashed](4.5,-0.5)-- (4.5,-1.0);
\draw [dashed](5.5,-0.5)-- (5.5,-1.0);
\draw [dashed](6.5,-0.5)-- (6.5,-1.0);
\draw [dotted](9.872134515538475,4.023597414610263)-- (9.872134515538475,3.3581928765117923);
\draw (1.8534461127961481,2.986334579062063) node[anchor=north west] {$A_1$};
\draw (2.83296853781331,2.9333874209530274) node[anchor=north west] {$A_3$};
\draw (3.8257277523577313,2.9598610000075452) node[anchor=north west] {$A_5$};
\draw (1.4252480155014815,4.002121546732141) node[anchor=north west] {$C_1$};
\draw (1.4381509601757811,1.9118445094956056) node[anchor=north west] {$C_2$};
\draw (1.4897627388729797,-1.1590563229877004) node[anchor=north west] {$C_P$};
\draw [dotted](4.5,4.0)-- (5.5,4.0);
\draw [dotted](4.0,3.0)-- (6.0,3.0);
\draw [dotted](4.5,2.0)-- (5.5,2.0);
\draw [dotted](4.0,1.0)-- (6.0,1.0);
\draw [dotted](4.5,-1.0)-- (5.5,-1.0);
\draw [dotted](4.0,-2.0)-- (6.0,-2.0);

\draw[snake=snake=expanding waves] (9.0,5.5)-- (10.495891678161739,5.504412675073232);
\draw[snake=snake=expanding waves] (9.0,4.5)-- (10.495891678161739,4.504412675073233);
\draw[snake=snake=expanding waves] (9.0,2.5)-- (10.49589167816174,2.5044126750732327);
\draw[snake=snake=expanding waves] (8.148076232686863,0.4721193771466411)-- (9.260165325933267,0.4721193771466411);
\draw (9.36743403513338,0.5867330618082274) node[anchor=north west] {Path of length $r-1$};
\draw[dashed] (10.5,6.0)-- (10.5,5.5);
\draw[dashed] (10.5,5.0)-- (10.5,4.5);
\draw[dashed] (10.5,3.0)-- (10.5,2.5);
\draw (10.588182184193208,5.788561520144711) node[anchor=north west] {$\bar{x}_S$};
\draw (10.562420414663274,2.5082295333330182) node[anchor=north west] {$\bar{x}_{S_{(2r+2)^P}}$};
\draw[snake=snake=expanding waves] (12.0,4.0)-- (11.902032430219887,3.2639081062111046);
\draw (11.970730482299713,4.371664195998299) node[anchor=north west] {$x$};

\begin{scriptsize}
\draw [fill=qqqqff] (2.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (4.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (5.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (6.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (6.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (6.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (2.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,4.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,4.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,4.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,3.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,4.0) circle (1.5pt);
\draw [fill=xdxdff] (4.0,4.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (5.5,4.0) circle (1.5pt);
\draw [fill=qqqqff] (6.5,4.0) circle (1.5pt);
\draw [fill=xdxdff] (6.0,4.0) circle (1.5pt);
\draw [fill=xdxdff] (6.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (2.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,-1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,-2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (4.0,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (5.5,-1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.5,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (6.0,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (6.5,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (8.0,5.0) circle (0.5pt);
\draw [fill=qqqqff] (8.0,4.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,4.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,5.0) circle (0.5pt);
\draw [fill=qqqqff] (8.311728445601325,4.875648756236932) circle (1.5pt);
\draw [fill=qqqqff] (9.0,5.5) circle (1.5pt);
\draw [fill=qqqqff] (10.495891678161739,5.504412675073232) circle (1.5pt);
\draw [fill=qqqqff] (8.0,4.0) circle (0.5pt);
\draw [fill=qqqqff] (8.0,3.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,3.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,4.0) circle (0.5pt);
\draw [fill=qqqqff] (8.311728445601323,3.8756487562369317) circle (1.5pt);
\draw [fill=qqqqff] (9.0,4.5) circle (1.5pt);
\draw [fill=qqqqff] (10.495891678161739,4.504412675073233) circle (1.5pt);
\draw [fill=qqqqff] (8.0,2.0) circle (0.5pt);
\draw [fill=qqqqff] (8.0,1.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,1.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,2.0) circle (0.5pt);
\draw [fill=qqqqff] (8.311728445601325,1.875648756236932) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (10.49589167816174,2.5044126750732327) circle (1.5pt);
\draw [fill=qqqqff] (12.0,4.0) circle (1.5pt);
\draw [fill=qqqqff] (8.06,4.71) circle (1.5pt);
\draw [fill=qqqqff] (11.902032430219887,3.2639081062111046)circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}


==> figs/s-assemble.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}


\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.0,2.0) -- (1.0,1.0) -- (1.52,1.0) -- (1.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.0,2.0) -- (2.0,1.0) -- (2.52,1.0) -- (2.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.0,2.0) -- (3.0,1.0) -- (3.52,1.0) -- (3.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4.0,2.0) -- (4.0,1.0) -- (4.52,1.0) -- (4.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.0,2.0) -- (5.0,1.0) -- (5.52,1.0) -- (5.52,2.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.0314404498753975,0.3090110819121666) -- (1.0314404498753975,-0.6909889180878335) -- (1.5514404498753978,-0.6909889180878335) -- (1.5514404498753978,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.0314404498753977,0.3090110819121666) -- (2.0314404498753977,-0.6909889180878335) -- (2.5514404498753973,-0.6909889180878335) -- (2.5514404498753973,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.031440449875397,0.3090110819121666) -- (3.031440449875397,-0.6909889180878335) -- (3.5514404498753964,-0.6909889180878335) -- (3.5514404498753964,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4.031440449875397,0.3090110819121666) -- (4.031440449875397,-0.6909889180878335) -- (4.551440449875397,-0.6909889180878335) -- (4.551440449875397,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.031440449875397,0.3090110819121666) -- (5.031440449875397,-0.6909889180878335) -- (5.551440449875397,-0.6909889180878335) -- (5.551440449875397,0.3090110819121666) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (1.0314404498753975,-1.3596193363773281) -- (1.0314404498753975,-2.35961933637733) -- (1.5514404498753975,-2.35961933637733) -- (1.5514404498753975,-1.3596193363773281) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (2.031440449875398,-1.3596193363773281) -- (2.031440449875398,-2.35961933637733) -- (2.5514404498753986,-2.35961933637733) -- (2.5514404498753986,-1.3596193363773281) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (3.031440449875398,-1.3596193363773281) -- (3.031440449875398,-2.35961933637733) -- (3.5514404498753986,-2.35961933637733) -- (3.5514404498753986,-1.3596193363773281) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (4.031440449875398,-1.3596193363773281) -- (4.031440449875398,-2.35961933637733) -- (4.551440449875398,-2.35961933637733) -- (4.551440449875398,-1.3596193363773281) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (5.031440449875398,-1.3596193363773281) -- (5.031440449875398,-2.35961933637733) -- (5.551440449875398,-2.35961933637733) -- (5.551440449875398,-1.3596193363773281) -- cycle;
\draw [color=zzttqq] (1.0,2.0)-- (1.0,1.0);
\draw [color=zzttqq] (1.0,1.0)-- (1.52,1.0);
\draw [color=zzttqq] (1.52,1.0)-- (1.52,2.0);
\draw [color=zzttqq] (1.52,2.0)-- (1.0,2.0);
\draw [color=zzttqq] (2.0,2.0)-- (2.0,1.0);
\draw [color=zzttqq] (2.0,1.0)-- (2.52,1.0);
\draw [color=zzttqq] (2.52,1.0)-- (2.52,2.0);
\draw [color=zzttqq] (2.52,2.0)-- (2.0,2.0);
\draw [color=zzttqq] (3.0,2.0)-- (3.0,1.0);
\draw [color=zzttqq] (3.0,1.0)-- (3.52,1.0);
\draw [color=zzttqq] (3.52,1.0)-- (3.52,2.0);
\draw [color=zzttqq] (3.52,2.0)-- (3.0,2.0);
\draw [color=zzttqq] (4.0,2.0)-- (4.0,1.0);
\draw [color=zzttqq] (4.0,1.0)-- (4.52,1.0);
\draw [color=zzttqq] (4.52,1.0)-- (4.52,2.0);
\draw [color=zzttqq] (4.52,2.0)-- (4.0,2.0);
\draw [color=zzttqq] (5.0,2.0)-- (5.0,1.0);
\draw [color=zzttqq] (5.0,1.0)-- (5.52,1.0);
\draw [color=zzttqq] (5.52,1.0)-- (5.52,2.0);
\draw [color=zzttqq] (5.52,2.0)-- (5.0,2.0);
\draw (1.52,1.6527814708516673)-- (2.0,1.6594361991275612);
\draw (1.52,1.466927469391784)-- (2.0,1.4560569373861258);
\draw (1.52,1.2686832011679086)-- (2.0,1.2730961402946521);
\draw (2.52,1.6527814708516673)-- (3.0,1.6594361991275612);
\draw (2.52,1.466927469391784)-- (3.0,1.4560569373861258);
\draw (2.52,1.2686832011679086)-- (3.0,1.2730961402946521);
\draw (3.52,1.6527814708516673)-- (4.0,1.6594361991275612);
\draw (3.52,1.466927469391784)-- (4.0,1.4560569373861258);
\draw (3.52,1.2686832011679086)-- (4.0,1.2730961402946521);
\draw (4.52,1.6527814708516673)-- (5.0,1.6594361991275612);
\draw (4.52,1.466927469391784)-- (5.0,1.4560569373861258);
\draw (4.52,1.2686832011679086)-- (5.0,1.2730961402946521);
\draw [color=zzttqq] (1.0314404498753975,0.3090110819121666)-- (1.0314404498753975,-0.6909889180878335);
\draw [color=zzttqq] (1.0314404498753975,-0.6909889180878335)-- (1.5514404498753978,-0.6909889180878335);
\draw [color=zzttqq] (1.5514404498753978,-0.6909889180878335)-- (1.5514404498753978,0.3090110819121666);
\draw [color=zzttqq] (1.5514404498753978,0.3090110819121666)-- (1.0314404498753975,0.3090110819121666);
\draw [color=zzttqq] (2.0314404498753977,0.3090110819121666)-- (2.0314404498753977,-0.6909889180878335);
\draw [color=zzttqq] (2.0314404498753977,-0.6909889180878335)-- (2.5514404498753973,-0.6909889180878335);
\draw [color=zzttqq] (2.5514404498753973,-0.6909889180878335)-- (2.5514404498753973,0.3090110819121666);
\draw [color=zzttqq] (2.5514404498753973,0.3090110819121666)-- (2.0314404498753977,0.3090110819121666);
\draw [color=zzttqq] (3.031440449875397,0.3090110819121666)-- (3.031440449875397,-0.6909889180878335);
\draw [color=zzttqq] (3.031440449875397,-0.6909889180878335)-- (3.5514404498753964,-0.6909889180878335);
\draw [color=zzttqq] (3.5514404498753964,-0.6909889180878335)-- (3.5514404498753964,0.3090110819121666);
\draw [color=zzttqq] (3.5514404498753964,0.3090110819121666)-- (3.031440449875397,0.3090110819121666);
\draw [color=zzttqq] (4.031440449875397,0.3090110819121666)-- (4.031440449875397,-0.6909889180878335);
\draw [color=zzttqq] (4.031440449875397,-0.6909889180878335)-- (4.551440449875397,-0.6909889180878335);
\draw [color=zzttqq] (4.551440449875397,-0.6909889180878335)-- (4.551440449875397,0.3090110819121666);
\draw [color=zzttqq] (4.551440449875397,0.3090110819121666)-- (4.031440449875397,0.3090110819121666);
\draw [color=zzttqq] (5.031440449875397,0.3090110819121666)-- (5.031440449875397,-0.6909889180878335);
\draw [color=zzttqq] (5.031440449875397,-0.6909889180878335)-- (5.551440449875397,-0.6909889180878335);
\draw [color=zzttqq] (5.551440449875397,-0.6909889180878335)-- (5.551440449875397,0.3090110819121666);
\draw [color=zzttqq] (5.551440449875397,0.3090110819121666)-- (5.031440449875397,0.3090110819121666);
\draw (1.5514404498753978,-0.0382074472361662)-- (2.0314404498753977,-0.031552718960272175);
\draw (1.5514404498753978,-0.2240614486960495)-- (2.0314404498753977,-0.23493198070170757);
\draw (1.5514404498753978,-0.4223057169199249)-- (2.0314404498753977,-0.4178927777931813);
\draw (2.5514404498753973,-0.0382074472361662)-- (3.031440449875397,-0.031552718960272175);
\draw (2.5514404498753973,-0.2240614486960495)-- (3.031440449875397,-0.23493198070170757);
\draw (2.5514404498753973,-0.4223057169199249)-- (3.031440449875397,-0.4178927777931813);
\draw (3.5514404498753964,-0.0382074472361662)-- (4.031440449875397,-0.031552718960272175);
\draw (3.5514404498753964,-0.2240614486960495)-- (4.031440449875397,-0.23493198070170757);
\draw (3.5514404498753964,-0.4223057169199249)-- (4.031440449875397,-0.4178927777931813);
\draw (4.551440449875397,-0.0382074472361662)-- (5.031440449875397,-0.031552718960272175);
\draw (4.551440449875397,-0.2240614486960495)-- (5.031440449875397,-0.23493198070170757);
\draw (4.551440449875397,-0.4223057169199249)-- (5.031440449875397,-0.4178927777931813);
\draw [color=zzttqq] (1.0314404498753975,-1.3596193363773281)-- (1.0314404498753975,-2.35961933637733);
\draw [color=zzttqq] (1.0314404498753975,-2.35961933637733)-- (1.5514404498753975,-2.35961933637733);
\draw [color=zzttqq] (1.5514404498753975,-2.35961933637733)-- (1.5514404498753975,-1.3596193363773281);
\draw [color=zzttqq] (1.5514404498753975,-1.3596193363773281)-- (1.0314404498753975,-1.3596193363773281);
\draw [color=zzttqq] (2.031440449875398,-1.3596193363773281)-- (2.031440449875398,-2.35961933637733);
\draw [color=zzttqq] (2.031440449875398,-2.35961933637733)-- (2.5514404498753986,-2.35961933637733);
\draw [color=zzttqq] (2.5514404498753986,-2.35961933637733)-- (2.5514404498753986,-1.3596193363773281);
\draw [color=zzttqq] (2.5514404498753986,-1.3596193363773281)-- (2.031440449875398,-1.3596193363773281);
\draw [color=zzttqq] (3.031440449875398,-1.3596193363773281)-- (3.031440449875398,-2.35961933637733);
\draw [color=zzttqq] (3.031440449875398,-2.35961933637733)-- (3.5514404498753986,-2.35961933637733);
\draw [color=zzttqq] (3.5514404498753986,-2.35961933637733)-- (3.5514404498753986,-1.3596193363773281);
\draw [color=zzttqq] (3.5514404498753986,-1.3596193363773281)-- (3.031440449875398,-1.3596193363773281);
\draw [color=zzttqq] (4.031440449875398,-1.3596193363773281)-- (4.031440449875398,-2.35961933637733);
\draw [color=zzttqq] (4.031440449875398,-2.35961933637733)-- (4.551440449875398,-2.35961933637733);
\draw [color=zzttqq] (4.551440449875398,-2.35961933637733)-- (4.551440449875398,-1.3596193363773281);
\draw [color=zzttqq] (4.551440449875398,-1.3596193363773281)-- (4.031440449875398,-1.3596193363773281);
\draw [color=zzttqq] (5.031440449875398,-1.3596193363773281)-- (5.031440449875398,-2.35961933637733);
\draw [color=zzttqq] (5.031440449875398,-2.35961933637733)-- (5.551440449875398,-2.35961933637733);
\draw [color=zzttqq] (5.551440449875398,-2.35961933637733)-- (5.551440449875398,-1.3596193363773281);
\draw [color=zzttqq] (5.551440449875398,-1.3596193363773281)-- (5.031440449875398,-1.3596193363773281);
\draw (1.5514404498753975,-1.7068378655256615)-- (2.031440449875398,-1.7001831372497676);
\draw (1.5514404498753975,-1.892691866985545)-- (2.031440449875398,-1.9035623989912032);
\draw (1.5514404498753975,-2.0909361352094207)-- (2.031440449875398,-2.0865231960826773);
\draw (2.5514404498753986,-1.7068378655256615)-- (3.031440449875398,-1.7001831372497676);
\draw (2.5514404498753986,-1.892691866985545)-- (3.031440449875398,-1.9035623989912032);
\draw (2.5514404498753986,-2.0909361352094207)-- (3.031440449875398,-2.0865231960826773);
\draw (3.5514404498753986,-1.7068378655256615)-- (4.031440449875398,-1.7001831372497676);
\draw (3.5514404498753986,-1.892691866985545)-- (4.031440449875398,-1.9035623989912032);
\draw (3.5514404498753986,-2.0909361352094207)-- (4.031440449875398,-2.0865231960826773);
\draw (4.551440449875398,-1.7068378655256615)-- (5.031440449875398,-1.7001831372497676);
\draw (4.551440449875398,-1.892691866985545)-- (5.031440449875398,-1.9035623989912032);
\draw (4.551440449875398,-2.0909361352094207)-- (5.031440449875398,-2.0865231960826773);
\draw (5.52,1.6046332341991933)-- (7.0,0.0);
\draw (5.52,1.3883498735046529)-- (7.0,0.0);
\draw (5.52,1.2169845602862757)-- (7.0,0.0);
\draw (5.551440449875397,-0.07183213275774891)-- (7.0,0.0);
\draw (5.551440449875397,-0.23293421938825198)-- (7.0,0.0);
\draw (5.551440449875397,-0.4262567233448557)-- (7.0,0.0);
\draw (5.551440449875398,-1.6935931381714797)-- (7.0,0.0);
\draw (5.551440449875398,-1.9191360594541842)-- (7.0,0.0);
\draw (5.551440449875398,-2.1017184243020877)-- (7.0,0.0);
\draw (1.0,1.638304014372265)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0,1.3932639375849758)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0,1.2382685200987213)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0314404498753975,-0.08175573979215783)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0314404498753975,-0.21645209284224748)-- (-0.2790882644569448,-0.15355154713478716);
\draw (1.0314404498753975,-0.4184966224173821)-- (-0.2790882644569448,-0.15355154713478716);
\draw (-0.2790882644569448,-0.15355154713478716)-- (1.0314404498753975,-1.6642810082969484);
\draw (-0.2790882644569448,-0.15355154713478716)-- (1.0314404498753975,-1.8749713406894417);
\draw (-0.2790882644569448,-0.15355154713478716)-- (1.0314404498753975,-2.0931863278102387);
\draw (1.2,-3.6) node[anchor=north west] {path of length r-1};
\draw (3.0478563656023256,0.015937049915998376) node[anchor=north west] {$\hat{B}^{x}_i$};
\draw (3.7675342193392893,3.3619717465112395) node[anchor=north west] {$c_j^\ell$};
\draw (-0.90,-0.15) node[anchor=north west] {$h_1$};
\draw (6.74,-0.1) node[anchor=north west] {$h_2$};

\draw (3.5617817579441997,3.105476877029485)-- (3.2401934818667044,1.7074478671531645);
\draw (3.5617817579441997,3.105476877029485)-- (3.220870958274342,0.09401714719090909);
\draw (3.5617817579441997,3.105476877029485)-- (3.2788385290514293,-0.28277206286015655);
\draw (3.5617817579441997,3.105476877029485)-- (3.2953627409658535,-1.823274937069931);
\begin{scriptsize}
\draw [fill=xdxdff] (5.52,1.6046332341991933) circle (1.5pt);
%\draw[color=xdxdff] (5.590095017764067,1.7356867263783569) node {$K$};
%\draw [fill=xdxdff] (7.0,0.0) circle (1.5pt);
%\draw[color=xdxdff] (7.066836587769784,0.12809463751136957) node {$L$};
%\draw[color=black] (6.169575887006817,0.7823472318177016) node {$h$};
\draw [fill=xdxdff] (5.52,1.3883498735046529) circle (1.5pt);
%\draw[color=xdxdff] (5.590095017764067,1.520718016820562) node {$M$};
%\draw[color=black] (6.1789223526397645,0.6608431785893828) node {$i$};
\draw [fill=xdxdff] (5.52,1.2169845602862757) circle (1.5pt);
%\draw[color=xdxdff] (5.590095017764067,1.3524816354275053) node {$N$};
%\draw[color=black] (6.188268818272713,0.5767249878928544) node {$j$};
\draw [fill=xdxdff] (5.551440449875397,-0.07183213275774891) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,0.06266937808073637) node {$O$};
%\draw[color=black] (6.309772871501031,-0.10556700331232043) node {$k$};
\draw [fill=xdxdff] (5.551440449875397,-0.23293421938825198) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-0.10556700331232043) node {$P$};
%\draw[color=black] (6.319119337133978,-0.1803387283759012) node {$l$};
\draw [fill=xdxdff] (5.551440449875397,-0.4262567233448557) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-0.2924963159712724) node {$Q$};
%\draw[color=black] (6.337812268399873,-0.27380338470537724) node {$m$};
\draw [fill=xdxdff] (5.551440449875398,-1.6935931381714797) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-1.563615642052146) node {$R$};
%\draw[color=black] (6.412583993463454,-0.8626307195810761) node {$n$};
\draw [fill=xdxdff] (5.551440449875398,-1.9191360594541842) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-1.7879308172428885) node {$S$};
%\draw[color=black] (6.4219304590964015,-0.9747883071764473) node {$p$};
\draw [fill=xdxdff] (5.551440449875398,-2.1017184243020877) circle (1.5pt);
%\draw[color=xdxdff] (5.61813441466291,-1.9748601299018405) node {$T$};
%\draw[color=black] (6.4219304590964015,-1.0589064978729756) node {$q$};
\draw [fill=xdxdff] (1.0,1.638304014372265) circle (1.5pt);
%\draw[color=xdxdff] (1.0664056514174391,1.7730725889101473) node {$U$};
%\draw [fill=qqqqff] (-0.2790882644569448,-0.15355154713478716) circle (1.5pt);
%\draw[color=qqqqff] (-0.21406014029637935,-0.021448812615792026) node {$V$};
%\draw[color=black] (0.2626096069839472,0.913197750678968) node {$r$};
\draw [fill=xdxdff] (1.0,1.3932639375849758) circle (1.5pt);
%\draw[color=xdxdff] (1.0664056514174391,1.520718016820562) node {$W$};
%\draw[color=black] (0.27195607261689475,0.7916936974506492) node {$s$};
\draw [fill=xdxdff] (1.0,1.2382685200987213) circle (1.5pt);
%\draw[color=xdxdff] (1.0664056514174391,1.3711745666934005) node {$Z$};
%\draw[color=black] (0.27195607261689475,0.726268438020016) node {$t$};
\draw [fill=xdxdff] (1.0314404498753975,-0.08175573979215783) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,0.08136230934663158) node {$K_1$};
%\draw[color=black] (0.41215305711110845,0.13744110314431718) node {$h_1$};
\draw [fill=xdxdff] (1.0314404498753975,-0.21645209284224748) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-0.058834675147582435) node {$L_1$};
%\draw[color=black] (0.42149952274405605,0.07201584371368398) node {$i_1$};
\draw [fill=xdxdff] (1.0314404498753975,-0.4184966224173821) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-0.2551104534394821) node {$M_1$};
%\draw[color=black] (0.44953891964289877,-0.030795278248739635) node {$j_1$};
\draw [fill=xdxdff] (1.0314404498753975,-1.6642810082969484) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-1.5075368482544604) node {$N_1$};
%\draw[color=black] (0.3093419351486851,-0.9000165821128664) node {$k_1$};
\draw [fill=xdxdff] (1.0314404498753975,-1.8749713406894417) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-1.7131590921793076) node {$O_1$};
%\draw[color=black] (0.2999954695157375,-0.9934812384423425) node {$l_1$};
\draw [fill=xdxdff] (1.0314404498753975,-2.0931863278102387) circle (1.5pt);
%\draw[color=xdxdff] (1.113137979582177,-1.93747426737005) node {$P_1$};
%\draw[color=black] (0.2906490038827899,-1.096292360404766) node {$m_1$};
%\draw [fill=qqqqff] (-0.336153763596395,-3.155648684099073) circle (1.5pt);
%\draw[color=qqqqff] (-0.2514460028281697,-2.264600564523216) node {$Q_1$};
%\draw[color=black] (-0.4196823842212261,-1.5449227107862509) node {$n_1$};
%\draw[color=qqqqff] (3.617990769212128,-2.283293495789111) node {$R_1$};
%\draw[color=black] (1.6365400550272413,-3.2085935934509235) node {$p_1$};
%\draw [fill=qqqqff] (6.9241260146330825,-3.1258934391063296) circle (1.5pt);
%\draw[color=qqqqff] (7.0107577939720995,-2.236561167624373) node {$S_1$};
%\draw[color=black] (6.851867878211991,-1.4514580544567748) node {$q_1$};
%\draw[color=black] (5.2723151862438495,-3.1899006621850283) node {$r_1$};
%\draw[color=qqqqff] (3.244132143894225,-2.264600564523216) node {$T_1$};
%\draw[color=black] (3.2815180064260154,-3.1431683340202907) node {$s_1$};
%\draw[color=qqqqff] (3.9451170663652935,-2.283293495789111) node {$U_1$};
%\draw[color=black] (3.6273372348450756,-3.3581370435780853) node {$t_1$};
%\draw[color=qqqqff] (2.5244542901572613,-2.264600564523216) node {$V_1$};
%\draw[color=black] (2.9170058467410596,-3.900232050289046) node {$u$};
%\draw[color=qqqqff] (4.618062591937519,-2.2739470301561635) node {$W_1$};
%\draw[color=black] (4.318975691683196,-3.760035065794832) node {$v$};
%\draw[color=qqqqff] (7.5902386632148495,-2.2272147019914255) node {$W_2$};
%\draw[color=black] (6.898600206376728,-4.386248263202321) node {$v_1$};
\draw [fill=qqqqff] (3.5617817579441997,3.105476877029485) circle (1.5pt);
%\draw[color=qqqqff] (3.646030166110971,3.2685070901817634) node {$Z_1$};
\draw [fill=qqqqff] (3.2401934818667044,1.7074478671531645) circle (1.5pt);
%\draw[color=qqqqff] (3.328250334590753,1.8665372452396234) node {$K_2$};
%\draw[color=black] (3.3002109376919107,2.5488292364447984) node {$h_2$};
\draw [fill=qqqqff] (3.220870958274342,0.09401714719090909) circle (1.5pt);
%\draw[color=qqqqff] (3.3095574033248583,0.24959869073968838) node {$L_2$};
%\draw[color=black] (3.2815180064260154,1.7263402607454095) node {$i_2$};
\draw [fill=qqqqff] (3.2788385290514293,-0.28277206286015655) circle (1.5pt);
%\draw[color=qqqqff] (3.3656361971225435,-0.12425993457821564) node {$M_2$};
%\draw[color=black] (3.3095574033248583,1.5300644824535097) node {$j_2$};
\draw [fill=qqqqff] (3.2953627409658535,-1.823274937069931) circle (1.5pt);
\draw [fill=qqqqff] (-1.29,-0.15) circle (1.5pt);
\draw [fill=qqqqff] (-0.28,-0.15) circle (1.5pt);
\draw [fill=qqqqff] (7,0) circle (1.5pt);
\draw [fill=qqqqff] (7.8,0) circle (1.5pt);
\draw [fill=qqqqff] (4.3, 3.9) circle (1.5pt);
\draw [fill=qqqqff] (0, -4) circle (1.5pt);
\draw [fill=qqqqff] (0.8, -4) circle (1.5pt);



\end{scriptsize}
\draw[thick]  (-0.28,-0.15) -- (-1.29,-0.15);
\draw[snake=snake=expanding waves]  (-1.29,-0.15) -- (-2.09,-0.15);
\draw [fill=qqqqff] (-2.09,-0.15) circle (1.5pt);

\draw[thick]  (7,0) -- (7.8,0);
\draw[snake=snake=expanding waves]  (7.8,0) -- (8.6,0);
\draw [fill=qqqqff] (8.6,0) circle (1.5pt);

\draw[snake=snake=expanding waves]  (0,-4) -- (0.8,-4);
\draw[snake=snake=expanding waves] (3.5617817579441997,3.105476877029485) -- (4.3, 3.9);



\end{tikzpicture}

==> figs/s-c-final.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(2,-1.1951127719732342) rectangle (10,6);
\draw (3.0,2.5)-- (4.0,2.5);
\draw (3.251447512843897,2.9998211234808063)-- (3.0,2.5);
\draw (3.745354592411221,3.0033167069671958)-- (4.0,2.5);
\draw (3.251447512843897,2.9998211234808063)-- (3.745354592411221,3.0033167069671958);
\draw (4.0,2.5)-- (5.0,2.5);
\draw (4.251447512843897,2.9998211234808063)-- (4.0,2.5);
\draw (4.74535459241122,3.0033167069671958)-- (5.0,2.5);
\draw (4.251447512843897,2.9998211234808063)-- (4.74535459241122,3.0033167069671958);
\draw (5.0,2.5)-- (6.0,2.5);
\draw (5.251447512843897,2.9998211234808063)-- (5.0,2.5);
\draw (5.745354592411221,3.0033167069671958)-- (6.0,2.5);
\draw (5.251447512843897,2.9998211234808063)-- (5.745354592411221,3.0033167069671958);
\draw (6.0,2.5)-- (7.0,2.5);
\draw (6.251447512843897,2.9998211234808063)-- (6.0,2.5);
\draw (6.74535459241122,3.0033167069671958)-- (7.0,2.5);
\draw (6.251447512843897,2.9998211234808063)-- (6.74535459241122,3.0033167069671958);
\draw (8.0,2.5)-- (9.0,2.5);
\draw (8.251447512843898,2.9998211234808063)-- (8.0,2.5);
\draw (8.745354592411221,3.0033167069671958)-- (9.0,2.5);
\draw (8.251447512843898,2.9998211234808063)-- (8.745354592411221,3.0033167069671958);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (3.251447512843896,1.499821123480806)-- (3.0,1.0);
\draw (3.7453545924112213,1.5033167069671955)-- (4.0,1.0);
\draw (3.251447512843896,1.499821123480806)-- (3.7453545924112213,1.5033167069671955);
\draw (4.0,1.0)-- (5.0,1.0);
\draw (4.251447512843894,1.499821123480806)-- (4.0,1.0);
\draw (4.7453545924112195,1.5033167069671955)-- (5.0,1.0);
\draw (4.251447512843894,1.499821123480806)-- (4.7453545924112195,1.5033167069671955);
\draw (5.0,1.0)-- (6.0,1.0);
\draw (5.251447512843894,1.499821123480806)-- (5.0,1.0);
\draw (5.7453545924112195,1.5033167069671955)-- (6.0,1.0);
\draw (5.251447512843894,1.499821123480806)-- (5.7453545924112195,1.5033167069671955);
\draw (6.0,1.0)-- (7.0,1.0);
\draw (6.251447512843894,1.499821123480806)-- (6.0,1.0);
\draw (6.7453545924112195,1.5033167069671955)-- (7.0,1.0);
\draw (6.251447512843894,1.499821123480806)-- (6.7453545924112195,1.5033167069671955);
\draw (8.0,1.0)-- (9.0,1.0);
\draw (8.251447512843898,1.499821123480806)-- (8.0,1.0);
\draw (8.74535459241122,1.5033167069671955)-- (9.0,1.0);
\draw (8.251447512843898,1.499821123480806)-- (8.74535459241122,1.5033167069671955);
\draw (3.0,-0.5)-- (4.0,-0.5);
\draw (3.251447512843897,-1.788765191940711E-4)-- (3.0,-0.5);
\draw (3.745354592411221,0.003316706967195382)-- (4.0,-0.5);
\draw (3.251447512843897,-1.788765191940711E-4)-- (3.745354592411221,0.003316706967195382);
\draw (4.0,-0.5)-- (5.0,-0.5);
\draw (4.251447512843897,-1.788765191940711E-4)-- (4.0,-0.5);
\draw (4.74535459241122,0.003316706967195382)-- (5.0,-0.5);
\draw (4.251447512843897,-1.788765191940711E-4)-- (4.74535459241122,0.003316706967195382);
\draw (5.0,-0.5)-- (6.0,-0.5);
\draw (5.251447512843897,-1.788765191940711E-4)-- (5.0,-0.5);
\draw (5.74535459241122,0.003316706967195382)-- (6.0,-0.5);
\draw (5.251447512843897,-1.788765191940711E-4)-- (5.74535459241122,0.003316706967195382);
\draw (6.0,-0.5)-- (7.0,-0.5);
\draw (6.251447512843897,-1.788765191940711E-4)-- (6.0,-0.5);
\draw (6.74535459241122,0.003316706967195382)-- (7.0,-0.5);
\draw (6.251447512843897,-1.788765191940711E-4)-- (6.74535459241122,0.003316706967195382);
\draw (8.0,-0.5)-- (9.0,-0.5);
\draw (8.251447512843896,-1.788765191940711E-4)-- (8.0,-0.5);
\draw (8.745354592411221,0.003316706967195382)-- (9.0,-0.5);
\draw (8.251447512843896,-1.788765191940711E-4)-- (8.745354592411221,0.003316706967195382);
\draw (5.98254519001806,3.8059363723888637)-- (5.658958434245465,2.7356109494487373);
\draw (5.98254519001806,3.8059363723888637)-- (5.347817322925661,2.648491438279192);
\draw (5.98254519001806,3.8059363723888637)-- (5.472273767453583,1.179905392849716);
\draw (5.98254519001806,3.8059363723888637)-- (5.434936834095207,-0.28868065257975983);
\draw (5.979825805047491,3.9628666502654863) node[anchor=north west] {$c_j^{\ell}$};
\draw (5.1717872532607485,1.0269932454403137) node[anchor=north west] {$B_i^t$};
\draw[dashed] (5.266200042220486,4.811513628184432)-- (3.251447512843897,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (3.745354592411221,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.251447512843897,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.74535459241122,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (8.251447512843898,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (5.758683887176757,4.137588366665322);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (5.318040446952725,4.150548467848382);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (8.745354592411221,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.242352048758765,4.29310958086204);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (6.3159682380483275,4.539351503340177);
\draw[dashed] (3.0,2.5)-- (2.5,2.5);
\draw[dashed] (3.0,1.0)-- (2.5,1.0);
\draw[dashed] (3.0,-0.5)-- (2.5,-0.5);
\draw[dashed] (9.5,2.5)-- (9.0,2.5);
\draw[dashed] (9.5,1.0)-- (9.0,1.0);
\draw[dashed] (9.5,-0.5)-- (9.0,-0.5);
\draw[dashed] (5.251447512843897,2.9998211234808063)-- (5.248557750487881,3.2579730925696544);
\draw[dashed] (6.251447512843897,2.9998211234808063)-- (6.248557750487881,3.2579730925696544);
\draw[dashed] (6.74535459241122,3.0033167069671958)-- (6.742464830055204,3.261468676056044);
\draw[dashed] (3.251447512843896,1.499821123480806)-- (3.2485577504878798,1.7579730925696537);
\draw[dashed] (3.7453545924112213,1.5033167069671955)-- (3.742464830055205,1.7614686760560434);
\draw[dashed] (4.251447512843894,1.499821123480806)-- (4.248557750487878,1.7579730925696542);
\draw[dashed] (4.7453545924112195,1.5033167069671955)-- (4.742464830055203,1.7614686760560436);
\draw[dashed] (5.251447512843894,1.499821123480806)-- (5.248557750487878,1.7579730925696542);
\draw[dashed] (5.7453545924112195,1.5033167069671955)-- (5.742464830055203,1.7614686760560436);
\draw[dashed] (6.251447512843894,1.499821123480806)-- (6.248557750487878,1.7579730925696542);
\draw[dashed] (6.7453545924112195,1.5033167069671955)-- (6.742464830055203,1.7614686760560434);
\draw[dashed] (8.251447512843898,1.499821123480806)-- (8.248557750487882,1.7579730925696535);
\draw[dashed] (8.74535459241122,1.5033167069671955)-- (8.742464830055203,1.7614686760560443);
\draw[dashed] (3.251447512843897,-1.788765191940711E-4)-- (3.248557750487881,0.2579730925696539);
\draw[dashed] (3.745354592411221,0.003316706967195382)-- (3.7424648300552046,0.2614686760560436);
\draw[dashed] (4.251447512843897,-1.788765191940711E-4)-- (4.248557750487881,0.25797309256965384);
\draw[dashed] (4.74535459241122,0.003316706967195382)-- (4.742464830055204,0.2614686760560434);
\draw[dashed] (5.251447512843897,-1.788765191940711E-4)-- (5.248557750487881,0.2579730925696539);
\draw[dashed] (5.74535459241122,0.003316706967195382)-- (5.742464830055204,0.2614686760560434);
\draw[dashed] (6.251447512843897,-1.788765191940711E-4)-- (6.248557750487881,0.25797309256965395);
\draw[dashed] (6.74535459241122,0.003316706967195382)-- (6.742464830055204,0.2614686760560434);
\draw[dashed] (8.251447512843896,-1.788765191940711E-4)-- (8.24855775048788,0.25797309256965395);
\draw[dashed] (8.745354592411221,0.003316706967195382)-- (8.742464830055205,0.2614686760560434);
\draw[dashed] (5.09299303602876,5.044270661874518) node[anchor=north west] {$r_T$};
\draw (2.5360146635411884,3.405819092445188) node[anchor=north west] {$F_1$};
\draw (2.443743782681632,1.731761682564649) node[anchor=north west] {$F_2$};
\draw (2.4041991194561074,0.1499751535436668) node[anchor=north west] {$F_{\frac{n}{2}}$};
\draw[dotted] (7.0,2.5)-- (8.0,2.5);
\draw[dotted] (7.0,1.0)-- (8.0,1.0);
\draw[dotted] (7.0,-0.5)-- (8.0,-0.5);
\draw (5.266200042220486,4.811513628184432)-- (5.884129483302246,5.21169204641081);
\draw (6.0159450273873265,5.673046450708596) node[anchor=north west] {$r_0$};

\begin{scriptsize}
\draw [fill=qqqqff] (3.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (3.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (4.74535459241122,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (6.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (5.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (6.74535459241122,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (8.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843898,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (8.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843896,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (3.7453545924112213,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (5.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (4.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (6.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (5.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (7.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (6.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (8.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (9.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843898,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (8.74535459241122,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (3.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (4.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (3.745354592411221,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (5.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (4.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (6.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (5.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (7.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (6.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (8.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (9.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843896,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (8.745354592411221,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (5.98254519001806,3.8059363723888637) circle (1.5pt);
\draw [fill=qqqqff] (5.658958434245465,2.7356109494487373) circle (1.5pt);
\draw [fill=qqqqff] (5.347817322925661,2.648491438279192) circle (1.5pt);
\draw [fill=qqqqff] (5.472273767453583,1.179905392849716) circle (1.5pt);
\draw [fill=qqqqff] (5.434936834095207,-0.28868065257975983) circle (1.5pt);
\draw [fill=qqqqff] (5.884129483302246,5.21169204641081) circle (1.5pt);
\draw [fill=qqqqff] (5.266200042220486,4.811513628184432)circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/s-c-r-final.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\clip(2,-1.1951127719732342) rectangle (10,6);
\draw (3.0,2.5)-- (4.0,2.5);
\draw (3.251447512843897,2.9998211234808063)-- (3.0,2.5);
\draw (3.745354592411221,3.0033167069671958)-- (4.0,2.5);
\draw (3.251447512843897,2.9998211234808063)-- (3.745354592411221,3.0033167069671958);
\draw (4.0,2.5)-- (5.0,2.5);
\draw (4.251447512843897,2.9998211234808063)-- (4.0,2.5);
\draw (4.74535459241122,3.0033167069671958)-- (5.0,2.5);
\draw (4.251447512843897,2.9998211234808063)-- (4.74535459241122,3.0033167069671958);
\draw (5.0,2.5)-- (6.0,2.5);
\draw (5.251447512843897,2.9998211234808063)-- (5.0,2.5);
\draw (5.745354592411221,3.0033167069671958)-- (6.0,2.5);
\draw (5.251447512843897,2.9998211234808063)-- (5.745354592411221,3.0033167069671958);
\draw (6.0,2.5)-- (7.0,2.5);
\draw (6.251447512843897,2.9998211234808063)-- (6.0,2.5);
\draw (6.74535459241122,3.0033167069671958)-- (7.0,2.5);
\draw (6.251447512843897,2.9998211234808063)-- (6.74535459241122,3.0033167069671958);
\draw (8.0,2.5)-- (9.0,2.5);
\draw (8.251447512843898,2.9998211234808063)-- (8.0,2.5);
\draw (8.745354592411221,3.0033167069671958)-- (9.0,2.5);
\draw (8.251447512843898,2.9998211234808063)-- (8.745354592411221,3.0033167069671958);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (3.251447512843896,1.499821123480806)-- (3.0,1.0);
\draw (3.7453545924112213,1.5033167069671955)-- (4.0,1.0);
\draw (3.251447512843896,1.499821123480806)-- (3.7453545924112213,1.5033167069671955);
\draw (4.0,1.0)-- (5.0,1.0);
\draw (4.251447512843894,1.499821123480806)-- (4.0,1.0);
\draw (4.7453545924112195,1.5033167069671955)-- (5.0,1.0);
\draw (4.251447512843894,1.499821123480806)-- (4.7453545924112195,1.5033167069671955);
\draw (5.0,1.0)-- (6.0,1.0);
\draw (5.251447512843894,1.499821123480806)-- (5.0,1.0);
\draw (5.7453545924112195,1.5033167069671955)-- (6.0,1.0);
\draw (5.251447512843894,1.499821123480806)-- (5.7453545924112195,1.5033167069671955);
\draw (6.0,1.0)-- (7.0,1.0);
\draw (6.251447512843894,1.499821123480806)-- (6.0,1.0);
\draw (6.7453545924112195,1.5033167069671955)-- (7.0,1.0);
\draw (6.251447512843894,1.499821123480806)-- (6.7453545924112195,1.5033167069671955);
\draw (8.0,1.0)-- (9.0,1.0);
\draw (8.251447512843898,1.499821123480806)-- (8.0,1.0);
\draw (8.74535459241122,1.5033167069671955)-- (9.0,1.0);
\draw (8.251447512843898,1.499821123480806)-- (8.74535459241122,1.5033167069671955);
\draw (3.0,-0.5)-- (4.0,-0.5);
\draw (3.251447512843897,-1.788765191940711E-4)-- (3.0,-0.5);
\draw (3.745354592411221,0.003316706967195382)-- (4.0,-0.5);
\draw (3.251447512843897,-1.788765191940711E-4)-- (3.745354592411221,0.003316706967195382);
\draw (4.0,-0.5)-- (5.0,-0.5);
\draw (4.251447512843897,-1.788765191940711E-4)-- (4.0,-0.5);
\draw (4.74535459241122,0.003316706967195382)-- (5.0,-0.5);
\draw (4.251447512843897,-1.788765191940711E-4)-- (4.74535459241122,0.003316706967195382);
\draw (5.0,-0.5)-- (6.0,-0.5);
\draw (5.251447512843897,-1.788765191940711E-4)-- (5.0,-0.5);
\draw (5.74535459241122,0.003316706967195382)-- (6.0,-0.5);
\draw (5.251447512843897,-1.788765191940711E-4)-- (5.74535459241122,0.003316706967195382);
\draw (6.0,-0.5)-- (7.0,-0.5);
\draw (6.251447512843897,-1.788765191940711E-4)-- (6.0,-0.5);
\draw (6.74535459241122,0.003316706967195382)-- (7.0,-0.5);
\draw (6.251447512843897,-1.788765191940711E-4)-- (6.74535459241122,0.003316706967195382);
\draw (8.0,-0.5)-- (9.0,-0.5);
\draw (8.251447512843896,-1.788765191940711E-4)-- (8.0,-0.5);
\draw (8.745354592411221,0.003316706967195382)-- (9.0,-0.5);
\draw (8.251447512843896,-1.788765191940711E-4)-- (8.745354592411221,0.003316706967195382);
\draw (5.98254519001806,3.8059363723888637)-- (5.658958434245465,2.7356109494487373);
\draw (5.98254519001806,3.8059363723888637)-- (5.347817322925661,2.648491438279192);
\draw (5.98254519001806,3.8059363723888637)-- (5.472273767453583,1.179905392849716);
\draw (5.98254519001806,3.8059363723888637)-- (5.434936834095207,-0.28868065257975983);
\draw (5.979825805047491,3.9628666502654863) node[anchor=north west] {$c_j^{\ell}$};
\draw (5.1717872532607485,1.0269932454403137) node[anchor=north west] {$B_i^t$};
\draw[dashed] (5.266200042220486,4.811513628184432)-- (3.251447512843897,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (3.745354592411221,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.251447512843897,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.74535459241122,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (8.251447512843898,2.9998211234808063);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (5.758683887176757,4.137588366665322);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (5.318040446952725,4.150548467848382);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (8.745354592411221,3.0033167069671958);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (4.242352048758765,4.29310958086204);
\draw[dashed] (5.266200042220486,4.811513628184432)-- (6.3159682380483275,4.539351503340177);
\draw[dashed] (3.0,2.5)-- (2.5,2.5);
\draw[dashed] (3.0,1.0)-- (2.5,1.0);
\draw[dashed] (3.0,-0.5)-- (2.5,-0.5);
\draw[dashed] (9.5,2.5)-- (9.0,2.5);
\draw[dashed] (9.5,1.0)-- (9.0,1.0);
\draw[dashed] (9.5,-0.5)-- (9.0,-0.5);
\draw[dashed] (5.251447512843897,2.9998211234808063)-- (5.248557750487881,3.2579730925696544);
\draw[dashed] (6.251447512843897,2.9998211234808063)-- (6.248557750487881,3.2579730925696544);
\draw[dashed] (6.74535459241122,3.0033167069671958)-- (6.742464830055204,3.261468676056044);
\draw[dashed] (3.251447512843896,1.499821123480806)-- (3.2485577504878798,1.7579730925696537);
\draw[dashed] (3.7453545924112213,1.5033167069671955)-- (3.742464830055205,1.7614686760560434);
\draw[dashed] (4.251447512843894,1.499821123480806)-- (4.248557750487878,1.7579730925696542);
\draw[dashed] (4.7453545924112195,1.5033167069671955)-- (4.742464830055203,1.7614686760560436);
\draw[dashed] (5.251447512843894,1.499821123480806)-- (5.248557750487878,1.7579730925696542);
\draw[dashed] (5.7453545924112195,1.5033167069671955)-- (5.742464830055203,1.7614686760560436);
\draw[dashed] (6.251447512843894,1.499821123480806)-- (6.248557750487878,1.7579730925696542);
\draw[dashed] (6.7453545924112195,1.5033167069671955)-- (6.742464830055203,1.7614686760560434);
\draw[dashed] (8.251447512843898,1.499821123480806)-- (8.248557750487882,1.7579730925696535);
\draw[dashed] (8.74535459241122,1.5033167069671955)-- (8.742464830055203,1.7614686760560443);
\draw[dashed] (3.251447512843897,-1.788765191940711E-4)-- (3.248557750487881,0.2579730925696539);
\draw[dashed] (3.745354592411221,0.003316706967195382)-- (3.7424648300552046,0.2614686760560436);
\draw[dashed] (4.251447512843897,-1.788765191940711E-4)-- (4.248557750487881,0.25797309256965384);
\draw[dashed] (4.74535459241122,0.003316706967195382)-- (4.742464830055204,0.2614686760560434);
\draw[dashed] (5.251447512843897,-1.788765191940711E-4)-- (5.248557750487881,0.2579730925696539);
\draw[dashed] (5.74535459241122,0.003316706967195382)-- (5.742464830055204,0.2614686760560434);
\draw[dashed] (6.251447512843897,-1.788765191940711E-4)-- (6.248557750487881,0.25797309256965395);
\draw[dashed] (6.74535459241122,0.003316706967195382)-- (6.742464830055204,0.2614686760560434);
\draw[dashed] (8.251447512843896,-1.788765191940711E-4)-- (8.24855775048788,0.25797309256965395);
\draw[dashed] (8.745354592411221,0.003316706967195382)-- (8.742464830055205,0.2614686760560434);
\draw[dashed] (5.19299303602876,5.044270661874518) node[anchor=north west] {$r_T$};
\draw (2.5360146635411884,3.405819092445188) node[anchor=north west] {$F_1$};
\draw (2.443743782681632,1.731761682564649) node[anchor=north west] {$F_2$};
\draw (2.4041991194561074,0.1499751535436668) node[anchor=north west] {$F_{t}$};
\draw[dotted] (7.0,2.5)-- (8.0,2.5);
\draw[dotted] (7.0,1.0)-- (8.0,1.0);
\draw[dotted] (7.0,-0.5)-- (8.0,-0.5);
\draw (6.0159450273873265,5.673046450708596) node[anchor=north west] {$r_0$};
\draw[snake=snake=expanding waves] (5.266200042220486,4.811513628184432)-- (5.884129483302246,5.21169204641081);
\draw[snake=snake=expanding waves] (5.98254519001806,3.8059363723888637)-- (6.398210105234063,3.9989890408280564);


\begin{scriptsize}
\draw [fill=qqqqff] (3.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (3.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (4.74535459241122,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (6.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (5.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843897,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (6.74535459241122,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (8.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843898,2.9998211234808063) circle (1.5pt);
\draw [fill=qqqqff] (8.745354592411221,3.0033167069671958) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843896,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (3.7453545924112213,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (5.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (4.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (6.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (5.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (7.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843894,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (6.7453545924112195,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (8.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (9.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843898,1.499821123480806) circle (1.5pt);
\draw [fill=qqqqff] (8.74535459241122,1.5033167069671955) circle (1.5pt);
\draw [fill=qqqqff] (3.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (4.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (3.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (3.745354592411221,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (5.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (4.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (4.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (6.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (5.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (5.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (7.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (6.251447512843897,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (6.74535459241122,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (8.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (9.0,-0.5) circle (1.5pt);
\draw [fill=qqqqff] (8.251447512843896,-1.788765191940711E-4) circle (1.5pt);
\draw [fill=qqqqff] (8.745354592411221,0.003316706967195382) circle (1.5pt);
\draw [fill=qqqqff] (5.98254519001806,3.8059363723888637) circle (1.5pt);
\draw [fill=qqqqff] (5.658958434245465,2.7356109494487373) circle (1.5pt);
\draw [fill=qqqqff] (5.347817322925661,2.648491438279192) circle (1.5pt);
\draw [fill=qqqqff] (5.472273767453583,1.179905392849716) circle (1.5pt);
\draw [fill=qqqqff] (5.434936834095207,-0.28868065257975983) circle (1.5pt);
\draw [fill=qqqqff] (5.884129483302246,5.21169204641081) circle (1.5pt);
\draw [fill=qqqqff] (5.266200042220486,4.811513628184432)circle (1.5pt);
\draw [fill=qqqqff] (6.4,4.0)circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}


==> figs/s-c-super-path.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.7cm,y=1.7cm]
\clip(1,1) rectangle (10,4);
\draw (2.0,2.0)-- (3.0,2.0);
\draw (3.0,2.0)-- (4.0,2.0);
\draw (2.0,2.0)-- (2.5,3.0);
\draw (2.5,3.0)-- (3.0,2.0);
\draw (3.0,2.0)-- (3.5,3.0);
\draw (3.5,3.0)-- (4.0,2.0);
\draw (2.5,3.0)-- (3.5,3.0);
\draw (4.0,2.0)-- (5.0,2.0);
\draw (5.0,2.0)-- (6.0,2.0);
\draw (4.0,2.0)-- (4.5,3.0);
\draw (4.5,3.0)-- (5.0,2.0);
\draw (5.0,2.0)-- (5.5,3.0);
\draw (5.5,3.0)-- (6.0,2.0);
\draw (4.5,3.0)-- (5.5,3.0);
\draw (7.0,2.0)-- (8.0,2.0);
\draw (8.0,2.0)-- (9.0,2.0);
\draw (7.0,2.0)-- (7.5,3.0);
\draw (7.5,3.0)-- (8.0,2.0);
\draw (8.0,2.0)-- (8.5,3.0);
\draw (8.5,3.0)-- (9.0,2.0);
\draw (7.5,3.0)-- (8.5,3.0);
\draw[dashed] (2.0,2.0)-- (1.5,2.0);
\draw[dashed] (9.5,2.0)-- (9.0,2.0);
\draw [dashed](2.5,3.0)-- (2.5,3.5);
\draw[dashed] (3.5,3.0)-- (3.5,3.5);
\draw [dashed](4.5,3.0)-- (4.5,3.5);
\draw[dashed] (5.5,3.0)-- (5.5,3.5);
\draw[dashed] (7.5,3.0)-- (7.5,3.5);
\draw[dashed] (8.5,3.0)-- (8.5,3.5);
\draw[dotted] (6,2) -- (7,2);
\draw (1.653508370342842,3.4171164344856724) node[anchor=north west] {$F_i$};
\draw (2.8084453536013125,1.7454971166115785) node[anchor=north west] {$B_i^1$};
\draw (4.920764309824041,1.7454971166115785) node[anchor=north west] {$B_i^2$};
\draw (7.944875621250826,1.8062832736251817) node[anchor=north west] {$B_i^X$};

%\draw (1.919489777158718,2.7153930906597186) node[anchor=north west] {$s_1$};
%\draw (2.438410244624666,2.684412764243841) node[anchor=north west] {$s_2$};
%\draw (2.9031151408628287,2.668922601035902) node[anchor=north west] {$s_3$};
%\draw (3.4762511795565626,2.614707029808117) node[anchor=north west] {$s_4$};
%\draw (3.979681483814572,2.7541184986795653) node[anchor=north west] {$s_1$};
%\draw (4.421151135240827,2.730883253867657) node[anchor=north west] {$s_2$};
%\draw (4.955561765914714,2.684412764243841) node[anchor=north west] {$s_3$};
%\draw (5.451246988568754,2.668922601035902) node[anchor=north west] {$s_4$};
%\draw (6.938302656530874,2.723138172263688) node[anchor=north west] {$s_1$};
%\draw (7.457223123996822,2.6999029274517796) node[anchor=north west] {$s_2$};
%\draw (8.014868999482617,2.7153930906597186) node[anchor=north west] {$s_3$};
%\draw (8.402123079681086,2.723138172263688) node[anchor=north west] {$s_4$};

\begin{scriptsize}
\draw [fill=qqqqff] (2.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,3.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (5.5,3.0) circle (1.5pt);
\draw [fill=xdxdff] (4.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (5.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (8.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (8.5,3.0) circle (1.5pt);
\draw [fill=xdxdff] (7.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (8.5,2.0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/s-consecutive-gadgets.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm]
\clip(0,2) rectangle (15,10.5);
%(21.05348339984069,10.508792859953829);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (2.090792815974877,7.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (1.0907928159748779,6.934887148264213);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (6.090792815974884,7.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (7.090792815974886,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (2.090792815974877,7.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (6.090792815974884,7.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974877,9.934887148264213)-- (5.09079281597488,8.934887148264213);
\draw (4.090792815974877,9.934887148264213)-- (3.090792815974877,8.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (2.090792815974877,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (6.090792815974884,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (3.090792815974876,4.934887148264213)-- (4.090792815974876,3.934887148264213);
\draw (5.09079281597488,4.934887148264213)-- (4.090792815974876,3.934887148264213);
\draw(5.0907928159748845,6.934887148264213) circle (0.3cm);
\draw (7.090792815974886,6.934887148264213)-- (7.930468581667604,6.951568056152041);
\draw (7.930468581667604,6.951568056152041)-- (8.930468581667604,6.951568056152041);
\draw (8.930468581667604,6.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (8.930468581667604,6.951568056152041)-- (8.930468581667604,5.951568056152041);
\draw (8.930468581667604,6.951568056152041)-- (8.930468581667604,7.951568056152041);
\draw (8.930468581667604,7.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (8.930468581667604,7.951568056152041)-- (7.930468581667604,6.951568056152041);
\draw (7.930468581667604,6.951568056152041)-- (8.930468581667604,5.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (8.930468581667604,5.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (10.930468581667608,6.951568056152041);
\draw (10.930468581667608,6.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (10.930468581667608,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (10.930468581667608,6.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (10.930468581667608,7.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (10.930468581667608,7.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (11.930468581667611,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (11.930468581667611,6.951568056152041)-- (12.930468581667611,6.951568056152041);
\draw (12.930468581667611,6.951568056152041)-- (13.930468581667615,6.951568056152041);
\draw (12.930468581667611,6.951568056152041)-- (12.930468581667611,5.951568056152041);
\draw (12.930468581667611,6.951568056152041)-- (12.930468581667611,7.951568056152041);
\draw (12.930468581667611,7.951568056152041)-- (13.930468581667615,6.951568056152041);
\draw (12.930468581667611,7.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (11.930468581667611,6.951568056152041)-- (12.930468581667611,5.951568056152041);
\draw (13.930468581667615,6.951568056152041)-- (12.930468581667611,5.951568056152041);
\draw (9.930468581667604,8.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (9.930468581667604,8.951568056152041)-- (8.930468581667604,7.951568056152041);
\draw (8.930468581667604,7.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (10.930468581667608,7.951568056152041)-- (9.930468581667608,6.951568056152041);
\draw (11.930468581667608,8.951568056152041)-- (12.930468581667611,7.951568056152041);
\draw (11.930468581667608,8.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (10.930468581667608,7.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (12.930468581667611,7.951568056152041)-- (11.930468581667611,6.951568056152041);
\draw (10.930468581667604,9.951568056152045)-- (11.930468581667608,8.951568056152041);
\draw (10.930468581667604,9.951568056152045)-- (9.930468581667604,8.951568056152041);
\draw (9.930468581667604,8.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (11.930468581667608,8.951568056152041)-- (10.930468581667608,7.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (9.930468581667608,6.951568056152041)-- (8.930468581667604,5.951568056152041);
\draw (8.930468581667604,5.951568056152041)-- (9.930468581667604,4.951568056152042);
\draw (10.930468581667608,5.951568056152041)-- (9.930468581667604,4.951568056152042);
\draw (11.930468581667611,6.951568056152041)-- (12.930468581667611,5.951568056152041);
\draw (11.930468581667611,6.951568056152041)-- (10.930468581667608,5.951568056152041);
\draw (10.930468581667608,5.951568056152041)-- (11.930468581667608,4.951568056152042);
\draw (12.930468581667611,5.951568056152041)-- (11.930468581667608,4.951568056152042);
\draw (10.930468581667608,5.951568056152041)-- (11.930468581667608,4.951568056152042);
\draw (10.930468581667608,5.951568056152041)-- (9.930468581667604,4.951568056152042);
\draw (9.930468581667604,4.951568056152042)-- (10.930468581667604,3.9515680561520417);
\draw (11.930468581667608,4.951568056152042)-- (10.930468581667604,3.9515680561520417);
\draw(11.930468581667611,6.951568056152041) circle (0.3cm);
\draw (0.2859607146895809,7.046859768193645) node[anchor=north west] {$P_i$};
\draw (7.770493642803446,6.656183598869021) node[anchor=north west] {$P_i$};
\draw (2.465522501448014,3.448526629677367) node[anchor=north west] {(a) a path in  $\hat{B}^j_i$};
\draw (8.61353169239869,3.407402822380038) node[anchor=north west] {(b) a path in  $\hat{B}^{j+1}_i$};
% \draw (0.8205702095548569,7.887088299545566) node[anchor=north west] {$p_i^1$};
% \draw (1.6430463555014356,7.887088299545566) node[anchor=north west] {$p_i^2$};
% \draw (2.9178843817186326,7.887088299545566) node[anchor=north west] {$p_i^3$};
% \draw (3.658112913070553,7.887088299545566) node[anchor=north west] {$p_i^4$};
% \draw (4.789017613747099,7.887088299545566) node[anchor=north west] {$p_i^5$};
% \draw (5.693741374288336,7.887088299545566) node[anchor=north west] {$p_i^6$};
% \draw (6.9068936895595385,7.887088299545566) node[anchor=north west] {$p_i^7$};
% \draw (7.708807931857453,7.887088299545566) node[anchor=north west] {$p_i^1$};
% \draw (8.551845981452695,7.887088299545566) node[anchor=north west] {$p_i^2$};
% \draw (9.764998296723899,7.887088299545566) node[anchor=north west] {$p_i^3$};
% \draw (10.608036346319142,7.887088299545566) node[anchor=north west] {$p_i^4$};
% \draw (11.759502950644352,7.887088299545566) node[anchor=north west] {$p_i^5$};
% \draw (12.581979096590931,7.887088299545566) node[anchor=north west] {$p_i^6$};
% \draw (13.754007604564805,7.887088299545566) node[anchor=north west] {$p_i^7$};
\draw (4.19,10.53) node[anchor=north west] {$g_1$};
\draw (4.19,4.03) node[anchor=north west] {$g_2$};
\draw (11.03,10.53) node[anchor=north west] {$g_1$};
\draw (11.03,4.03) node[anchor=north west] {$g_2$};
\begin{scriptsize}
\draw [fill=qqqqff] (1.0907928159748779,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.0907928159748805,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.0907928159748845,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (7.090792815974886,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.090792815974877,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.09079281597488,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974877,9.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.090792815974876,4.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.09079281597488,4.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974876,3.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (7.930468581667604,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (8.930468581667604,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (9.930468581667608,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (8.930468581667604,5.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (8.930468581667604,7.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667608,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (11.930468581667611,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667608,5.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667608,7.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (12.930468581667611,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (13.930468581667615,6.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (12.930468581667611,5.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (12.930468581667611,7.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (9.930468581667604,8.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (11.930468581667608,8.951568056152041) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667604,9.951568056152045) circle (1.5pt);
\draw [fill=qqqqff] (9.930468581667604,4.951568056152042) circle (1.5pt);
\draw [fill=qqqqff] (11.930468581667608,4.951568056152042) circle (1.5pt);
\draw [fill=qqqqff] (10.930468581667604,3.9515680561520417) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/s-frame-path.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.5cm,y=0.5cm,every node/.style={scale=0.7}]
\clip(-7,1) rectangle (26,12);
\draw (9.011867490161439,7.868250574610374)-- (10.011867490161439,7.868250574610374);
\draw (10.011867490161439,7.868250574610374)-- (11.011867490161443,7.868250574610374);
\draw (10.011867490161439,7.868250574610374)-- (10.011867490161439,8.868250574610375);
\draw (10.011867490161439,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (10.011867490161439,8.868250574610375)-- (9.011867490161439,7.868250574610374);
\draw (11.011867490161443,7.868250574610374)-- (12.011867490161443,7.868250574610374);
\draw (12.011867490161443,7.868250574610374)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161443,7.868250574610374)-- (12.011867490161443,8.868250574610375);
\draw (12.011867490161443,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161443,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (13.011867490161446,7.868250574610374)-- (14.011867490161444,7.868250574610374);
\draw (14.011867490161444,7.868250574610374)-- (15.011867490161448,7.868250574610374);
\draw (14.011867490161444,7.868250574610374)-- (14.011867490161444,8.868250574610375);
\draw (14.011867490161444,8.868250574610375)-- (15.011867490161448,7.868250574610374);
\draw (14.011867490161444,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (11.011867490161439,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (11.011867490161439,9.868250574610375)-- (10.011867490161439,8.868250574610375);
\draw (10.011867490161439,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (12.011867490161443,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (13.01186749016144,9.868250574610375)-- (14.011867490161444,8.868250574610375);
\draw (13.01186749016144,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (12.011867490161443,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (14.011867490161444,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161439,10.868250574610375)-- (13.01186749016144,9.868250574610375);
\draw (12.011867490161439,10.868250574610375)-- (11.011867490161439,9.868250574610375);
\draw (11.011867490161439,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (13.01186749016144,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (8.987995549576587,6.841757129461701)-- (9.987995549576587,6.841757129461701);
\draw (9.987995549576587,6.841757129461701)-- (10.98799554957659,6.841757129461701);
\draw (10.98799554957659,6.841757129461701)-- (11.98799554957659,6.841757129461701);
\draw (11.98799554957659,6.841757129461701)-- (12.987995549576594,6.841757129461701);
\draw (12.987995549576594,6.841757129461701)-- (13.987995549576592,6.841757129461701);
\draw (13.987995549576592,6.841757129461701)-- (14.987995549576597,6.841757129461701);
\draw (9.01013427876043,5.873128623749571)-- (10.01013427876043,5.873128623749571);
\draw (10.01013427876043,5.873128623749571)-- (11.010134278760434,5.873128623749571);
\draw (10.01013427876043,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (9.01013427876043,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,5.873128623749571);
\draw (12.010134278760434,5.873128623749571)-- (13.010134278760438,5.873128623749571);
\draw (12.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,5.873128623749571);
\draw (14.010134278760438,5.873128623749571)-- (15.010134278760441,5.873128623749571);
\draw (14.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (15.010134278760441,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (10.01013427876043,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (12.010134278760434,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (14.010134278760438,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (11.01013427876043,3.8731286237495706)-- (12.01013427876043,2.8731286237495706);
\draw (13.010134278760434,3.8731286237495706)-- (12.01013427876043,2.8731286237495706);
\draw (17.56298457505404,7.091714210742007)-- (18.56298457505404,7.091714210742007);
\draw (18.56298457505404,7.091714210742007)-- (19.56298457505404,7.091714210742007);
\draw (18.56298457505404,7.091714210742007)-- (18.56298457505404,6.091714210742007);
\draw (18.56298457505404,7.091714210742007)-- (18.56298457505404,8.091714210742007);
\draw (18.56298457505404,8.091714210742007)-- (19.56298457505404,7.091714210742007);
\draw (18.56298457505404,8.091714210742007)-- (17.56298457505404,7.091714210742007);
\draw (17.56298457505404,7.091714210742007)-- (18.56298457505404,6.091714210742007);
\draw (19.56298457505404,7.091714210742007)-- (18.56298457505404,6.091714210742007);
\draw (19.56298457505404,7.091714210742007)-- (20.56298457505404,7.091714210742007);
\draw (20.56298457505404,7.091714210742007)-- (21.56298457505404,7.091714210742007);
\draw (20.56298457505404,7.091714210742007)-- (20.56298457505404,6.091714210742007);
\draw (20.56298457505404,7.091714210742007)-- (20.56298457505404,8.091714210742007);
\draw (20.56298457505404,8.091714210742007)-- (21.56298457505404,7.091714210742007);
\draw (20.56298457505404,8.091714210742007)-- (19.56298457505404,7.091714210742007);
\draw (19.56298457505404,7.091714210742007)-- (20.56298457505404,6.091714210742007);
\draw (21.56298457505404,7.091714210742007)-- (20.56298457505404,6.091714210742007);
\draw (21.56298457505404,7.091714210742007)-- (22.56298457505404,7.091714210742007);
\draw (22.56298457505404,7.091714210742007)-- (23.56298457505404,7.091714210742007);
\draw (22.56298457505404,7.091714210742007)-- (22.56298457505404,6.091714210742007);
\draw (22.56298457505404,7.091714210742007)-- (22.56298457505404,8.091714210742007);
\draw (22.56298457505404,8.091714210742007)-- (23.56298457505404,7.091714210742007);
\draw (22.56298457505404,8.091714210742007)-- (21.56298457505404,7.091714210742007);
\draw (21.56298457505404,7.091714210742007)-- (22.56298457505404,6.091714210742007);
\draw (23.56298457505404,7.091714210742007)-- (22.56298457505404,6.091714210742007);
\draw (19.56298457505404,9.09171421074201)-- (20.56298457505404,8.091714210742007);
\draw (19.56298457505404,9.09171421074201)-- (18.56298457505404,8.091714210742007);
\draw (18.56298457505404,8.091714210742007)-- (19.56298457505404,7.091714210742007);
\draw (20.56298457505404,8.091714210742007)-- (19.56298457505404,7.091714210742007);
\draw (21.56298457505404,9.09171421074201)-- (22.56298457505404,8.091714210742007);
\draw (21.56298457505404,9.09171421074201)-- (20.56298457505404,8.091714210742007);
\draw (20.56298457505404,8.091714210742007)-- (21.56298457505404,7.091714210742007);
\draw (22.56298457505404,8.091714210742007)-- (21.56298457505404,7.091714210742007);
\draw (20.56298457505404,10.09171421074201)-- (21.56298457505404,9.09171421074201);
\draw (20.56298457505404,10.09171421074201)-- (19.56298457505404,9.09171421074201);
\draw (19.56298457505404,9.09171421074201)-- (20.56298457505404,8.091714210742007);
\draw (21.56298457505404,9.09171421074201)-- (20.56298457505404,8.091714210742007);
\draw (19.56298457505404,7.091714210742007)-- (20.56298457505404,6.091714210742007);
\draw (19.56298457505404,7.091714210742007)-- (18.56298457505404,6.091714210742007);
\draw (18.56298457505404,6.091714210742007)-- (19.56298457505404,5.091714210742007);
\draw (20.56298457505404,6.091714210742007)-- (19.56298457505404,5.091714210742007);
\draw (21.56298457505404,7.091714210742007)-- (22.56298457505404,6.091714210742007);
\draw (21.56298457505404,7.091714210742007)-- (20.56298457505404,6.091714210742007);
\draw (20.56298457505404,6.091714210742007)-- (21.56298457505404,5.091714210742007);
\draw (22.56298457505404,6.091714210742007)-- (21.56298457505404,5.091714210742007);
\draw (20.56298457505404,6.091714210742007)-- (21.56298457505404,5.091714210742007);
\draw (20.56298457505404,6.091714210742007)-- (19.56298457505404,5.091714210742007);
\draw (19.56298457505404,5.091714210742007)-- (20.56298457505404,4.091714210742007);
\draw (21.56298457505404,5.091714210742007)-- (20.56298457505404,4.091714210742007);
\draw (11.759211216353243,11.721497393184648) node[anchor=north west] {$g_1$};
\draw (20.29370443805676,11.159345145048482) node[anchor=north west] {$g_1$};
\draw (20.447018687548443,4.0513659192783505) node[anchor=north west] {$g_2$};
\draw (8.181878728214045,7.575384157925895) node[anchor=north west] {$P$};
\draw (1.0,6.0)-- (2.0,6.0);
\draw (2.0,6.0)-- (3.0,6.0);
\draw (2.0,6.0)-- (2.0,7.0);
\draw (2.0,7.0)-- (3.0,6.0);
\draw (2.0,7.0)-- (1.0,6.0);
\draw (3.0,6.0)-- (4.0,6.0);
\draw (4.0,6.0)-- (5.0,6.0);
\draw (4.0,6.0)-- (4.0,7.0);
\draw (4.0,7.0)-- (3.0,6.0);
\draw (5.0,6.0)-- (6.0,6.0);
\draw (6.0,6.0)-- (7.0,6.0);
\draw (6.0,6.0)-- (6.0,7.0);
\draw (6.0,7.0)-- (7.0,6.0);
\draw (3.0,8.0)-- (4.0,7.0);
\draw (3.0,8.0)-- (2.0,7.0);
\draw (2.0,7.0)-- (3.0,6.0);
\draw (4.0,7.0)-- (3.0,6.0);
\draw (5.0,8.0)-- (6.0,7.0);
\draw (5.0,8.0)-- (4.0,7.0);
\draw[dashed] (4.0,7.0)-- (5.0,6.0);
\draw[dashed] (6.0,7.0)-- (5.0,6.0);
\draw (4.0,9.0)-- (5.0,8.0);
\draw (4.0,9.0)-- (3.0,8.0);
\draw (3.0,8.0)-- (4.0,7.0);
\draw (5.0,8.0)-- (4.0,7.0);
\draw (-6.5,6.0)-- (-5.5,6.0);
\draw (-5.5,6.0)-- (-4.5,6.0);
\draw (-5.5,6.0)-- (-5.5,7.0);
\draw (-5.5,7.0)-- (-4.5,6.0);
\draw (-5.5,7.0)-- (-6.5,6.0);
\draw (-4.5,6.0)-- (-3.5,6.0);
\draw (-3.5,6.0)-- (-2.5,6.0);
\draw (-3.5,6.0)-- (-3.5,7.0);
\draw (-3.5,7.0)-- (-2.5,6.0);
\draw (-3.5,7.0)-- (-4.5,6.0);
\draw (-2.5,6.0)-- (-1.5,6.0);
\draw (-1.5,6.0)-- (-0.5,6.0);
\draw (-1.5,6.0)-- (-1.5,7.0);
\draw (-1.5,7.0)-- (-0.5,6.0);
\draw (-1.5,7.0)-- (-2.5,6.0);
\draw (-4.5,8.0)-- (-3.5,7.0);
\draw (-4.5,8.0)-- (-5.5,7.0);
\draw (-5.5,7.0)-- (-4.5,6.0);
\draw (-3.5,7.0)-- (-4.5,6.0);
\draw (-2.5,8.0)-- (-1.5,7.0);
\draw (-2.5,8.0)-- (-3.5,7.0);
\draw (-3.5,7.0)-- (-2.5,6.0);
\draw (-1.5,7.0)-- (-2.5,6.0);
\draw (-3.5,9.0)-- (-2.5,8.0);
\draw (-3.5,9.0)-- (-4.5,8.0);
\draw (-4.5,8.0)-- (-3.5,7.0);
\draw (-2.5,8.0)-- (-3.5,7.0);
\draw (11.657001716692124,2.829270922667143) node[anchor=north west] {$g_2$};
\draw (-6.689603472478911,5.597765412161886) node[anchor=north west] {$p_1$};
\draw (-5.667508475867711,5.598870161992446) node[anchor=north west] {$p_2$};
\draw (-4.696518229087071,5.598870161992446) node[anchor=north west] {$p_3$};
\draw (-0.8081382426422728,5.598870161992446) node[anchor=north west] {$p_{2r+1}$};
\draw (0.8227947526134068,5.598870161992446) node[anchor=north west] {$p_1$};
\draw (1.8959944990551667,5.599974911823007) node[anchor=north west] {$p_2$};
\draw (2.8158799960052465,5.599974911823007) node[anchor=north west] {$p_3$};
\draw (6.755364732280605,5.599974911823007) node[anchor=north west] {$p_{2r+1}$};
\draw (4.911174739058206,5.591079661653567) node[anchor=north west] {$p$};
\draw (-3.7437989200075776,10.092248859406792) node[anchor=north west] {$A$};
\draw (3.6538735519679415,10.03315690649204) node[anchor=north west] {$A$};
\draw (-7.231273085367465,7.02271823531315) node[anchor=north west] {$B$};
\draw (-0.39723280173293807,7.003633894159189) node[anchor=north west] {$C$};
\draw (0.44821548077854984,7.003633894159189) node[anchor=north west] {$B$};
\draw (6.859531623157333,7.003633894159189) node[anchor=north west] {$C$};
\begin{scriptsize}
\draw [fill=qqqqff] (9.011867490161439,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (10.011867490161439,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (11.011867490161443,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (10.011867490161439,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161443,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (13.011867490161446,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161443,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (14.011867490161444,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (15.011867490161448,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (14.011867490161444,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (11.011867490161439,9.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (13.01186749016144,9.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161439,10.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (8.987995549576587,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (9.987995549576587,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (10.98799554957659,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (11.98799554957659,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (12.987995549576594,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (13.987995549576592,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (14.987995549576597,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (9.01013427876043,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (10.01013427876043,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (11.010134278760434,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (10.01013427876043,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (12.010134278760434,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (13.010134278760438,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (12.010134278760434,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (14.010134278760438,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (15.010134278760441,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (14.010134278760438,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (11.01013427876043,3.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (13.010134278760434,3.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (12.01013427876043,2.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (17.56298457505404,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (18.56298457505404,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (19.56298457505404,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (18.56298457505404,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (18.56298457505404,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.56298457505404,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (21.56298457505404,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.56298457505404,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.56298457505404,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.56298457505404,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (23.56298457505404,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.56298457505404,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.56298457505404,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (19.56298457505404,9.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (21.56298457505404,9.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (20.56298457505404,10.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (19.56298457505404,5.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (21.56298457505404,5.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.56298457505404,4.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (1.0,6.0) circle (1.5pt);
\draw [fill=qqqqff] (2.0,6.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,6.0) circle (1.5pt);
\draw [fill=qqqqff] (2.0,7.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,6.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,6.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,7.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,6.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,6.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,7.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,8.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,8.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,9.0) circle (1.5pt);
\draw [fill=qqqqff] (-6.5,6.0) circle (1.5pt);
\draw [fill=qqqqff] (-5.5,6.0) circle (1.5pt);
\draw [fill=qqqqff] (-4.5,6.0) circle (1.5pt);
\draw [fill=qqqqff] (-5.5,7.0) circle (1.5pt);
\draw [fill=qqqqff] (-3.5,6.0) circle (1.5pt);
\draw [fill=qqqqff] (-2.5,6.0) circle (1.5pt);
\draw [fill=qqqqff] (-3.5,7.0) circle (1.5pt);
\draw [fill=qqqqff] (-1.5,6.0) circle (1.5pt);
\draw [fill=qqqqff] (-0.5,6.0) circle (1.5pt);
\draw [fill=qqqqff] (-1.5,7.0) circle (1.5pt);
\draw [fill=qqqqff] (-4.5,8.0) circle (1.5pt);
\draw [fill=qqqqff] (-2.5,8.0) circle (1.5pt);
\draw [fill=qqqqff] (-3.5,9.0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/s-group-gadgets.tex <==
\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\definecolor{xfqqff}{rgb}{0.4980392156862745,0.0,1.0}
\definecolor{ffqqqq}{rgb}{1.0,0.0,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm,every node/.style={scale=0.7}]
\clip(-0.5,-6) rectangle (21.7982682428186,20);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (2.090792815974877,7.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (1.0907928159748779,6.934887148264213);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (6.090792815974884,7.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (7.090792815974886,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (2.090792815974877,7.934887148264213);
\draw (2.090792815974877,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (6.090792815974884,7.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (4.090792815974881,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (6.090792815974884,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw (4.090792815974877,9.934887148264213)-- (5.09079281597488,8.934887148264213);
\draw (4.090792815974877,9.934887148264213)-- (3.090792815974877,8.934887148264213);
\draw (3.090792815974877,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (5.09079281597488,8.934887148264213)-- (4.090792815974881,7.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (2.090792815974877,5.934887148264213);
\draw (2.090792815974877,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,5.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (4.090792815974881,5.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (6.090792815974884,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (5.09079281597488,4.934887148264213);
\draw (4.090792815974881,5.934887148264213)-- (3.090792815974876,4.934887148264213);
\draw (3.090792815974876,4.934887148264213)-- (4.090792815974876,3.934887148264213);
\draw (5.09079281597488,4.934887148264213)-- (4.090792815974876,3.934887148264213);
\draw (1.0907928159748779,6.934887148264213)-- (2.090792815974877,6.934887148264213);
\draw (2.090792815974877,6.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw [color=ffqqqq] (2.090792815974877,6.934887148264213)-- (3.0907928159748814,7.934887148264213);
\draw [color=ffqqqq] (3.0907928159748814,7.934887148264213)-- (1.0907928159748779,6.934887148264213);
\draw (3.0907928159748805,6.934887148264213)-- (4.090792815974881,6.934887148264213);
\draw (4.090792815974881,6.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw [color=ffqqqq] (4.090792815974881,6.934887148264213)-- (5.090792815974892,7.934887148264213);
\draw (5.0907928159748845,6.934887148264213)-- (6.090792815974884,6.934887148264213);
\draw (6.090792815974884,6.934887148264213)-- (7.090792815974886,6.934887148264213);
\draw [color=ffqqqq] (6.090792815974884,6.934887148264213)-- (7.090792815974909,7.934887148264213);
\draw [color=ffqqqq] (5.929047980289921,9.528831621540125)-- (3.0907928159748814,7.934887148264213);
\draw [color=ffqqqq] (3.0907928159748814,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw [color=ffqqqq] (5.090792815974892,7.934887148264213)-- (3.0907928159748805,6.934887148264213);
\draw [color=ffqqqq] (7.090792815974895,8.934887148264213)-- (7.090792815974909,7.934887148264213);
\draw [color=ffqqqq] (11.023321241378655,19.395781552781557)-- (7.090792815974895,8.934887148264213);
\draw [color=ffqqqq] (11.023321241378655,19.395781552781557)-- (5.929047980289921,9.528831621540125);
\draw [color=ffqqqq] (5.929047980289921,9.528831621540125)-- (5.090792815974892,7.934887148264213);
\draw [color=ffqqqq] (7.090792815974895,8.934887148264213)-- (5.090792815974892,7.934887148264213);
\draw (0.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,-0.6349597804678995);
\draw (1.6904279347905997,-0.6349597804678995)-- (2.6904279347906015,-0.6349597804678995);
\draw (1.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,-1.6349597804678977);
\draw (1.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,0.3650402195321014);
\draw (1.6904279347905997,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw (1.6904279347905997,0.3650402195321014)-- (0.6904279347905997,-0.6349597804678995);
\draw (0.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,-1.6349597804678977);
\draw (2.6904279347906015,-0.6349597804678995)-- (1.6904279347905997,-1.6349597804678977);
\draw (2.6904279347906015,-0.6349597804678995)-- (3.690427934790601,-0.6349597804678995);
\draw (3.690427934790601,-0.6349597804678995)-- (4.690427934790607,-0.6349597804678995);
\draw (3.690427934790601,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (3.690427934790601,-0.6349597804678995)-- (3.690427934790601,0.3650402195321014);
\draw (3.690427934790601,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw (3.690427934790601,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw (2.6904279347906015,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (4.690427934790607,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (4.690427934790607,-0.6349597804678995)-- (5.690427934790604,-0.6349597804678995);
\draw (5.690427934790604,-0.6349597804678995)-- (6.690427934790611,-0.6349597804678995);
\draw (5.690427934790604,-0.6349597804678995)-- (5.690427934790604,-1.6349597804678977);
\draw (5.690427934790604,-0.6349597804678995)-- (5.690427934790604,0.3650402195321014);
\draw (5.690427934790604,0.3650402195321014)-- (6.690427934790611,-0.6349597804678995);
\draw (5.690427934790604,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw (4.690427934790607,-0.6349597804678995)-- (5.690427934790604,-1.6349597804678977);
\draw (6.690427934790611,-0.6349597804678995)-- (5.690427934790604,-1.6349597804678977);
\draw (2.690427934790598,1.3650402195321005)-- (3.690427934790601,0.3650402195321014);
\draw (2.690427934790598,1.3650402195321005)-- (1.6904279347905997,0.3650402195321014);
\draw (1.6904279347905997,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw (3.690427934790601,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw (4.6904279347906,1.3650402195321005)-- (5.690427934790604,0.3650402195321014);
\draw (4.6904279347906,1.3650402195321005)-- (3.690427934790601,0.3650402195321014);
\draw (3.690427934790601,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw (5.690427934790604,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw (3.690427934790601,2.3650402195321005)-- (4.6904279347906,1.3650402195321005);
\draw (3.690427934790601,2.3650402195321005)-- (2.690427934790598,1.3650402195321005);
\draw (2.690427934790598,1.3650402195321005)-- (3.690427934790601,0.3650402195321014);
\draw (4.6904279347906,1.3650402195321005)-- (3.690427934790601,0.3650402195321014);
\draw (2.6904279347906015,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (2.6904279347906015,-0.6349597804678995)-- (1.6904279347905997,-1.6349597804678977);
\draw (1.6904279347905997,-1.6349597804678977)-- (2.690427934790598,-2.6349597804678986);
\draw (3.690427934790601,-1.6349597804678977)-- (2.690427934790598,-2.6349597804678986);
\draw (4.690427934790607,-0.6349597804678995)-- (5.690427934790604,-1.6349597804678977);
\draw (4.690427934790607,-0.6349597804678995)-- (3.690427934790601,-1.6349597804678977);
\draw (3.690427934790601,-1.6349597804678977)-- (4.6904279347906,-2.6349597804678986);
\draw (5.690427934790604,-1.6349597804678977)-- (4.6904279347906,-2.6349597804678986);
\draw (3.690427934790601,-1.6349597804678977)-- (4.6904279347906,-2.6349597804678986);
\draw (3.690427934790601,-1.6349597804678977)-- (2.690427934790598,-2.6349597804678986);
\draw (2.690427934790598,-2.6349597804678986)-- (3.6904279347905975,-3.6349597804679);
\draw (4.6904279347906,-2.6349597804678986)-- (3.6904279347905975,-3.6349597804679);
\draw (0.6904279347905997,-0.6349597804678995)-- (1.6904279347905997,-0.6349597804678995);
\draw (1.6904279347905997,-0.6349597804678995)-- (2.6904279347906015,-0.6349597804678995);
\draw [color=ffqqqq] (1.6904279347905997,-0.6349597804678995)-- (2.690427934790605,0.3650402195321014);
\draw [color=ffqqqq] (2.690427934790605,0.3650402195321014)-- (0.6904279347905997,-0.6349597804678995);
\draw (2.6904279347906015,-0.6349597804678995)-- (3.690427934790601,-0.6349597804678995);
\draw (3.690427934790601,-0.6349597804678995)-- (4.690427934790607,-0.6349597804678995);
\draw (4.690427934790607,-0.6349597804678995)-- (5.690427934790604,-0.6349597804678995);
\draw (5.690427934790604,-0.6349597804678995)-- (6.690427934790611,-0.6349597804678995);
\draw [color=ffqqqq] (5.690427934790604,-0.6349597804678995)-- (6.690427934790632,0.3650402195321014);
\draw [color=ffqqqq] (6.690427934790632,0.3650402195321014)-- (6.690427934790611,-0.6349597804678995);
\draw [color=ffqqqq] (5.258364589941163,2.1227746089655253)-- (2.690427934790605,0.3650402195321014);
\draw [color=ffqqqq] (2.690427934790605,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw [color=ffqqqq] (4.690427934790614,0.3650402195321014)-- (2.6904279347906015,-0.6349597804678995);
\draw [color=ffqqqq] (6.690427934790618,1.3650402195321005)-- (6.690427934790632,0.3650402195321014);
\draw [color=ffqqqq] (11.082434828203658,19.425338346194057)-- (6.690427934790618,1.3650402195321005);
\draw [color=ffqqqq] (11.082434828203658,19.425338346194057)-- (5.258364589941163,2.1227746089655253);
\draw [color=ffqqqq] (5.258364589941163,2.1227746089655253)-- (4.690427934790614,0.3650402195321014);
\draw [color=ffqqqq] (6.690427934790618,1.3650402195321005)-- (4.690427934790614,0.3650402195321014);
\draw (1.1633366293906229,14.793686380857883)-- (2.163336629390623,14.793686380857883);
\draw (2.163336629390623,14.793686380857883)-- (3.1633366293906247,14.793686380857883);
\draw (2.163336629390623,14.793686380857883)-- (2.163336629390623,13.793686380857881);
\draw (2.163336629390623,14.793686380857883)-- (2.163336629390623,15.79368638085789);
\draw (2.163336629390623,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw (2.163336629390623,15.79368638085789)-- (1.1633366293906229,14.793686380857883);
\draw (1.1633366293906229,14.793686380857883)-- (2.163336629390623,13.793686380857881);
\draw (3.1633366293906247,14.793686380857883)-- (2.163336629390623,13.793686380857881);
\draw (3.1633366293906247,14.793686380857883)-- (4.1633366293906295,14.793686380857883);
\draw (4.1633366293906295,14.793686380857883)-- (5.163336629390626,14.793686380857883);
\draw (4.1633366293906295,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw [color=sqsqsq] (4.1633366293906295,14.793686380857883)-- (4.1633366293906295,15.79368638085789);
\draw [color = red] (3.16,15.79) -- (3.16,14.79);
\draw (4.1633366293906295,15.79368638085789)-- (5.163336629390626,14.793686380857883);
\draw (3.1633366293906247,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw (5.163336629390626,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw (5.163336629390626,14.793686380857883)-- (6.163336629390628,14.793686380857883);
\draw (6.163336629390628,14.793686380857883)-- (7.163336629390631,14.793686380857883);
\draw (6.163336629390628,14.793686380857883)-- (6.163336629390628,13.793686380857881);
\draw (6.163336629390628,14.793686380857883)-- (6.163336629390628,15.79368638085789);
\draw (6.163336629390628,15.79368638085789)-- (7.163336629390631,14.793686380857883);
\draw (6.163336629390628,15.79368638085789)-- (5.163336629390626,14.793686380857883);
\draw (5.163336629390626,14.793686380857883)-- (6.163336629390628,13.793686380857881);
\draw (7.163336629390631,14.793686380857883)-- (6.163336629390628,13.793686380857881);
\draw (3.163336629390621,16.793686380857892)-- (4.1633366293906295,15.79368638085789);
\draw (3.163336629390621,16.793686380857892)-- (2.163336629390623,15.79368638085789);
\draw (2.163336629390623,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw (4.1633366293906295,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw (5.163336629390622,16.793686380857892)-- (6.163336629390628,15.79368638085789);
\draw (5.163336629390622,16.793686380857892)-- (4.1633366293906295,15.79368638085789);
\draw (4.1633366293906295,15.79368638085789)-- (5.163336629390626,14.793686380857883);
\draw (6.163336629390628,15.79368638085789)-- (5.163336629390626,14.793686380857883);
\draw (4.163336629390622,17.793686380857892)-- (5.163336629390622,16.793686380857892);
\draw (4.163336629390622,17.793686380857892)-- (3.163336629390621,16.793686380857892);
\draw (3.163336629390621,16.793686380857892)-- (4.1633366293906295,15.79368638085789);
\draw (5.163336629390622,16.793686380857892)-- (4.1633366293906295,15.79368638085789);
\draw (3.1633366293906247,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw (3.1633366293906247,14.793686380857883)-- (2.163336629390623,13.793686380857881);
\draw (2.163336629390623,13.793686380857881)-- (3.163336629390621,12.79368638085788);
\draw (4.1633366293906295,13.793686380857881)-- (3.163336629390621,12.79368638085788);
\draw (5.163336629390626,14.793686380857883)-- (6.163336629390628,13.793686380857881);
\draw (5.163336629390626,14.793686380857883)-- (4.1633366293906295,13.793686380857881);
\draw (4.1633366293906295,13.793686380857881)-- (5.163336629390622,12.79368638085788);
\draw (6.163336629390628,13.793686380857881)-- (5.163336629390622,12.79368638085788);
\draw (4.1633366293906295,13.793686380857881)-- (5.163336629390622,12.79368638085788);
\draw (4.1633366293906295,13.793686380857881)-- (3.163336629390621,12.79368638085788);
\draw (3.163336629390621,12.79368638085788)-- (4.163336629390622,11.79368638085788);
\draw (5.163336629390622,12.79368638085788)-- (4.163336629390622,11.79368638085788);
\draw (1.1633366293906229,14.793686380857883)-- (2.163336629390623,14.793686380857883);
\draw (2.163336629390623,14.793686380857883)-- (3.1633366293906247,14.793686380857883);
\draw [color=ffqqqq] (2.163336629390623,14.793686380857883)-- (3.163336629390628,15.79368638085789);
\draw [color=ffqqqq] (3.163336629390628,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw [color=ffqqqq] (3.163336629390628,15.79368638085789)-- (1.1633366293906229,14.793686380857883);
\draw (3.1633366293906247,14.793686380857883)-- (4.1633366293906295,14.793686380857883);
\draw (4.1633366293906295,14.793686380857883)-- (5.163336629390626,14.793686380857883);
\draw [color=ffqqqq] (4.1633366293906295,14.793686380857883)-- (5.163336629390633,15.79368638085789);
\draw (5.163336629390626,14.793686380857883)-- (6.163336629390628,14.793686380857883);
\draw (6.163336629390628,14.793686380857883)-- (7.163336629390631,14.793686380857883);
\draw [color=ffqqqq] (6.163336629390628,14.793686380857883)-- (7.163336629390656,15.79368638085789);
\draw [color=ffqqqq] (7.163336629390656,15.79368638085789)-- (7.163336629390631,14.793686380857883);
\draw [color=ffqqqq] (6.0,17.0)-- (3.163336629390628,15.79368638085789);
\draw [color=ffqqqq] (5.163336629390633,15.79368638085789)-- (3.1633366293906247,14.793686380857883);
\draw [color=ffqqqq] (7.163336629390642,16.793686380857892)-- (7.163336629390656,15.79368638085789);
\draw [color=ffqqqq] (11.052878034791156,19.395781552781557)-- (7.163336629390642,16.793686380857892);
\draw [color=ffqqqq] (11.052878034791156,19.395781552781557)-- (6.0,17.0);
\draw [color=ffqqqq] (6.0,17.0)-- (5.163336629390633,15.79368638085789);
\draw [color=ffqqqq] (7.163336629390642,16.793686380857892)-- (5.163336629390633,15.79368638085789);
\draw(5.163336629390626,14.793686380857883) circle (0.3cm);
\draw [color=ffqqqq] (5.090792815974892,7.934887148264213)-- (5.0907928159748845,6.934887148264213);
\draw [color=ffqqqq] (5.0907928159748845,6.934887148264213)-- (7.090792815974909,7.934887148264213);
\draw(7.090792815974886,6.934887148264213) circle (0.3cm);
\draw [color=ffqqqq] (4.690427934790614,0.3650402195321014)-- (4.690427934790607,-0.6349597804678995);
\draw [color=ffqqqq] (4.690427934790607,-0.6349597804678995)-- (6.690427934790632,0.3650402195321014);
\draw(3.690427934790601,-0.6349597804678995) circle (0.3cm);
\draw (14.375855214233557,15.81352407943479)-- (17.195158582793063,13.946193276882392);
\draw (14.412469543695368,17.64424055252538)-- (17.195158582793063,13.946193276882392);
\draw (14.5677117634359,19.55162769438255)-- (17.195158582793063,13.946193276882392);
\draw (14.375855214233557,14.165879253653262)-- (17.195158582793063,13.946193276882392);
\draw (-10.077935929882187,-2.3508235558782355)-- (-9.077935929882187,-2.3508235558782355);
\draw (-9.077935929882187,-2.3508235558782355)-- (-8.077935929882184,-2.3508235558782355);
\draw (-9.077935929882187,-2.3508235558782355)-- (-9.077935929882187,-1.350823555878233);
\draw (-9.077935929882187,-1.350823555878233)-- (-8.077935929882184,-2.3508235558782355);
\draw (-9.077935929882187,-1.350823555878233)-- (-10.077935929882187,-2.3508235558782355);
\draw (-8.077935929882184,-2.3508235558782355)-- (-7.077935929882184,-2.3508235558782355);
\draw (-7.077935929882184,-2.3508235558782355)-- (-6.07793592988218,-2.3508235558782355);
\draw (-7.077935929882184,-2.3508235558782355)-- (-7.077935929882184,-1.350823555878233);
\draw (-7.077935929882184,-1.350823555878233)-- (-8.077935929882184,-2.3508235558782355);
\draw (-6.07793592988218,-2.3508235558782355)-- (-5.077935929882181,-2.3508235558782355);
\draw (-5.077935929882181,-2.3508235558782355)-- (-4.0779359298821785,-2.3508235558782355);
\draw (-5.077935929882181,-2.3508235558782355)-- (-5.077935929882181,-1.350823555878233);
\draw (-5.077935929882181,-1.350823555878233)-- (-4.0779359298821785,-2.3508235558782355);
\draw (-8.077935929882187,-0.35082355587822933)-- (-7.077935929882184,-1.350823555878233);
\draw (-8.077935929882187,-0.35082355587822933)-- (-9.077935929882187,-1.350823555878233);
\draw (-9.077935929882187,-1.350823555878233)-- (-8.077935929882184,-2.3508235558782355);
\draw (-7.077935929882184,-1.350823555878233)-- (-8.077935929882184,-2.3508235558782355);
\draw (-6.077935929882186,-0.35082355587822933)-- (-5.077935929882181,-1.350823555878233);
\draw (-6.077935929882186,-0.35082355587822933)-- (-7.077935929882184,-1.350823555878233);
\draw (-7.077935929882187,0.6491764441217671)-- (-6.077935929882186,-0.35082355587822933);
\draw (-7.077935929882187,0.6491764441217671)-- (-8.077935929882187,-0.35082355587822933);
\draw (-8.077935929882187,-0.35082355587822933)-- (-7.077935929882184,-1.350823555878233);
\draw (-6.077935929882186,-0.35082355587822933)-- (-7.077935929882184,-1.350823555878233);
\draw (-10.077935929882187,-2.3508235558782355)-- (-9.077935929882187,-2.3508235558782355);
\draw (-9.077935929882187,-2.3508235558782355)-- (-8.077935929882184,-2.3508235558782355);
\draw (-8.077935929882184,-2.3508235558782355)-- (-7.077935929882184,-2.3508235558782355);
\draw (-7.077935929882184,-2.3508235558782355)-- (-6.07793592988218,-2.3508235558782355);
\draw (-6.07793592988218,-2.3508235558782355)-- (-5.077935929882181,-2.3508235558782355);
\draw (-5.077935929882181,-2.3508235558782355)-- (-4.0779359298821785,-2.3508235558782355);
\draw (17.66,17.34) -- (14.57,19.55);
\draw (17.66,17.34) -- (14.41,17.64);
\draw (17.66,17.34) -- (14.38,15.81);
\draw (17.66,17.34) -- (14.38,14.17);
\draw(-6.07793592988218,-2.3508235558782355) circle (0.3cm);
\draw(11,2) circle (0.3cm);
\draw[dashed] (-6.08,-2.35) -- (-5.08,-1.35);
\draw[dashed] (-6.08,-2.35) -- (-7.08,-1.35);

\draw (-7.403554426070674,2.045340402255375) node[anchor=north west] {$x_{S}$};
\draw (-10.802925087385974,-1.6407241702551862) node[anchor=north west] {P};
\draw (-0.15429410013322398,16.011429504767612) node[anchor=north west] {$P_1$};
\draw (-0.40003173830059513,8.14782508341175) node[anchor=north west] {$P_2$};
\draw (-0.8095944685795471,0.4070894811395701) node[anchor=north west] {$P_p$};
\draw (10.412424341063737,20.885225995087133) node[anchor=north west] {$x_S$};
\draw (14.180401459630094,20.926182268115028) node[anchor=north west] {$\bar{x}_S$};
\draw (11.026768436482165,18.79645607066448) node[anchor=north west] {$x_{S'}$};
\draw (14.508051643853255,18.79645607066448) node[anchor=north west] {$\bar{x}_{S'}$};
\draw (17.45690330186171,15.02847895209813) node[anchor=north west] {$x$};
\draw (3.8184643835726098,18.660281162776063) node[anchor=north west] {$g_1$};
\draw (3.859420656600505,11.779627294089681) node[anchor=north west] {$g_2$};
\draw (3.7365518375168194,11.101458106559673) node[anchor=north west] {$g_1$};
\draw (3.777508110544715,3.9160228727338165) node[anchor=north west] {$g_2$};
\draw (3.1222077420983916,3.442635050343285) node[anchor=north west] {$g_1$};
\draw (3.3269891072378677,-3.6428001834825714) node[anchor=north west] {$g_2$};
\draw (-8.79606770901911,-3.647581548622047) node[anchor=north west] {$x_S$};
\draw (-7.649292064238044,-4.220969371012579) node[anchor=north west] {$(a)$};
%\draw (3.4908141993494484,-4.261925644040474) node[anchor=north west] {$(b)$};
\draw (17.06,18.60) node[anchor=north west] {$x'$};
\draw (12.3,4.7) node[anchor=north west] {path of length $r-1$};
\draw (12.3,2.7) node[anchor=north west] {vertex in $S$};
\begin{scriptsize}
\draw [fill=qqqqff] (1.0907928159748779,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.0907928159748805,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (2.090792815974877,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.0907928159748845,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974881,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (7.090792815974886,6.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,5.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (6.090792815974884,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.090792815974877,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.09079281597488,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974877,9.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.090792815974876,4.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.09079281597488,4.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (4.090792815974876,3.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (3.0907928159748814,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.090792815974892,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (7.090792815974909,7.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (5.929047980289921,9.528831621540125) circle (1.5pt);
\draw [fill=qqqqff] (7.090792815974895,8.934887148264213) circle (1.5pt);
\draw [fill=qqqqff] (11.023321241378655,19.395781552781557) circle (1.5pt);
\draw [fill=qqqqff] (0.6904279347905997,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (1.6904279347905997,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (2.6904279347906015,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (1.6904279347905997,-1.6349597804678977) circle (1.5pt);
\draw [fill=qqqqff] (1.6904279347905997,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (3.690427934790601,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (4.690427934790607,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (3.690427934790601,-1.6349597804678977) circle (1.5pt);
\draw [fill=qqqqff] (3.690427934790601,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (5.690427934790604,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (6.690427934790611,-0.6349597804678995) circle (1.5pt);
\draw [fill=qqqqff] (5.690427934790604,-1.6349597804678977) circle (1.5pt);
\draw [fill=qqqqff] (5.690427934790604,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (2.690427934790598,1.3650402195321005) circle (1.5pt);
\draw [fill=qqqqff] (4.6904279347906,1.3650402195321005) circle (1.5pt);
\draw [fill=qqqqff] (3.690427934790601,2.3650402195321005) circle (1.5pt);
\draw [fill=qqqqff] (2.690427934790598,-2.6349597804678986) circle (1.5pt);
\draw [fill=qqqqff] (4.6904279347906,-2.6349597804678986) circle (1.5pt);
\draw [fill=qqqqff] (3.6904279347905975,-3.6349597804679) circle (1.5pt);
\draw [fill=qqqqff] (2.690427934790605,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (4.690427934790614,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (6.690427934790632,0.3650402195321014) circle (1.5pt);
\draw [fill=qqqqff] (5.258364589941163,2.1227746089655253) circle (1.5pt);
\draw [fill=qqqqff] (6.690427934790618,1.3650402195321005) circle (1.5pt);
\draw [fill=qqqqff] (11.082434828203658,19.425338346194057) circle (1.5pt);
\draw [fill=qqqqff] (1.1633366293906229,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (2.163336629390623,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (3.1633366293906247,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (2.163336629390623,13.793686380857881) circle (1.5pt);
\draw [fill=qqqqff] (2.163336629390623,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (4.1633366293906295,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (5.163336629390626,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (4.1633366293906295,13.793686380857881) circle (1.5pt);
\draw [fill=qqqqff] (4.1633366293906295,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (6.163336629390628,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (7.163336629390631,14.793686380857883) circle (1.5pt);
\draw [fill=qqqqff] (6.163336629390628,13.793686380857881) circle (1.5pt);
\draw [fill=qqqqff] (6.163336629390628,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (3.163336629390621,16.793686380857892) circle (1.5pt);
\draw [fill=qqqqff] (5.163336629390622,16.793686380857892) circle (1.5pt);
\draw [fill=qqqqff] (4.163336629390622,17.793686380857892) circle (1.5pt);
\draw [fill=qqqqff] (3.163336629390621,12.79368638085788) circle (1.5pt);
\draw [fill=qqqqff] (5.163336629390622,12.79368638085788) circle (1.5pt);
\draw [fill=qqqqff] (4.163336629390622,11.79368638085788) circle (1.5pt);
\draw [fill=qqqqff] (3.163336629390628,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (5.163336629390633,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (7.163336629390656,15.79368638085789) circle (1.5pt);
\draw [fill=qqqqff] (6.0,17.0) circle (1.5pt);
\draw [fill=qqqqff] (7.163336629390642,16.793686380857892) circle (1.5pt);
\draw [fill=qqqqff] (11.052878034791156,19.395781552781557) circle (1.5pt);
\draw [fill=qqqqff] (14.5677117634359,19.55162769438255) circle (1.5pt);
\draw [fill=qqqqff] (10.934108244823248,17.571011893601757) circle (1.5pt);
\draw [fill=qqqqff] (14.412469543695368,17.64424055252538) circle (1.5pt);
\draw [fill=qqqqff] (10.860879585899625,15.740295420511167) circle (1.5pt);
\draw [fill=qqqqff] (14.375855214233557,15.81352407943479) circle (1.5pt);
\draw [fill=qqqqff] (17.195158582793063,13.946193276882392) circle (1.5pt);
\draw [fill=qqqqff] (14.375855214233557,14.165879253653262) circle (1.5pt);
\draw [fill=qqqqff] (18.659731761265533,12.115476803791802) circle (1.5pt);
\draw [fill=qqqqff] (-10.077935929882187,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-9.077935929882187,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-8.077935929882184,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-9.077935929882187,-1.350823555878233) circle (1.5pt);
\draw [fill=qqqqff] (-7.077935929882184,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-6.07793592988218,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-7.077935929882184,-1.350823555878233) circle (1.5pt);
\draw [fill=qqqqff] (-5.077935929882181,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-4.0779359298821785,-2.3508235558782355) circle (1.5pt);
\draw [fill=qqqqff] (-5.077935929882181,-1.350823555878233) circle (1.5pt);
\draw [fill=qqqqff] (-8.077935929882187,-0.35082355587822933) circle (1.5pt);
\draw [fill=qqqqff] (-6.077935929882186,-0.35082355587822933) circle (1.5pt);
\draw [fill=qqqqff] (-7.077935929882187,0.6491764441217671) circle (1.5pt);
\draw [fill=qqqqff] (17.66,17.34) circle (1.5pt);
\draw [fill=qqqqff] (18.88,16.28) circle (1.5pt);
\draw [fill=qqqqff] (10,4) circle (1.5pt);
\draw [fill=qqqqff] (12,4) circle (1.5pt);
\draw [fill=qqqqff] (11,2) circle (1.5pt);

\end{scriptsize}
\draw[snake=snake=expanding waves]  (11.09,19.4) -- (14.57,19.55);
\draw[snake=snake=expanding waves]  (10.93,17.57) -- (14.41,17.64);
\draw[snake=snake=expanding waves]  (10.85,15.74) -- (14.38,15.81);
\draw[snake=snake=expanding waves]  (17.2,13.95) -- (18.66,12.12);
\draw[snake=snake=expanding waves]  (10,4) -- (12,4);
\draw[snake=snake=expanding waves]  (17.66,17.34) -- (18.88,16.28);

\end{tikzpicture}



==> figs/s-pattern.tex <==
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(1,0) rectangle (20,7.5);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (16.0,5.1) -- (16.0,3.6) -- (17.5,3.5999999999999996) -- (17.5,5.1) -- cycle;
\draw (4.749245739207646,4.123662981011211)-- (4.074137296031698,3.5753415578018797);
\draw (2.0,2.0)-- (2.706291042054311,2.547360456769595);
\draw (3.0,2.0)-- (3.3776445369211,2.486498147377332);
\draw (4.749245739207646,4.123662981011211)-- (4.321229165570373,3.5686633991656995);
\draw (4.749245739207646,4.123662981011211)-- (4.561847439267197,3.5728710256385616);
\draw (4.749245739207646,4.123662981011211)-- (4.815412904647723,3.5886978750742404);
\draw (5.0,2.0)-- (4.9466948273879625,2.428730142036299);
\draw (4.0,2.0)-- (4.136555312772506,2.440851415333135);
\draw (4.749245739207646,4.123662981011211)-- (5.276205850544171,3.6087323509827813);
\draw (7.0,2.0)-- (6.5406165337669195,2.4712825700292664);
%\draw (4.749245739207646,4.123662981011211)-- (4.7490704929475696,4.44657860948029);
%\draw (4.759471773707591,5.237075947241853)-- (4.759471773707591,5.642725896882655);
\draw (1.7781408238222904,2.045246404283426) node[anchor=north west] {$p_1$};
\draw (2.85844681553497,1.9843840948911629) node[anchor=north west] {$p_2$};
\draw (3.893106075203452,1.9843840948911629) node[anchor=north west] {$p_3$};
\draw (4.912549757523868,1.9995996722392286) node[anchor=north west] {$p_4$};
\draw (6.9210059674685676,1.9083062081508342) node[anchor=north west] {$p_m$};
\draw (4.858196489568065,4.51236742914522) node[anchor=north west] {$h$};
\draw (4.5625914785183515,6.203494009255662) node[anchor=north west] {$r_P$};
\draw (11.749245739207646,4.123662981011207)-- (11.074137296031697,3.575341557801878);
\draw (9.0,2.0)-- (9.70629104205431,2.547360456769595);
\draw (10.0,2.0)-- (10.375776445369212,2.4864981473773327);
\draw (11.749245739207646,4.123662981011207)-- (11.321229165570372,3.5686633991656973);
\draw (11.749245739207646,4.123662981011207)-- (11.561847439267197,3.5728710256385594);
\draw (11.749245739207646,4.123662981011207)-- (11.815412904647722,3.588697875074239);
\draw (12.0,2.0)-- (11.946694827387962,2.428730142036299);
\draw (11.0,2.0)-- (11.136555312772506,2.4408514153331353);
\draw (11.749245739207646,4.123662981011207)-- (12.276205850544171,3.608732350982779);
\draw (14.0,2.0)-- (13.540616533766922,2.471282570029267);
%\draw (11.749245739207646,4.123662981011207)-- (11.74907049294757,4.4465786094802855);
%\draw (11.759471773707592,5.237075947241848)-- (11.759471773707592,5.64272589688265);
\draw (8.777306403932608,2.045246404283426) node[anchor=north west] {$p_1$};
\draw (9.857612395645289,1.9843840948911629) node[anchor=north west] {$p_2$};
\draw (10.89227165531377,1.9843840948911629) node[anchor=north west] {$p_3$};
\draw (11.926930914982252,1.9995996722392286) node[anchor=north west] {$p_4$};
\draw (13.935387124926951,1.9083062081508342) node[anchor=north west] {$p_m$};
\draw (11.857362069678384,4.51236742914522) node[anchor=north west] {$h$};
\draw (11.56175705862867,6.203494009255662) node[anchor=north west] {$r_P$};
\draw [rotate around={2.4195092166563152:(11.668266100065097,3.582019716438063)}] (11.668266100065097,3.582019716438063) ellipse (1.1174208408654462cm and 0.2819302674838223cm);
\draw (2.1512716641501804,1.2692519595320735) node[anchor=north west] {$\mbox{(a) } P_r(m) \mbox{ when r is odd}$};
\draw (2.7519377740985087,3.8102533766590505) node[anchor=north west] {$\frac{r+1}{2}$};
\draw (5.049489953656461,5.392673420857887) node[anchor=north west] {$\frac{r-1}{2}$};
\draw (9.583732003380101,3.749391067266788) node[anchor=north west] {$\frac{r}{2} + 1$};
\draw (11.800978191225374,5.347026688813689) node[anchor=north west] {$\frac{r}{2} - 1$};
\draw (9.042313376308254,1.4518388877088622) node[anchor=north west] {$\mbox{(b) } P_r(m) \mbox{ when r is even}$};
\draw[dotted](4.76,5.64)--(4.75,4.12);
\draw[dotted] (2.71,2.55) -- (4.07,3.58);
\draw[dotted] (3.38,2.49) -- (4.32,3.57);
\draw[dotted] (4.14,2.44) -- (4.56,3.57);
\draw[dotted] (4.95,2.43) -- (4.82,3.57);
\draw[dotted] (6.54,2.47) -- (5.28,3.61);

\draw[dotted] (9.71,2.55)--(11.07,3.58);
\draw[dotted] (10.38,2.49)--(11.32,3.58);
\draw[dotted] (11.14,2.44) -- (11.56,3.57);
\draw[dotted] (11.95,2.43) -- (11.82,3.59);
\draw[dotted] (13.54,2.47)--(12.28,3.61);
\draw[dotted] (11.75,4.12) -- (11.76,5.64);

\draw [color=zzttqq] (16.0,5.1)-- (16.0,3.6);
\draw [color=zzttqq] (16.0,3.6)-- (17.5,3.5999999999999996);
\draw [color=zzttqq] (17.5,3.5999999999999996)-- (17.5,5.1);
\draw [color=zzttqq] (17.5,5.1)-- (16.0,5.1);
\draw (16.710070830410896,4.890796022876442)-- (16.72987847740728,5.741009794952475);
\draw (16.626627149699726,3.9002637039570796)-- (15.416229170541264,1.9714074361196023);
\draw (16.626627149699726,3.9002637039570796)-- (16.653724894400554,2.028522623374646);
\draw (16.626627149699726,3.9002637039570796)-- (17.491414307474532,1.9904458318712837);
\draw (16.626627149699726,3.9002637039570796)-- (18.931754340996136,2.075371344180775);
\draw (15.164840412896673,1.9786310052535157) node[anchor=north west] {$p_1$};
\draw (16.393100488356698,1.9984416516319028) node[anchor=north west] {$p_2$};
\draw (17.403443453654457,1.8993884197399666) node[anchor=north west] {$p_3$};
\draw (18.889241932033517,2.01825229801029) node[anchor=north west] {$p_m$};
\draw (16.21480467095121,4.851174730119667) node[anchor=north west] {$P_r(m)$};
\draw (14.679917218734747,1.4239329066586726) node[anchor=north west] {$\mbox{(c) } \mbox{shorthand for }P_r(m)$};
\draw (16.43272178111347,6.416215794012261) node[anchor=north west] {$r_P$};

%\draw[dotted] (5.542739096549938,1.978631005253518)-- (6.586830531054902,1.9786310052535157);
%\draw[dotted] (12.5,2.0)-- (13.544091434504942,2.0);
%\draw[dotted] (17.831967008892715,1.9989987265521654)-- (18.599760054279784,2.0100091079093536);


\begin{scriptsize}
\draw [fill=qqqqff] (2.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.749245739207646,4.123662981011211) circle (1.5pt);
\draw [fill=qqqqff] (4.074137296031698,3.5753415578018797) circle (1.5pt);
\draw [fill=qqqqff] (2.706291042054311,2.547360456769595) circle (1.5pt);
\draw [fill=qqqqff] (3.375776445369211,2.486498147377332) circle (1.5pt);
\draw [fill=qqqqff] (4.321229165570373,3.5686633991656995) circle (1.5pt);
\draw [fill=qqqqff] (4.561847439267197,3.5728710256385616) circle (1.5pt);
\draw [fill=qqqqff] (4.815412904647723,3.5886978750742404) circle (1.5pt);
\draw [fill=qqqqff] (4.9466948273879625,2.428730142036299) circle (1.5pt);
\draw [fill=qqqqff] (4.136555312772506,2.440851415333135) circle (1.5pt);
\draw [fill=qqqqff] (5.276205850544171,3.6087323509827813) circle (1.5pt);
\draw [fill=qqqqff] (6.5406165337669195,2.4712825700292664) circle (1.5pt);
%\draw [fill=qqqqff] (4.7490704929475696,4.44657860948029) circle (1.5pt);
%\draw [fill=qqqqff] (4.759471773707591,5.237075947241853) circle (1.5pt);
\draw [fill=qqqqff] (4.759471773707591,5.642725896882655) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (10.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (11.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (12.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (14.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (11.749245739207646,4.123662981011207) circle (1.5pt);
\draw [fill=qqqqff] (11.074137296031697,3.575341557801878) circle (1.5pt);
\draw [fill=qqqqff] (9.70629104205431,2.547360456769595) circle (1.5pt);
\draw [fill=qqqqff] (10.375776445369212,2.4864981473773327) circle (1.5pt);
\draw [fill=qqqqff] (11.321229165570372,3.5686633991656973) circle (1.5pt);
\draw [fill=qqqqff] (11.561847439267197,3.5728710256385594) circle (1.5pt);
\draw [fill=qqqqff] (11.815412904647722,3.588697875074239) circle (1.5pt);
\draw [fill=qqqqff] (11.946694827387962,2.428730142036299) circle (1.5pt);
\draw [fill=qqqqff] (11.136555312772506,2.4408514153331353) circle (1.5pt);
\draw [fill=qqqqff] (12.276205850544171,3.608732350982779) circle (1.5pt);
\draw [fill=qqqqff] (13.540616533766922,2.471282570029267) circle (1.5pt);
%\draw [fill=qqqqff] (11.74907049294757,4.4465786094802855) circle (1.5pt);
%\draw [fill=qqqqff] (11.759471773707592,5.237075947241848) circle (1.5pt);
\draw [fill=qqqqff] (11.759471773707592,5.64272589688265) circle (1.5pt);
\draw [fill=uuuuuu] (3.3902141690430048,3.0613510072857375) circle (1.5pt);

\draw [fill=qqqqff] (16.0,5.1) circle (0.5pt);
\draw [fill=qqqqff] (16.0,3.6) circle (0.5pt);
\draw [fill=uuuuuu] (17.5,3.5999999999999996) circle (0.5pt);
\draw [fill=uuuuuu] (17.5,5.1) circle (0.5pt);
\draw [fill=qqqqff] (16.710070830410896,4.890796022876442) circle (1.5pt);
\draw [fill=qqqqff] (16.72987847740728,5.741009794952475) circle (1.5pt);
\draw [fill=qqqqff] (16.626627149699726,3.9002637039570796) circle (1.5pt);
\draw [fill=qqqqff] (15.416229170541264,1.9714074361196023) circle (1.5pt);
\draw [fill=qqqqff] (16.653724894400554,2.028522623374646) circle (1.5pt);
\draw [fill=qqqqff] (17.491414307474532,1.9904458318712837) circle (1.5pt);
\draw [fill=qqqqff] (18.931754340996136,2.075371344180775) circle (1.5pt);

\draw [fill=qqqqff] (5.420974565113976,2.4339286035853734) circle (1.5pt);
\draw [fill=qqqqff] (5.731939486995937,2.4339286035853734) circle (1.5pt);
\draw [fill=qqqqff] (6.080220199503733,2.4339286035853734) circle (1.5pt);
\draw [fill=qqqqff] (12.491676346383464,2.4334373785875995) circle (1.5pt);
\draw [fill=qqqqff] (12.802641268265425,2.4334373785875995) circle (1.5pt);
\draw [fill=qqqqff] (13.15092198077322,2.4334373785875995) circle (1.5pt);
\draw [fill=qqqqff] (17.593543448512737,2.3679037260975457) circle (1.5pt);
\draw [fill=qqqqff] (17.904508370394698,2.3679037260975457) circle (1.5pt);
\draw [fill=qqqqff] (18.252789082902495,2.3679037260975457) circle (1.5pt);


\end{scriptsize}
\end{tikzpicture}


==> figs/s-r-core-gadget.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2.0cm,y=2.0cm]
\clip(1.5,0.5) rectangle (8.0,3.0);
\draw (2.0,1.0)-- (3.0,1.0);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (2.5,2.0)-- (3.5,2.0);
\draw (2.5,2.0)-- (2.0,1.0);
\draw (2.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (4.0,1.0);
\draw (4.0,1.0)-- (5.0,1.0);
\draw (3.5,2.0)-- (4.5,2.0);
\draw (3.5,2.0)-- (4.0,1.0);
\draw (4.5,2.0)-- (4.0,1.0);
\draw (4.5,2.0)-- (5.0,1.0);
\draw (6.5,1.0)-- (7.5,1.0);
\draw (6.0,2.0)-- (7.0,2.0);
\draw (6.0,2.0)-- (6.5,1.0);
\draw (7.0,2.0)-- (6.5,1.0);
\draw (7.0,2.0)-- (7.5,1.0);
\draw[dashed] (2.5,2.5)-- (2.5,2.0);
\draw[dashed] (3.5,2.5)-- (3.5,2.0);
\draw[dashed] (4.5,2.5)-- (4.5,2.0);
\draw[dashed] (6.0,2.5)-- (6.0,2.0);
\draw[dashed] (7.0,2.5)-- (7.0,2.0);
\draw (1.9723189990216796,1.59951203345955077) node[anchor=north west] {$s_1$};
\draw (2.479337890704167,1.5995120334595507) node[anchor=north west] {$s_2$};
\draw (2.9035438634606364,1.5995120334595507) node[anchor=north west] {$s_3$};
\draw (3.5019692146061323,1.5995120334595507) node[anchor=north west] {$s_4$};
\draw (3.917581646825611,1.5995120334595507) node[anchor=north west] {$s_5$};
\draw (4.498819916897124,1.5995120334595507) node[anchor=north west] {$s_6$};
\draw (6.947978969939647,1.5995120334595507) node[anchor=north west] {$s_{2r+2}$};
\draw (6.432366537720168,1.5995120334595507) node[anchor=north west] {$s_{2r+1}$};
\draw (6.002689510870603,1.5995120334595507) node[anchor=north west] {$s_{2r}$};

\draw (1.8348223504298191,1.0151512769441415) node[anchor=north west] {$a_1$};
\draw (2.1644993772793844,2.2698081953448725) node[anchor=north west] {$a_2$};
\draw (2.917608458090724,0.9807771147961764) node[anchor=north west] {$a_3$};
\draw (3.1699436201073677,2.2955888169558465) node[anchor=north west] {$a_4$};
\draw (3.880084998233751,0.9721835742591851) node[anchor=north west] {$a_5$};
\draw (4.1839814034723425,2.2698081953448725) node[anchor=north west] {$a_6$};
\draw (4.911309862672708,1.0065577364071503) node[anchor=north west] {$a_7$};
\draw (5.501915592075908,2.2698081953448725) node[anchor=north west] {$a_{2r}$};
\draw (6.217528024295387,1.1010866823140546) node[anchor=north west] {$a_{2r+1}$};
\draw (6.864392132218935,2.3213694385668204) node[anchor=north west] {$a_{2r+2}$};
\draw (7.308907672493283,1.0667125201660894) node[anchor=north west] {$a_{2r+3}$};

\draw[dotted] (4.5,2) -- (6,2);
\draw[dotted] (5,1) -- (6.5,1);
\begin{scriptsize}
\draw [fill=qqqqff] (2.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (5.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (4.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=xdxdff] (4.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (7.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (6.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (7.0,1.0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figs/s-r-frame-path.tex <==
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.4cm,y=0.4cm]
\clip(8,0.593508282569746) rectangle (30.10274298452036,11.788807746058303);
\draw (6.424149247577813,-4.475616986188398)-- (7.424149247577814,-4.475616986188398);
\draw (7.424149247577814,-4.475616986188398)-- (8.424149247577812,-4.475616986188398);
\draw (7.424149247577814,-4.475616986188398)-- (7.424149247577814,-3.475616986188398);
\draw (7.424149247577814,-3.475616986188398)-- (6.424149247577813,-4.475616986188398);
\draw (8.424149247577812,-4.475616986188398)-- (9.424149247577812,-4.475616986188398);
\draw (9.424149247577812,-4.475616986188398)-- (10.424149247577812,-4.475616986188398);
\draw (9.424149247577812,-4.475616986188398)-- (9.424149247577812,-3.475616986188398);
\draw (9.424149247577812,-3.475616986188398)-- (10.424149247577812,-4.475616986188398);
\draw(8.424149247577812,-4.475616986188398) circle (0.3cm);
\draw (9.011867490161439,7.868250574610374)-- (10.011867490161439,7.868250574610374);
\draw (10.011867490161439,7.868250574610374)-- (11.011867490161443,7.868250574610374);
\draw (10.011867490161439,7.868250574610374)-- (10.011867490161439,8.868250574610375);
\draw (10.011867490161439,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (10.011867490161439,8.868250574610375)-- (9.011867490161439,7.868250574610374);
\draw (11.011867490161443,7.868250574610374)-- (12.011867490161443,7.868250574610374);
\draw (12.011867490161443,7.868250574610374)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161443,7.868250574610374)-- (12.011867490161443,8.868250574610375);
\draw (12.011867490161443,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161443,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (13.011867490161446,7.868250574610374)-- (14.011867490161444,7.868250574610374);
\draw (14.011867490161444,7.868250574610374)-- (15.011867490161448,7.868250574610374);
\draw (14.011867490161444,7.868250574610374)-- (14.011867490161444,8.868250574610375);
\draw (14.011867490161444,8.868250574610375)-- (15.011867490161448,7.868250574610374);
\draw (14.011867490161444,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (11.011867490161439,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (11.011867490161439,9.868250574610375)-- (10.011867490161439,8.868250574610375);
\draw (10.011867490161439,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (12.011867490161443,8.868250574610375)-- (11.011867490161443,7.868250574610374);
\draw (13.01186749016144,9.868250574610375)-- (14.011867490161444,8.868250574610375);
\draw (13.01186749016144,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (12.011867490161443,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (14.011867490161444,8.868250574610375)-- (13.011867490161446,7.868250574610374);
\draw (12.011867490161439,10.868250574610375)-- (13.01186749016144,9.868250574610375);
\draw (12.011867490161439,10.868250574610375)-- (11.011867490161439,9.868250574610375);
\draw (11.011867490161439,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (13.01186749016144,9.868250574610375)-- (12.011867490161443,8.868250574610375);
\draw (8.987995549576587,6.841757129461701)-- (9.987995549576587,6.841757129461701);
\draw (9.987995549576587,6.841757129461701)-- (10.98799554957659,6.841757129461701);
\draw (10.98799554957659,6.841757129461701)-- (11.98799554957659,6.841757129461701);
\draw (11.98799554957659,6.841757129461701)-- (12.987995549576594,6.841757129461701);
\draw (12.987995549576594,6.841757129461701)-- (13.987995549576592,6.841757129461701);
\draw (13.987995549576592,6.841757129461701)-- (14.987995549576597,6.841757129461701);
\draw (9.01013427876043,5.873128623749571)-- (10.01013427876043,5.873128623749571);
\draw (10.01013427876043,5.873128623749571)-- (11.010134278760434,5.873128623749571);
\draw (10.01013427876043,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (9.01013427876043,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,5.873128623749571);
\draw (12.010134278760434,5.873128623749571)-- (13.010134278760438,5.873128623749571);
\draw (12.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,5.873128623749571);
\draw (14.010134278760438,5.873128623749571)-- (15.010134278760441,5.873128623749571);
\draw (14.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (15.010134278760441,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (11.010134278760434,5.873128623749571)-- (10.01013427876043,4.873128623749571);
\draw (10.01013427876043,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (13.010134278760438,5.873128623749571)-- (14.010134278760438,4.873128623749571);
\draw (13.010134278760438,5.873128623749571)-- (12.010134278760434,4.873128623749571);
\draw (12.010134278760434,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (14.010134278760438,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (13.010134278760434,3.8731286237495706);
\draw (12.010134278760434,4.873128623749571)-- (11.01013427876043,3.8731286237495706);
\draw (11.01013427876043,3.8731286237495706)-- (12.01013427876043,2.8731286237495706);
\draw (13.010134278760434,3.8731286237495706)-- (12.01013427876043,2.8731286237495706);
\draw (19.76298457505407,7.091714210742007)-- (20.76298457505407,7.091714210742007);
\draw (20.76298457505407,7.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (20.76298457505407,7.091714210742007)-- (20.76298457505407,6.091714210742007);
\draw (20.76298457505407,7.091714210742007)-- (20.76298457505407,8.091714210742007);
\draw (20.76298457505407,8.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (20.76298457505407,8.091714210742007)-- (19.76298457505407,7.091714210742007);
\draw (19.76298457505407,7.091714210742007)-- (20.76298457505407,6.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (20.76298457505407,6.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (22.76298457505407,7.091714210742007);
\draw (22.76298457505407,7.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (22.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (22.76298457505407,7.091714210742007)-- (22.76298457505407,8.091714210742007);
\draw (22.76298457505407,8.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (22.76298457505407,8.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (24.76298457505407,7.091714210742007);
\draw (24.76298457505407,7.091714210742007)-- (25.76298457505407,7.091714210742007);
\draw (24.76298457505407,7.091714210742007)-- (24.76298457505407,6.091714210742007);
\draw (24.76298457505407,7.091714210742007)-- (24.76298457505407,8.091714210742007);
\draw (24.76298457505407,8.091714210742007)-- (25.76298457505407,7.091714210742007);
\draw (24.76298457505407,8.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (24.76298457505407,6.091714210742007);
\draw (25.76298457505407,7.091714210742007)-- (24.76298457505407,6.091714210742007);
\draw (21.76298457505407,9.09171421074201)-- (22.76298457505407,8.091714210742007);
\draw (21.76298457505407,9.09171421074201)-- (20.76298457505407,8.091714210742007);
\draw (20.76298457505407,8.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (22.76298457505407,8.091714210742007)-- (21.76298457505407,7.091714210742007);
\draw (23.76298457505407,9.09171421074201)-- (24.76298457505407,8.091714210742007);
\draw (23.76298457505407,9.09171421074201)-- (22.76298457505407,8.091714210742007);
\draw (22.76298457505407,8.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (24.76298457505407,8.091714210742007)-- (23.76298457505407,7.091714210742007);
\draw (22.76298457505407,10.09171421074201)-- (23.76298457505407,9.09171421074201);
\draw (22.76298457505407,10.09171421074201)-- (21.76298457505407,9.09171421074201);
\draw (21.76298457505407,9.09171421074201)-- (22.76298457505407,8.091714210742007);
\draw (23.76298457505407,9.09171421074201)-- (22.76298457505407,8.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (21.76298457505407,7.091714210742007)-- (20.76298457505407,6.091714210742007);
\draw (20.76298457505407,6.091714210742007)-- (21.76298457505407,5.091714210742007);
\draw (22.76298457505407,6.091714210742007)-- (21.76298457505407,5.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (24.76298457505407,6.091714210742007);
\draw (23.76298457505407,7.091714210742007)-- (22.76298457505407,6.091714210742007);
\draw (22.76298457505407,6.091714210742007)-- (23.76298457505407,5.091714210742007);
\draw (24.76298457505407,6.091714210742007)-- (23.76298457505407,5.091714210742007);
\draw (22.76298457505407,6.091714210742007)-- (23.76298457505407,5.091714210742007);
\draw (22.76298457505407,6.091714210742007)-- (21.76298457505407,5.091714210742007);
\draw (21.76298457505407,5.091714210742007)-- (22.76298457505407,4.091714210742007);
\draw (23.76298457505407,5.091714210742007)-- (22.76298457505407,4.091714210742007);
\draw (11.757490874888815,11.65587113656822) node[anchor=north west] {$g_1$};
\draw (11.868271382797218,2.77127440231428) node[anchor=north west] {$g_2$};
\draw (22.503200142003912,11.124124698607885) node[anchor=north west] {$g_1$};
\draw (22.636136751493996,3.79045507507159) node[anchor=north west] {$g_2$};
\draw (8.168202418656556,7.2468069218137705) node[anchor=north west] {$P$};
\draw (8.044856145545126,2.08443525328218) node[anchor=north west] {(a) two 3-frames and a path P};
\draw (20.173834047103075,2.08443525328218) node[anchor=north west] {(b) graph obtained from (a)};
\begin{scriptsize}
\draw [fill=qqqqff] (6.424149247577813,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (7.424149247577814,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (8.424149247577812,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (7.424149247577814,-3.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (9.424149247577812,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (10.424149247577812,-4.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (9.424149247577812,-3.475616986188398) circle (1.5pt);
\draw [fill=qqqqff] (9.011867490161439,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (10.011867490161439,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (11.011867490161443,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (10.011867490161439,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161443,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (13.011867490161446,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161443,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (14.011867490161444,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (15.011867490161448,7.868250574610374) circle (1.5pt);
\draw [fill=qqqqff] (14.011867490161444,8.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (11.011867490161439,9.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (13.01186749016144,9.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (12.011867490161439,10.868250574610375) circle (1.5pt);
\draw [fill=qqqqff] (8.987995549576587,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (9.987995549576587,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (10.98799554957659,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (11.98799554957659,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (12.987995549576594,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (13.987995549576592,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (14.987995549576597,6.841757129461701) circle (1.5pt);
\draw [fill=qqqqff] (9.01013427876043,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (10.01013427876043,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (11.010134278760434,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (10.01013427876043,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (12.010134278760434,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (13.010134278760438,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (12.010134278760434,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (14.010134278760438,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (15.010134278760441,5.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (14.010134278760438,4.873128623749571) circle (1.5pt);
\draw [fill=qqqqff] (11.01013427876043,3.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (13.010134278760434,3.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (12.01013427876043,2.8731286237495706) circle (1.5pt);
\draw [fill=qqqqff] (19.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (21.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.76298457505407,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (20.76298457505407,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (23.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (24.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (25.76298457505407,7.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (24.76298457505407,6.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (24.76298457505407,8.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (21.76298457505407,9.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (23.76298457505407,9.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,10.09171421074201) circle (1.5pt);
\draw [fill=qqqqff] (21.76298457505407,5.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (23.76298457505407,5.091714210742007) circle (1.5pt);
\draw [fill=qqqqff] (22.76298457505407,4.091714210742007) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}



==> figs/s-r-frame.tex <==
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.7cm,y=0.7cm]
\clip(4.028749460357036,0.5) rectangle (16,5.5);
\draw (5.0,2.0)-- (6.367272727272728,2.01090909090908);
\draw (5.0,2.0)-- (5.697586848599341,2.6839010603426785);
\draw (5.697586848599341,2.6839010603426785)-- (6.367272727272728,2.01090909090908);
\draw (6.367272727272728,2.01090909090908)-- (7.734545454545456,2.02181818181816);
\draw (6.367272727272728,2.01090909090908)-- (7.064859575872069,2.694810151251758);
\draw (7.064859575872069,2.694810151251758)-- (7.734545454545456,2.02181818181816);
\draw (5.697586848599341,2.6839010603426785)-- (6.395173697198683,3.367802120685357);
\draw (6.395173697198683,3.367802120685357)-- (7.064859575872069,2.694810151251758);
\draw (7.734545454545456,2.02181818181816)-- (9.101818181818183,2.0327272727272403);
\draw (7.734545454545456,2.02181818181816)-- (8.432132303144797,2.7057192421608387);
\draw (8.432132303144797,2.7057192421608387)-- (9.101818181818183,2.0327272727272403);
\draw (7.064859575872069,2.694810151251758)-- (7.762446424471411,3.3787112115944367);
\draw (7.762446424471411,3.3787112115944367)-- (8.432132303144797,2.7057192421608387);
\draw (4.38531885134231,2.665848053422575) node[anchor=north west] {C};
\draw (9.196261149728148,2.6230535662355476) node[anchor=north west] {B};
\draw (6.7836525534504625,4.739767187738239) node[anchor=north west] {A};
\draw (5.512959749922187,1.350998438105821) node[anchor=north west] {$r \mbox{-frame with top A}$};
\draw (6.395173697198683,3.367802120685357)-- (7.092760545798024,4.051703181028035);
\draw (7.092760545798024,4.051703181028035)-- (7.762446424471411,3.3787112115944367);
\draw (5.697586848599341,2.6839010603426785)-- (5.697738930516444,2.005567065934966);
\draw (7.064859575872069,2.694810151251758)-- (7.0627130050671445,2.0342533793414814);
\draw (8.432132303144797,2.7057192421608387)-- (8.431853996505044,2.027381813801875);
\draw (10.838144652582992,2.0465721122137897)-- (12.20541737985572,2.0574812031228698);
\draw (10.838144652582992,2.0465721122137897)-- (11.535731501182333,2.7304731725564673);
\draw (11.535731501182333,2.7304731725564673)-- (12.20541737985572,2.0574812031228698);
\draw (12.20541737985572,2.0574812031228698)-- (13.572690107128448,2.06839029403195);
\draw (12.20541737985572,2.0574812031228698)-- (12.90300422845506,2.7413822634655474);
\draw (11.535731501182333,2.7304731725564673)-- (12.233318349781674,3.4143742328991458);
\draw (12.233318349781674,3.4143742328991458)-- (12.90300422845506,2.7413822634655474);
\draw (13.572690107128448,2.06839029403195)-- (14.939962834401175,2.07929938494103);
\draw (14.27027695572779,2.7522913543746275)-- (14.939962834401175,2.07929938494103);
\draw (12.90300422845506,2.7413822634655474)-- (13.600591077054403,3.425283323808225);
\draw (13.600591077054403,3.425283323808225)-- (14.27027695572779,2.7522913543746275);
\draw (10.280850143359628,2.6087521880323045) node[anchor=north west] {C};
\draw (15.048967759236868,2.680149431625818) node[anchor=north west] {B};
\draw (12.62238723204271,4.707191995396616) node[anchor=north west] {A};
\draw (11.565439136991107,1.3082039509187937) node[anchor=north west] {$r \mbox{-frame avoiding p}$};
\draw (12.233318349781674,3.4143742328991458)-- (12.930905198381016,4.0982752932418265);
\draw (12.930905198381016,4.0982752932418265)-- (13.600591077054403,3.425283323808225);
\draw (11.535731501182333,2.7304731725564673)-- (11.529199769227132,2.0520858498465833);
\draw (12.90300422845506,2.7413822634655474)-- (12.896171174352746,2.092507919759636);
\draw (14.27027695572779,2.7522913543746275)-- (14.272812967071502,2.0739763806804272);
\draw (4.771043957172776,2.0113273803739276) node[anchor=north west] {$p_1$};
\draw (5.584712924836183,2.012724623967441) node[anchor=north west] {$p_2$};
\draw (6.255632950804256,2.0113273803739276) node[anchor=north west] {$p_3$};
\draw (9.024962419693747,2.0113273803739276) node[anchor=north west] {$p_{2r+1}$};
\draw (10.594973555902629,2.0171356495933864) node[anchor=north west] {$p_1$};
\draw (11.265969322683968,2.0128342713901434) node[anchor=north west] {$p_2$};
\draw (11.951164242821574,2.0171356495933864) node[anchor=north west] {$p_3$};
\draw (14.906218817541534,2.0171356495933864) node[anchor=north west] {$p_{2r+1}$};
\draw (13.49300429475772,2.014231514983657) node[anchor=north west] {$p$};
\draw [dashed] (13.57,2.07) --(12.9,2.74);
\draw [dashed] (13.57,2.07) --(14.27,2.75);
\begin{scriptsize}
\draw [fill=qqqqff] (5.0,2.0) circle (1.5pt);
\draw [fill=qqqqff] (6.367272727272728,2.01090909090908) circle (1.5pt);
\draw [fill=qqqqff] (5.697586848599341,2.6839010603426785) circle (1.5pt);
\draw [fill=qqqqff] (7.734545454545456,2.02181818181816) circle (1.5pt);
\draw [fill=qqqqff] (7.064859575872069,2.694810151251758) circle (1.5pt);
\draw [fill=qqqqff] (6.395173697198683,3.367802120685357) circle (1.5pt);
\draw [fill=qqqqff] (9.101818181818183,2.0327272727272403) circle (1.5pt);
\draw [fill=qqqqff] (8.432132303144797,2.7057192421608387) circle (1.5pt);
\draw [fill=qqqqff] (7.762446424471411,3.3787112115944367) circle (1.5pt);
\draw [fill=qqqqff] (6.395173697198683,3.367802120685357) circle (1.5pt);
\draw [fill=qqqqff] (7.762446424471411,3.3787112115944367) circle (1.5pt);
\draw [fill=qqqqff] (7.092760545798024,4.051703181028035) circle (1.5pt);
\draw [fill=xdxdff] (5.697738930516444,2.005567065934966) circle (1.5pt);
\draw [fill=qqqqff] (7.0627130050671445,2.0342533793414814) circle (1.5pt);
\draw [fill=xdxdff] (8.431853996505044,2.027381813801875) circle (1.5pt);
\draw [fill=qqqqff] (10.838144652582992,2.0465721122137897) circle (1.5pt);
\draw [fill=qqqqff] (12.20541737985572,2.0574812031228698) circle (1.5pt);
\draw [fill=qqqqff] (11.535731501182333,2.7304731725564673) circle (1.5pt);
\draw [fill=qqqqff] (13.572690107128448,2.06839029403195) circle (1.5pt);
\draw [fill=qqqqff] (12.90300422845506,2.7413822634655474) circle (1.5pt);
\draw [fill=qqqqff] (12.233318349781674,3.4143742328991458) circle (1.5pt);
\draw [fill=qqqqff] (14.939962834401175,2.07929938494103) circle (1.5pt);
\draw [fill=qqqqff] (14.27027695572779,2.7522913543746275) circle (1.5pt);
\draw [fill=qqqqff] (13.600591077054403,3.425283323808225) circle (1.5pt);
\draw [fill=qqqqff] (12.233318349781674,3.4143742328991458) circle (1.5pt);
\draw [fill=qqqqff] (13.600591077054403,3.425283323808225) circle (1.5pt);
\draw [fill=qqqqff] (12.930905198381016,4.0982752932418265) circle (1.5pt);
\draw [fill=xdxdff] (11.529199769227132,2.0520858498465833) circle (1.5pt);
\draw [fill=qqqqff] (12.896171174352746,2.092507919759636) circle (1.5pt);
\draw [fill=xdxdff] (14.272812967071502,2.0739763806804272) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/s-r-group-gadget.tex <==
\definecolor{qqqqcc}{rgb}{0.0,0.0,0.8}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{zzttqq}{rgb}{0.6,0.2,0.0}
\definecolor{ffqqqq}{rgb}{1.0,0.0,0.0}
\definecolor{xdxdff}{rgb}{0.49019607843137253,0.49019607843137253,1.0}
\definecolor{qqqqff}{rgb}{0.0,0.0,1.0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.4cm,y=1.4cm,every node/.style={scale=0.7}]
\clip(1,-3) rectangle (13,6);
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8.0,5.0) -- (8.0,4.5) -- (8.5,4.5) -- (8.5,5.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8.0,4.0) -- (8.0,3.5) -- (8.5,3.5) -- (8.5,4.0) -- cycle;
\fill[color=zzttqq,fill=zzttqq,fill opacity=0.1] (8.0,2.0) -- (8.0,1.5) -- (8.5,1.5) -- (8.5,2.0) -- cycle;
\draw (2.0,1.0)-- (3.0,1.0);
\draw (3.0,1.0)-- (4.0,1.0);
\draw (2.5,2.0)-- (3.5,2.0);
\draw (2.5,2.0)-- (2.0,1.0);
\draw (2.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (3.0,1.0);
\draw (3.5,2.0)-- (4.5,2.0);
\draw [color=ffqqqq] (3.5,2.0)-- (4.0,1.0);
\draw (4.5,2.0)-- (4.0,1.0);
\draw (6.0,1.0)-- (7.0,1.0);
\draw (5.5,2.0)-- (6.5,2.0);
\draw (5.5,2.0)-- (6.0,1.0);
\draw (6.5,2.0)-- (6.0,1.0);
\draw (6.5,2.0)-- (7.0,1.0);
\draw (1.9700712429124096,1.6318579963671391) node[anchor=north west] {$s_1$};
\draw (2.4837186646689884,1.6318579963671391) node[anchor=north west] {$s_2$};
\draw (3.0085323347246233,1.6318579963671391) node[anchor=north west] {$s_3$};
\draw (3.49984725988309,1.6318579963671391) node[anchor=north west] {$s_4$};
\draw (4.013494681639669,1.6318579963671391) node[anchor=north west] {$s_5$};
\draw (6.447736810833891,1.6318579963671391) node[anchor=north west] {$s_{2r+2}$};
\draw (5.934089389077312,1.6318579963671391) node[anchor=north west] {$s_{2r+1}$};
\draw (5.498605705414125,1.6318579963671391) node[anchor=north west] {$s_{2r}$};
\draw (1.8360762633237369,1.0012130848162258) node[anchor=north west] {$a_1$};
\draw (2.260393698687867,2.301832894310501) node[anchor=north west] {$a_2$};
\draw (2.919202348332175,1.0065480916200018) node[anchor=north west] {$a_3$};
\draw (3.2653560456029127,2.324165390908613) node[anchor=north west] {$a_4$};
\draw (3.879499702050996,1.0065480916200018) node[anchor=north west] {$a_5$};
\draw (4.281484640817014,2.301832894310501) node[anchor=north west] {$a_6$};
\draw (5.1971170013396115,2.301832894310501) node[anchor=north west] {$a_{2r}$};
\draw (5.7219306713952465,1.029376822909618) node[anchor=north west] {$a_{2r+1}$};
\draw (6.168580603357489,2.357664135805781) node[anchor=north west] {$a_{2r+2}$};
\draw (6.805056756403684,0.96587807801245) node[anchor=north west] {$a_{2r+3}$};
\draw (2.0,3.0)-- (3.0,3.0);
\draw (3.0,3.0)-- (4.0,3.0);
\draw (2.5,4.0)-- (3.5,4.0);
\draw (2.5,4.0)-- (2.0,3.0);
\draw [color=ffqqqq] (2.5,4.0)-- (3.0,3.0);
\draw (3.5,4.0)-- (3.0,3.0);
\draw (3.5,4.0)-- (4.0,3.0);
\draw (3.5,4.0)-- (4.5,4.0);
\draw (3.5,4.0)-- (4.0,3.0);
\draw (4.5,4.0)-- (4.0,3.0);
\draw (1.9700712429124096,3.71994642829061) node[anchor=north west] {$s_1$};
\draw (2.4837186646689884,3.71994642829061) node[anchor=north west] {$s_2$};
\draw (3.0085323347246233,3.719946428290616) node[anchor=north west] {$s_3$};
\draw (3.49984725988309,3.71994642829061) node[anchor=north west] {$s_4$};
\draw (4.013494681639669,3.719946428290616) node[anchor=north west] {$s_5$};
\draw (2.260393698687867,4.30059133984153) node[anchor=north west] {$a_2$};
\draw (3.2653560456029127,4.322923836439641) node[anchor=north west] {$a_4$};
\draw (4.281484640817014,4.30059133984153) node[anchor=north west] {$a_6$};
\draw (6.0,3.0)-- (7.0,3.0);
\draw (5.5,4.0)-- (6.5,4.0);
\draw (5.5,4.0)-- (6.0,3.0);
\draw (6.5,4.0)-- (6.0,3.0);
\draw (6.5,4.0)-- (7.0,3.0);
\draw (6.447736810833891,3.71994642829061) node[anchor=north west] {$s_{2r+2}$};
\draw (5.934089389077312,3.719946428290616) node[anchor=north west] {$s_{2r+1}$};
\draw (5.498605705414125,3.71994642829061) node[anchor=north west] {$s_{2r}$};
\draw (5.7219306713952465,3.028135268440647) node[anchor=north west] {$a_{2r+1}$};
\draw (6.168580603357489,4.35642258133681) node[anchor=north west] {$a_{2r+2}$};
\draw (6.805056756403684,2.9546365235434787) node[anchor=north west] {$a_{2r+3}$};
\draw (2.0,-2.0)-- (3.0,-2.0);
\draw (3.0,-2.0)-- (4.0,-2.0);
\draw (2.5,-1.0)-- (3.5,-1.0);
\draw (2.5,-1.0)-- (2.0,-2.0);
\draw (2.5,-1.0)-- (3.0,-2.0);
\draw (3.5,-1.0)-- (3.0,-2.0);
\draw (3.5,-1.0)-- (4.5,-1.0);
\draw (3.5,-1.0)-- (4.0,-2.0);
\draw (4.5,-1.0)-- (4.0,-2.0);
\draw (6.0,-2.0)-- (7.0,-2.0);
\draw (5.5,-1.0)-- (6.5,-1.0);
\draw [color=ffqqqq] (5.5,-1.0)-- (6.0,-2.0);
\draw (6.5,-1.0)-- (6.0,-2.0);
\draw (6.5,-1.0)-- (7.0,-2.0);
\draw (1.9700712429124096,-1.2713665613874277) node[anchor=north west] {$s_1$};
\draw (2.4837186646689884,-1.2713665613874277) node[anchor=north west] {$s_2$};
\draw (3.0085323347246233,-1.2713665613874277) node[anchor=north west] {$s_3$};
\draw (3.49984725988309,-1.2713665613874277) node[anchor=north west] {$s_4$};
\draw (4.013494681639669,-1.2713665613874277) node[anchor=north west] {$s_5$};
\draw (6.447736810833891,-1.2713665613874277) node[anchor=north west] {$s_{2r+2}$};
\draw (5.934089389077312,-1.2713665613874277) node[anchor=north west] {$s_{2r+1}$};
\draw (5.498605705414125,-1.2713665613874277) node[anchor=north west] {$s_{2r}$};
\draw (1.8360762633237369,-2.0525077076298454) node[anchor=north west] {$a_1$};
\draw (2.260393698687867,-0.7018878981355703) node[anchor=north west] {$a_2$};
\draw (2.919202348332175,-1.9860064525270134) node[anchor=north west] {$a_3$};
\draw (3.2653560456029127,-0.6683891532384022) node[anchor=north west] {$a_4$};
\draw (3.879499702050996,-1.9971727008260693) node[anchor=north west] {$a_5$};
\draw (4.281484640817014,-0.7018878981355703) node[anchor=north west] {$a_6$};
\draw (5.699598174797134,-0.7018878981355703) node[anchor=north west] {$a_{2r}$};
\draw (5.7219306713952465,-2.003177721237397) node[anchor=north west] {$a_{2r+1}$};
\draw (6.168580603357489,-0.6460566566402902) node[anchor=north west] {$a_{2r+2}$};
\draw (6.805056756403684,-2.01078427144336212) node[anchor=north west] {$a_{2r+3}$};
\draw [color=zzttqq] (8.0,5.0)-- (8.0,4.5);
\draw [color=zzttqq] (8.0,4.5)-- (8.5,4.5);
\draw [color=zzttqq] (8.5,4.5)-- (8.5,5.0);
\draw [color=zzttqq] (8.5,5.0)-- (8.0,5.0);
\draw (7.966842814197019,4.804064982682059) node[anchor=north west] {$P_r(2r)$};
\draw (8.311728445601325,4.875648756236932)-- (9.0,5.5);
\draw (9.0,5.853692322793326) node[anchor=north west] {$x_S$};
\draw [color=zzttqq] (8.0,4.0)-- (8.0,3.5);
\draw [color=zzttqq] (8.0,3.5)-- (8.5,3.5);
\draw [color=zzttqq] (8.5,3.5)-- (8.5,4.0);
\draw [color=zzttqq] (8.5,4.0)-- (8.0,4.0);
\draw (7.950341559094188,3.843271394271737) node[anchor=north west] {$P_r(2r)$};
\draw (8.311728445601323,3.8756487562369317)-- (9.0,4.5);
\draw [color=zzttqq] (8.0,2.0)-- (8.0,1.5);
\draw [color=zzttqq] (8.0,1.5)-- (8.5,1.5);
\draw [color=zzttqq] (8.5,1.5)-- (8.5,2.0);
\draw [color=zzttqq] (8.5,2.0)-- (8.0,2.0);
\draw (7.958009062496076,1.844512948740708) node[anchor=north west] {$P_r(2r)$};
\draw (8.311728445601325,1.875648756236932)-- (9.0,2.5);
\draw (9.037313946831888,2.8611377786463105) node[anchor=north west] {$x_{S_{(2r+2)^P}}$};
\draw (10.495891678161739,5.504412675073232)-- (12.0,4.0);
\draw (10.495891678161739,4.504412675073233)-- (12.0,4.0);
\draw (10.49589167816174,2.5044126750732327)-- (12.0,4.0);
\draw [color=qqqqcc,dotted] (2.0,3.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (3.5,4.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (4.5,4.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (4.0,3.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (6.0,3.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (6.5,2.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (5.5,2.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (6.0,1.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (2.0,1.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (2.5,2.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (3.0,1.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (4.5,2.0)-- (8.060474322735429,4.710321843298829);
\draw [color=qqqqcc,dotted] (2.0,-2.0)-- (3.6772311488606046,-0.5118364554352106);
\draw [color=qqqqcc,dotted] (2.5,-1.0)-- (3.476314882726506,-0.172790256333921);
\draw [color=qqqqcc,dotted] (3.5,-1.0)-- (3.8974225635955495,-0.6239599848039722);
\draw [color=qqqqcc,dotted] (4.5,-1.0)-- (4.804963941784331,-0.72280112500275);
\draw [color=qqqqcc,dotted] (3.0,-2.0)-- (4.409599380989219,-0.6958444504030764);
\draw [color=qqqqcc,dotted] (4.0,-2.0)-- (5.128444036980332,-0.8485989398011875);
\draw [color=qqqqcc,dotted] (6.5,-1.0)-- (6.720814356466352,-0.27293496166711495);
\draw [dashed](2.5,4.5)-- (2.5,4.0);
\draw [dashed](3.5,4.5)-- (3.5,4.0);
\draw [dashed](4.5,4.5)-- (4.5,4.0);
\draw [dashed](5.5,4.5)-- (5.5,4.0);
\draw [dashed](6.5,4.5)-- (6.5,4.0);
\draw [dashed](2.5,2.5)-- (2.5,2.0);
\draw [dashed](3.5,2.5)-- (3.5,2.0);
\draw [dashed](4.5,2.5)-- (4.5,2.0);
\draw [dashed](5.5,2.5)-- (5.5,2.0);
\draw [dashed](6.5,2.5)-- (6.5,2.0);
\draw [dashed](2.5,-0.5)-- (2.5,-1.0);
\draw [dashed](3.5,-0.5)-- (3.5,-1.0);
\draw [dashed](4.5,-0.5)-- (4.5,-1.0);
\draw [dashed](5.5,-0.5)-- (5.5,-1.0);
\draw [dashed](6.5,-0.5)-- (6.5,-1.0);
\draw [dotted](9.872134515538475,4.023597414610263)-- (9.872134515538475,3.3581928765117923);
\draw (1.8534461127961481,2.986334579062063) node[anchor=north west] {$a_1$};
\draw (2.83296853781331,2.9333874209530274) node[anchor=north west] {$a_3$};
\draw (3.8257277523577313,2.9598610000075452) node[anchor=north west] {$a_5$};
\draw (1.4252480155014815,4.002121546732141) node[anchor=north west] {$C_1$};
\draw (1.4381509601757811,1.9118445094956056) node[anchor=north west] {$C_2$};
\draw (1.4897627388729797,-1.1590563229877004) node[anchor=north west] {$C_P$};
\draw [dotted](4.5,4.0)-- (5.5,4.0);
\draw [dotted](4.0,3.0)-- (6.0,3.0);
\draw [dotted](4.5,2.0)-- (5.5,2.0);
\draw [dotted](4.0,1.0)-- (6.0,1.0);
\draw [dotted](4.5,-1.0)-- (5.5,-1.0);
\draw [dotted](4.0,-2.0)-- (6.0,-2.0);

\draw[snake=snake=expanding waves] (9.0,5.5)-- (10.495891678161739,5.504412675073232);
\draw[snake=snake=expanding waves] (9.0,4.5)-- (10.495891678161739,4.504412675073233);
\draw[snake=snake=expanding waves] (9.0,2.5)-- (10.49589167816174,2.5044126750732327);
\draw[snake=snake=expanding waves] (8.148076232686863,0.4721193771466411)-- (9.260165325933267,0.4721193771466411);
\draw (9.36743403513338,0.5867330618082274) node[anchor=north west] {Path of length $r-1$};
\draw[dashed] (10.5,6.0)-- (10.5,5.5);
\draw[dashed] (10.5,5.0)-- (10.5,4.5);
\draw[dashed] (10.5,3.0)-- (10.5,2.5);
\draw (10.588182184193208,5.788561520144711) node[anchor=north west] {$\bar{x}_S$};
\draw (10.562420414663274,2.5082295333330182) node[anchor=north west] {$\bar{x}_{S_{(2r+2)^P}}$};
\draw[snake=snake=expanding waves] (12.0,4.0)-- (11.902032430219887,3.2639081062111046);
\draw (11.970730482299713,4.371664195998299) node[anchor=north west] {$x$};

\begin{scriptsize}
\draw [fill=qqqqff] (2.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (4.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,1.0) circle (1.5pt);
\draw [fill=qqqqff] (5.5,2.0) circle (1.5pt);
\draw [fill=qqqqff] (6.5,2.0) circle (1.5pt);
\draw [fill=xdxdff] (6.0,2.0) circle (1.5pt);
\draw [fill=xdxdff] (6.5,1.0) circle (1.5pt);
\draw [fill=qqqqff] (2.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,4.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,4.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,4.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,3.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,4.0) circle (1.5pt);
\draw [fill=xdxdff] (4.0,4.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,3.0) circle (1.5pt);
\draw [fill=qqqqff] (5.5,4.0) circle (1.5pt);
\draw [fill=qqqqff] (6.5,4.0) circle (1.5pt);
\draw [fill=xdxdff] (6.0,4.0) circle (1.5pt);
\draw [fill=xdxdff] (6.5,3.0) circle (1.5pt);
\draw [fill=qqqqff] (2.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (3.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (2.5,-1.0) circle (1.5pt);
\draw [fill=qqqqff] (3.5,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.0,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (2.5,-2.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (4.5,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (4.0,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (3.5,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (6.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (7.0,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (5.5,-1.0) circle (1.5pt);
\draw [fill=qqqqff] (6.5,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (6.0,-1.0) circle (1.5pt);
\draw [fill=xdxdff] (6.5,-2.0) circle (1.5pt);
\draw [fill=qqqqff] (8.0,5.0) circle (0.5pt);
\draw [fill=qqqqff] (8.0,4.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,4.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,5.0) circle (0.5pt);
\draw [fill=qqqqff] (8.311728445601325,4.875648756236932) circle (1.5pt);
\draw [fill=qqqqff] (9.0,5.5) circle (1.5pt);
\draw [fill=qqqqff] (10.495891678161739,5.504412675073232) circle (1.5pt);
\draw [fill=qqqqff] (8.0,4.0) circle (0.5pt);
\draw [fill=qqqqff] (8.0,3.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,3.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,4.0) circle (0.5pt);
\draw [fill=qqqqff] (8.311728445601323,3.8756487562369317) circle (1.5pt);
\draw [fill=qqqqff] (9.0,4.5) circle (1.5pt);
\draw [fill=qqqqff] (10.495891678161739,4.504412675073233) circle (1.5pt);
\draw [fill=qqqqff] (8.0,2.0) circle (0.5pt);
\draw [fill=qqqqff] (8.0,1.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,1.5) circle (0.5pt);
\draw [fill=uuuuuu] (8.5,2.0) circle (0.5pt);
\draw [fill=qqqqff] (8.311728445601325,1.875648756236932) circle (1.5pt);
\draw [fill=qqqqff] (9.0,2.5) circle (1.5pt);
\draw [fill=qqqqff] (10.49589167816174,2.5044126750732327) circle (1.5pt);
\draw [fill=qqqqff] (12.0,4.0) circle (1.5pt);
\draw [fill=qqqqff] (8.06,4.71) circle (1.5pt);
\draw [fill=qqqqff] (11.902032430219887,3.2639081062111046)circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}

